Estimation of Shade Losses in Unlabeled PV Data

We provide a methodology for estimating the losses due to shade in power generation data sets produced by real-world photovoltaic (PV) systems. We focus this work on estimating shade loss from data that are unlabeled, i.e. power measurements with time stamps but no other information such as site configuration or meteorological data. This approach enables, for the first time, the analysis of data generated by small scale, distributed PV systems, which do not have the data quality or richness of large, utility-scale PV systems or research-grade installations. This work is an application of the newly published signal decomposition (SD) framework, which provides an extensible approach for estimating hidden components in time-series data.

==> figs/decompose-example-ts.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{4.776136in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.776136in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{6.650926in}}%
\pgfpathlineto{\pgfqpoint{0.698496in}{6.650926in}}%
\pgfpathlineto{\pgfqpoint{0.698496in}{4.776136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{4.776136in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887201in}{4.776136in}}%
\pgfpathlineto{\pgfqpoint{0.887201in}{6.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{4.776136in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761846in}{4.776136in}}%
\pgfpathlineto{\pgfqpoint{1.761846in}{6.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{4.776136in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636491in}{4.776136in}}%
\pgfpathlineto{\pgfqpoint{2.636491in}{6.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{4.776136in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511137in}{4.776136in}}%
\pgfpathlineto{\pgfqpoint{3.511137in}{6.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{4.776136in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385782in}{4.776136in}}%
\pgfpathlineto{\pgfqpoint{4.385782in}{6.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{4.776136in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{5.099993in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{5.099993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372222in, y=5.047187in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{4.776136in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{5.429431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490510in, y=5.376624in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{4.776136in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{5.758869in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{5.758869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490510in, y=5.706062in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{4.776136in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{6.088307in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{6.088307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490510in, y=6.035500in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{4.776136in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{6.417744in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{6.417744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490510in, y=6.364938in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316667in,y=5.713531in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont power [kW]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{4.776136in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887201in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{1.254552in}{5.430749in}}%
\pgfpathlineto{\pgfqpoint{1.267671in}{5.441785in}}%
\pgfpathlineto{\pgfqpoint{1.272045in}{5.441950in}}%
\pgfpathlineto{\pgfqpoint{1.276418in}{5.444750in}}%
\pgfpathlineto{\pgfqpoint{1.280791in}{5.451438in}}%
\pgfpathlineto{\pgfqpoint{1.285164in}{5.481976in}}%
\pgfpathlineto{\pgfqpoint{1.289537in}{5.475157in}}%
\pgfpathlineto{\pgfqpoint{1.293911in}{5.465010in}}%
\pgfpathlineto{\pgfqpoint{1.298284in}{5.513899in}}%
\pgfpathlineto{\pgfqpoint{1.302657in}{5.521641in}}%
\pgfpathlineto{\pgfqpoint{1.307030in}{5.507804in}}%
\pgfpathlineto{\pgfqpoint{1.311404in}{5.483492in}}%
\pgfpathlineto{\pgfqpoint{1.315777in}{5.477924in}}%
\pgfpathlineto{\pgfqpoint{1.320150in}{5.492716in}}%
\pgfpathlineto{\pgfqpoint{1.324523in}{5.515316in}}%
\pgfpathlineto{\pgfqpoint{1.328896in}{5.521740in}}%
\pgfpathlineto{\pgfqpoint{1.333270in}{5.533402in}}%
\pgfpathlineto{\pgfqpoint{1.337643in}{5.553036in}}%
\pgfpathlineto{\pgfqpoint{1.346389in}{5.688929in}}%
\pgfpathlineto{\pgfqpoint{1.350763in}{5.781666in}}%
\pgfpathlineto{\pgfqpoint{1.355136in}{5.826008in}}%
\pgfpathlineto{\pgfqpoint{1.359509in}{5.850156in}}%
\pgfpathlineto{\pgfqpoint{1.363882in}{5.839581in}}%
\pgfpathlineto{\pgfqpoint{1.368256in}{5.835628in}}%
\pgfpathlineto{\pgfqpoint{1.372629in}{5.822747in}}%
\pgfpathlineto{\pgfqpoint{1.377002in}{5.828578in}}%
\pgfpathlineto{\pgfqpoint{1.381375in}{5.841953in}}%
\pgfpathlineto{\pgfqpoint{1.385748in}{5.870647in}}%
\pgfpathlineto{\pgfqpoint{1.390122in}{5.887053in}}%
\pgfpathlineto{\pgfqpoint{1.394495in}{5.896179in}}%
\pgfpathlineto{\pgfqpoint{1.398868in}{5.900264in}}%
\pgfpathlineto{\pgfqpoint{1.403241in}{5.923094in}}%
\pgfpathlineto{\pgfqpoint{1.407615in}{5.914956in}}%
\pgfpathlineto{\pgfqpoint{1.411988in}{5.902701in}}%
\pgfpathlineto{\pgfqpoint{1.416361in}{5.897035in}}%
\pgfpathlineto{\pgfqpoint{1.420734in}{5.898320in}}%
\pgfpathlineto{\pgfqpoint{1.429481in}{5.879805in}}%
\pgfpathlineto{\pgfqpoint{1.433854in}{5.881486in}}%
\pgfpathlineto{\pgfqpoint{1.438227in}{5.876939in}}%
\pgfpathlineto{\pgfqpoint{1.442600in}{5.868473in}}%
\pgfpathlineto{\pgfqpoint{1.446974in}{5.870219in}}%
\pgfpathlineto{\pgfqpoint{1.451347in}{5.847323in}}%
\pgfpathlineto{\pgfqpoint{1.455720in}{5.842810in}}%
\pgfpathlineto{\pgfqpoint{1.460093in}{5.848344in}}%
\pgfpathlineto{\pgfqpoint{1.464467in}{5.863861in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{5.826502in}}%
\pgfpathlineto{\pgfqpoint{1.477586in}{5.688567in}}%
\pgfpathlineto{\pgfqpoint{1.481959in}{5.660268in}}%
\pgfpathlineto{\pgfqpoint{1.486333in}{5.647486in}}%
\pgfpathlineto{\pgfqpoint{1.495079in}{5.632233in}}%
\pgfpathlineto{\pgfqpoint{1.499452in}{5.644949in}}%
\pgfpathlineto{\pgfqpoint{1.503826in}{5.649265in}}%
\pgfpathlineto{\pgfqpoint{1.508199in}{5.669097in}}%
\pgfpathlineto{\pgfqpoint{1.512572in}{5.701810in}}%
\pgfpathlineto{\pgfqpoint{1.516945in}{5.722005in}}%
\pgfpathlineto{\pgfqpoint{1.521318in}{5.751489in}}%
\pgfpathlineto{\pgfqpoint{1.525692in}{5.757782in}}%
\pgfpathlineto{\pgfqpoint{1.530065in}{5.782160in}}%
\pgfpathlineto{\pgfqpoint{1.534438in}{5.848410in}}%
\pgfpathlineto{\pgfqpoint{1.551931in}{5.990562in}}%
\pgfpathlineto{\pgfqpoint{1.556304in}{5.997975in}}%
\pgfpathlineto{\pgfqpoint{1.573797in}{5.971093in}}%
\pgfpathlineto{\pgfqpoint{1.595663in}{5.934986in}}%
\pgfpathlineto{\pgfqpoint{1.600037in}{5.936568in}}%
\pgfpathlineto{\pgfqpoint{1.604410in}{5.935546in}}%
\pgfpathlineto{\pgfqpoint{1.617529in}{5.908730in}}%
\pgfpathlineto{\pgfqpoint{1.621903in}{5.902471in}}%
\pgfpathlineto{\pgfqpoint{1.626276in}{5.899704in}}%
\pgfpathlineto{\pgfqpoint{1.648142in}{5.823768in}}%
\pgfpathlineto{\pgfqpoint{1.704994in}{5.627423in}}%
\pgfpathlineto{\pgfqpoint{1.726860in}{5.538541in}}%
\pgfpathlineto{\pgfqpoint{1.735607in}{5.444091in}}%
\pgfpathlineto{\pgfqpoint{1.748726in}{5.432890in}}%
\pgfpathlineto{\pgfqpoint{1.753099in}{5.430189in}}%
\pgfpathlineto{\pgfqpoint{1.770592in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{2.514041in}{5.430419in}}%
\pgfpathlineto{\pgfqpoint{2.518414in}{5.433220in}}%
\pgfpathlineto{\pgfqpoint{2.527161in}{5.443432in}}%
\pgfpathlineto{\pgfqpoint{2.531534in}{5.441522in}}%
\pgfpathlineto{\pgfqpoint{2.535907in}{5.443432in}}%
\pgfpathlineto{\pgfqpoint{2.540280in}{5.450383in}}%
\pgfpathlineto{\pgfqpoint{2.544654in}{5.481153in}}%
\pgfpathlineto{\pgfqpoint{2.549027in}{5.478847in}}%
\pgfpathlineto{\pgfqpoint{2.553400in}{5.466987in}}%
\pgfpathlineto{\pgfqpoint{2.557773in}{5.514195in}}%
\pgfpathlineto{\pgfqpoint{2.562146in}{5.530272in}}%
\pgfpathlineto{\pgfqpoint{2.566520in}{5.514953in}}%
\pgfpathlineto{\pgfqpoint{2.570893in}{5.486622in}}%
\pgfpathlineto{\pgfqpoint{2.575266in}{5.480560in}}%
\pgfpathlineto{\pgfqpoint{2.579639in}{5.493573in}}%
\pgfpathlineto{\pgfqpoint{2.584013in}{5.517819in}}%
\pgfpathlineto{\pgfqpoint{2.588386in}{5.524507in}}%
\pgfpathlineto{\pgfqpoint{2.597132in}{5.550467in}}%
\pgfpathlineto{\pgfqpoint{2.605879in}{5.683032in}}%
\pgfpathlineto{\pgfqpoint{2.610252in}{5.776362in}}%
\pgfpathlineto{\pgfqpoint{2.614625in}{5.827590in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{5.852660in}}%
\pgfpathlineto{\pgfqpoint{2.623372in}{5.856679in}}%
\pgfpathlineto{\pgfqpoint{2.632118in}{5.824691in}}%
\pgfpathlineto{\pgfqpoint{2.636491in}{5.829962in}}%
\pgfpathlineto{\pgfqpoint{2.645238in}{5.850716in}}%
\pgfpathlineto{\pgfqpoint{2.649611in}{5.897002in}}%
\pgfpathlineto{\pgfqpoint{2.653984in}{5.905040in}}%
\pgfpathlineto{\pgfqpoint{2.658357in}{5.899638in}}%
\pgfpathlineto{\pgfqpoint{2.662731in}{5.923917in}}%
\pgfpathlineto{\pgfqpoint{2.667104in}{5.918020in}}%
\pgfpathlineto{\pgfqpoint{2.675850in}{5.895157in}}%
\pgfpathlineto{\pgfqpoint{2.680224in}{5.898518in}}%
\pgfpathlineto{\pgfqpoint{2.684597in}{5.891138in}}%
\pgfpathlineto{\pgfqpoint{2.688970in}{5.877335in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{5.881453in}}%
\pgfpathlineto{\pgfqpoint{2.697716in}{5.868769in}}%
\pgfpathlineto{\pgfqpoint{2.702090in}{5.870614in}}%
\pgfpathlineto{\pgfqpoint{2.706463in}{5.866529in}}%
\pgfpathlineto{\pgfqpoint{2.710836in}{5.847883in}}%
\pgfpathlineto{\pgfqpoint{2.715209in}{5.837769in}}%
\pgfpathlineto{\pgfqpoint{2.723956in}{5.861456in}}%
\pgfpathlineto{\pgfqpoint{2.728329in}{5.832037in}}%
\pgfpathlineto{\pgfqpoint{2.737075in}{5.692586in}}%
\pgfpathlineto{\pgfqpoint{2.741449in}{5.660136in}}%
\pgfpathlineto{\pgfqpoint{2.745822in}{5.643533in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{5.630289in}}%
\pgfpathlineto{\pgfqpoint{2.763315in}{5.646531in}}%
\pgfpathlineto{\pgfqpoint{2.767688in}{5.666626in}}%
\pgfpathlineto{\pgfqpoint{2.776435in}{5.718974in}}%
\pgfpathlineto{\pgfqpoint{2.780808in}{5.746317in}}%
\pgfpathlineto{\pgfqpoint{2.785181in}{5.752577in}}%
\pgfpathlineto{\pgfqpoint{2.811420in}{5.982524in}}%
\pgfpathlineto{\pgfqpoint{2.815794in}{5.990628in}}%
\pgfpathlineto{\pgfqpoint{2.820167in}{5.983381in}}%
\pgfpathlineto{\pgfqpoint{2.833286in}{5.971027in}}%
\pgfpathlineto{\pgfqpoint{2.855153in}{5.936008in}}%
\pgfpathlineto{\pgfqpoint{2.863899in}{5.930111in}}%
\pgfpathlineto{\pgfqpoint{2.868272in}{5.929386in}}%
\pgfpathlineto{\pgfqpoint{2.872646in}{5.925828in}}%
\pgfpathlineto{\pgfqpoint{2.877019in}{5.916505in}}%
\pgfpathlineto{\pgfqpoint{2.881392in}{5.911497in}}%
\pgfpathlineto{\pgfqpoint{2.885765in}{5.909587in}}%
\pgfpathlineto{\pgfqpoint{2.890138in}{5.898583in}}%
\pgfpathlineto{\pgfqpoint{2.898885in}{5.863696in}}%
\pgfpathlineto{\pgfqpoint{2.903258in}{5.851902in}}%
\pgfpathlineto{\pgfqpoint{2.912005in}{5.818860in}}%
\pgfpathlineto{\pgfqpoint{2.929497in}{5.765425in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{5.700954in}}%
\pgfpathlineto{\pgfqpoint{2.977603in}{5.581631in}}%
\pgfpathlineto{\pgfqpoint{2.986349in}{5.545196in}}%
\pgfpathlineto{\pgfqpoint{2.995096in}{5.443696in}}%
\pgfpathlineto{\pgfqpoint{3.012589in}{5.430683in}}%
\pgfpathlineto{\pgfqpoint{3.021335in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{3.773530in}{5.430617in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.434504in}}%
\pgfpathlineto{\pgfqpoint{3.782277in}{5.443333in}}%
\pgfpathlineto{\pgfqpoint{3.795396in}{5.444025in}}%
\pgfpathlineto{\pgfqpoint{3.799770in}{5.447550in}}%
\pgfpathlineto{\pgfqpoint{3.804143in}{5.479506in}}%
\pgfpathlineto{\pgfqpoint{3.808516in}{5.479308in}}%
\pgfpathlineto{\pgfqpoint{3.812889in}{5.465933in}}%
\pgfpathlineto{\pgfqpoint{3.817262in}{5.511856in}}%
\pgfpathlineto{\pgfqpoint{3.821636in}{5.528790in}}%
\pgfpathlineto{\pgfqpoint{3.826009in}{5.519335in}}%
\pgfpathlineto{\pgfqpoint{3.830382in}{5.490212in}}%
\pgfpathlineto{\pgfqpoint{3.834755in}{5.483821in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{5.506289in}}%
\pgfpathlineto{\pgfqpoint{3.847875in}{5.528724in}}%
\pgfpathlineto{\pgfqpoint{3.852248in}{5.535938in}}%
\pgfpathlineto{\pgfqpoint{3.856622in}{5.547040in}}%
\pgfpathlineto{\pgfqpoint{3.865368in}{5.673940in}}%
\pgfpathlineto{\pgfqpoint{3.869741in}{5.764074in}}%
\pgfpathlineto{\pgfqpoint{3.874114in}{5.821528in}}%
\pgfpathlineto{\pgfqpoint{3.878488in}{5.848904in}}%
\pgfpathlineto{\pgfqpoint{3.882861in}{5.859183in}}%
\pgfpathlineto{\pgfqpoint{3.887234in}{5.848871in}}%
\pgfpathlineto{\pgfqpoint{3.891607in}{5.829599in}}%
\pgfpathlineto{\pgfqpoint{3.895981in}{5.836320in}}%
\pgfpathlineto{\pgfqpoint{3.900354in}{5.846433in}}%
\pgfpathlineto{\pgfqpoint{3.904727in}{5.865508in}}%
\pgfpathlineto{\pgfqpoint{3.909100in}{5.899769in}}%
\pgfpathlineto{\pgfqpoint{3.913473in}{5.899671in}}%
\pgfpathlineto{\pgfqpoint{3.917847in}{5.894729in}}%
\pgfpathlineto{\pgfqpoint{3.922220in}{5.916999in}}%
\pgfpathlineto{\pgfqpoint{3.926593in}{5.917295in}}%
\pgfpathlineto{\pgfqpoint{3.930966in}{5.909653in}}%
\pgfpathlineto{\pgfqpoint{3.935340in}{5.892785in}}%
\pgfpathlineto{\pgfqpoint{3.939713in}{5.883100in}}%
\pgfpathlineto{\pgfqpoint{3.944086in}{5.890347in}}%
\pgfpathlineto{\pgfqpoint{3.948459in}{5.879147in}}%
\pgfpathlineto{\pgfqpoint{3.952833in}{5.881453in}}%
\pgfpathlineto{\pgfqpoint{3.957206in}{5.879641in}}%
\pgfpathlineto{\pgfqpoint{3.974699in}{5.838395in}}%
\pgfpathlineto{\pgfqpoint{3.979072in}{5.843040in}}%
\pgfpathlineto{\pgfqpoint{3.983445in}{5.854801in}}%
\pgfpathlineto{\pgfqpoint{3.987818in}{5.845906in}}%
\pgfpathlineto{\pgfqpoint{4.000938in}{5.658324in}}%
\pgfpathlineto{\pgfqpoint{4.005311in}{5.642446in}}%
\pgfpathlineto{\pgfqpoint{4.009684in}{5.639678in}}%
\pgfpathlineto{\pgfqpoint{4.014058in}{5.627917in}}%
\pgfpathlineto{\pgfqpoint{4.022804in}{5.639645in}}%
\pgfpathlineto{\pgfqpoint{4.027177in}{5.659247in}}%
\pgfpathlineto{\pgfqpoint{4.040297in}{5.736994in}}%
\pgfpathlineto{\pgfqpoint{4.044670in}{5.746153in}}%
\pgfpathlineto{\pgfqpoint{4.049044in}{5.765161in}}%
\pgfpathlineto{\pgfqpoint{4.053417in}{5.836254in}}%
\pgfpathlineto{\pgfqpoint{4.057790in}{5.877005in}}%
\pgfpathlineto{\pgfqpoint{4.062163in}{5.901713in}}%
\pgfpathlineto{\pgfqpoint{4.070910in}{5.983018in}}%
\pgfpathlineto{\pgfqpoint{4.075283in}{5.992440in}}%
\pgfpathlineto{\pgfqpoint{4.084029in}{5.981668in}}%
\pgfpathlineto{\pgfqpoint{4.092776in}{5.971422in}}%
\pgfpathlineto{\pgfqpoint{4.101522in}{5.961440in}}%
\pgfpathlineto{\pgfqpoint{4.119015in}{5.929781in}}%
\pgfpathlineto{\pgfqpoint{4.123388in}{5.933174in}}%
\pgfpathlineto{\pgfqpoint{4.140881in}{5.897892in}}%
\pgfpathlineto{\pgfqpoint{4.145255in}{5.897134in}}%
\pgfpathlineto{\pgfqpoint{4.149628in}{5.884319in}}%
\pgfpathlineto{\pgfqpoint{4.158374in}{5.853220in}}%
\pgfpathlineto{\pgfqpoint{4.202106in}{5.713835in}}%
\pgfpathlineto{\pgfqpoint{4.245839in}{5.547568in}}%
\pgfpathlineto{\pgfqpoint{4.250212in}{5.505301in}}%
\pgfpathlineto{\pgfqpoint{4.254585in}{5.445310in}}%
\pgfpathlineto{\pgfqpoint{4.258958in}{5.439808in}}%
\pgfpathlineto{\pgfqpoint{4.280825in}{5.429563in}}%
\pgfpathlineto{\pgfqpoint{4.333303in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{4.661295in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{4.661295in}{5.429431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{4.776136in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.887201in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{1.254552in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{1.267671in}{5.451327in}}%
\pgfpathlineto{\pgfqpoint{1.276418in}{5.471870in}}%
\pgfpathlineto{\pgfqpoint{1.285164in}{5.500826in}}%
\pgfpathlineto{\pgfqpoint{1.298284in}{5.557253in}}%
\pgfpathlineto{\pgfqpoint{1.363882in}{5.866843in}}%
\pgfpathlineto{\pgfqpoint{1.385748in}{5.949076in}}%
\pgfpathlineto{\pgfqpoint{1.407615in}{6.018425in}}%
\pgfpathlineto{\pgfqpoint{1.425107in}{6.064363in}}%
\pgfpathlineto{\pgfqpoint{1.442600in}{6.101089in}}%
\pgfpathlineto{\pgfqpoint{1.455720in}{6.122277in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{6.138148in}}%
\pgfpathlineto{\pgfqpoint{1.481959in}{6.148910in}}%
\pgfpathlineto{\pgfqpoint{1.495079in}{6.154949in}}%
\pgfpathlineto{\pgfqpoint{1.508199in}{6.156621in}}%
\pgfpathlineto{\pgfqpoint{1.521318in}{6.154076in}}%
\pgfpathlineto{\pgfqpoint{1.534438in}{6.147302in}}%
\pgfpathlineto{\pgfqpoint{1.547558in}{6.136036in}}%
\pgfpathlineto{\pgfqpoint{1.560677in}{6.119883in}}%
\pgfpathlineto{\pgfqpoint{1.573797in}{6.098644in}}%
\pgfpathlineto{\pgfqpoint{1.586917in}{6.072111in}}%
\pgfpathlineto{\pgfqpoint{1.604410in}{6.028820in}}%
\pgfpathlineto{\pgfqpoint{1.621903in}{5.977130in}}%
\pgfpathlineto{\pgfqpoint{1.643769in}{5.900954in}}%
\pgfpathlineto{\pgfqpoint{1.665635in}{5.810709in}}%
\pgfpathlineto{\pgfqpoint{1.687501in}{5.704328in}}%
\pgfpathlineto{\pgfqpoint{1.726860in}{5.499003in}}%
\pgfpathlineto{\pgfqpoint{1.735607in}{5.467405in}}%
\pgfpathlineto{\pgfqpoint{1.744353in}{5.445476in}}%
\pgfpathlineto{\pgfqpoint{1.753099in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{2.518414in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{2.531534in}{5.451745in}}%
\pgfpathlineto{\pgfqpoint{2.540280in}{5.472810in}}%
\pgfpathlineto{\pgfqpoint{2.549027in}{5.502481in}}%
\pgfpathlineto{\pgfqpoint{2.562146in}{5.560230in}}%
\pgfpathlineto{\pgfqpoint{2.623372in}{5.856454in}}%
\pgfpathlineto{\pgfqpoint{2.645238in}{5.942157in}}%
\pgfpathlineto{\pgfqpoint{2.667104in}{6.014644in}}%
\pgfpathlineto{\pgfqpoint{2.684597in}{6.062913in}}%
\pgfpathlineto{\pgfqpoint{2.702090in}{6.101861in}}%
\pgfpathlineto{\pgfqpoint{2.715209in}{6.124538in}}%
\pgfpathlineto{\pgfqpoint{2.728329in}{6.141768in}}%
\pgfpathlineto{\pgfqpoint{2.741449in}{6.153669in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{6.160620in}}%
\pgfpathlineto{\pgfqpoint{2.767688in}{6.163076in}}%
\pgfpathlineto{\pgfqpoint{2.780808in}{6.161161in}}%
\pgfpathlineto{\pgfqpoint{2.793927in}{6.154945in}}%
\pgfpathlineto{\pgfqpoint{2.807047in}{6.144153in}}%
\pgfpathlineto{\pgfqpoint{2.820167in}{6.128388in}}%
\pgfpathlineto{\pgfqpoint{2.833286in}{6.107443in}}%
\pgfpathlineto{\pgfqpoint{2.846406in}{6.081046in}}%
\pgfpathlineto{\pgfqpoint{2.863899in}{6.037707in}}%
\pgfpathlineto{\pgfqpoint{2.881392in}{5.985687in}}%
\pgfpathlineto{\pgfqpoint{2.898885in}{5.925265in}}%
\pgfpathlineto{\pgfqpoint{2.920751in}{5.837078in}}%
\pgfpathlineto{\pgfqpoint{2.942617in}{5.732757in}}%
\pgfpathlineto{\pgfqpoint{2.990723in}{5.483164in}}%
\pgfpathlineto{\pgfqpoint{2.999469in}{5.455919in}}%
\pgfpathlineto{\pgfqpoint{3.008216in}{5.437017in}}%
\pgfpathlineto{\pgfqpoint{3.012589in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{3.791023in}{5.451745in}}%
\pgfpathlineto{\pgfqpoint{3.799770in}{5.472810in}}%
\pgfpathlineto{\pgfqpoint{3.808516in}{5.502481in}}%
\pgfpathlineto{\pgfqpoint{3.821636in}{5.560230in}}%
\pgfpathlineto{\pgfqpoint{3.882861in}{5.856454in}}%
\pgfpathlineto{\pgfqpoint{3.904727in}{5.942157in}}%
\pgfpathlineto{\pgfqpoint{3.926593in}{6.014644in}}%
\pgfpathlineto{\pgfqpoint{3.944086in}{6.062913in}}%
\pgfpathlineto{\pgfqpoint{3.961579in}{6.101861in}}%
\pgfpathlineto{\pgfqpoint{3.974699in}{6.124538in}}%
\pgfpathlineto{\pgfqpoint{3.987818in}{6.141768in}}%
\pgfpathlineto{\pgfqpoint{4.000938in}{6.153669in}}%
\pgfpathlineto{\pgfqpoint{4.014058in}{6.160620in}}%
\pgfpathlineto{\pgfqpoint{4.027177in}{6.163076in}}%
\pgfpathlineto{\pgfqpoint{4.040297in}{6.161161in}}%
\pgfpathlineto{\pgfqpoint{4.053417in}{6.154945in}}%
\pgfpathlineto{\pgfqpoint{4.066536in}{6.144153in}}%
\pgfpathlineto{\pgfqpoint{4.079656in}{6.128388in}}%
\pgfpathlineto{\pgfqpoint{4.092776in}{6.107443in}}%
\pgfpathlineto{\pgfqpoint{4.105895in}{6.081046in}}%
\pgfpathlineto{\pgfqpoint{4.123388in}{6.037707in}}%
\pgfpathlineto{\pgfqpoint{4.140881in}{5.985687in}}%
\pgfpathlineto{\pgfqpoint{4.158374in}{5.925265in}}%
\pgfpathlineto{\pgfqpoint{4.180240in}{5.837078in}}%
\pgfpathlineto{\pgfqpoint{4.202106in}{5.732757in}}%
\pgfpathlineto{\pgfqpoint{4.250212in}{5.483164in}}%
\pgfpathlineto{\pgfqpoint{4.258958in}{5.455919in}}%
\pgfpathlineto{\pgfqpoint{4.267705in}{5.437017in}}%
\pgfpathlineto{\pgfqpoint{4.272078in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{4.661295in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{4.661295in}{5.429431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{4.776136in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887201in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{1.258925in}{5.429096in}}%
\pgfpathlineto{\pgfqpoint{1.267671in}{5.419454in}}%
\pgfpathlineto{\pgfqpoint{1.276418in}{5.406172in}}%
\pgfpathlineto{\pgfqpoint{1.285164in}{5.400833in}}%
\pgfpathlineto{\pgfqpoint{1.293911in}{5.372754in}}%
\pgfpathlineto{\pgfqpoint{1.298284in}{5.374004in}}%
\pgfpathlineto{\pgfqpoint{1.302657in}{5.363685in}}%
\pgfpathlineto{\pgfqpoint{1.315777in}{5.280255in}}%
\pgfpathlineto{\pgfqpoint{1.333270in}{5.232815in}}%
\pgfpathlineto{\pgfqpoint{1.337643in}{5.242360in}}%
\pgfpathlineto{\pgfqpoint{1.342016in}{5.281252in}}%
\pgfpathlineto{\pgfqpoint{1.350763in}{5.395402in}}%
\pgfpathlineto{\pgfqpoint{1.355136in}{5.418961in}}%
\pgfpathlineto{\pgfqpoint{1.359509in}{5.408179in}}%
\pgfpathlineto{\pgfqpoint{1.368256in}{5.341080in}}%
\pgfpathlineto{\pgfqpoint{1.377002in}{5.304388in}}%
\pgfpathlineto{\pgfqpoint{1.381375in}{5.297937in}}%
\pgfpathlineto{\pgfqpoint{1.385748in}{5.304354in}}%
\pgfpathlineto{\pgfqpoint{1.390122in}{5.314516in}}%
\pgfpathlineto{\pgfqpoint{1.394495in}{5.313548in}}%
\pgfpathlineto{\pgfqpoint{1.398868in}{5.299761in}}%
\pgfpathlineto{\pgfqpoint{1.411988in}{5.246674in}}%
\pgfpathlineto{\pgfqpoint{1.433854in}{5.175020in}}%
\pgfpathlineto{\pgfqpoint{1.438227in}{5.167695in}}%
\pgfpathlineto{\pgfqpoint{1.451347in}{5.120030in}}%
\pgfpathlineto{\pgfqpoint{1.455720in}{5.112621in}}%
\pgfpathlineto{\pgfqpoint{1.460093in}{5.109083in}}%
\pgfpathlineto{\pgfqpoint{1.464467in}{5.098387in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{5.065959in}}%
\pgfpathlineto{\pgfqpoint{1.477586in}{4.962708in}}%
\pgfpathlineto{\pgfqpoint{1.481959in}{4.931014in}}%
\pgfpathlineto{\pgfqpoint{1.486333in}{4.916504in}}%
\pgfpathlineto{\pgfqpoint{1.490706in}{4.910804in}}%
\pgfpathlineto{\pgfqpoint{1.495079in}{4.908860in}}%
\pgfpathlineto{\pgfqpoint{1.499452in}{4.913193in}}%
\pgfpathlineto{\pgfqpoint{1.503826in}{4.920007in}}%
\pgfpathlineto{\pgfqpoint{1.508199in}{4.937828in}}%
\pgfpathlineto{\pgfqpoint{1.525692in}{5.037322in}}%
\pgfpathlineto{\pgfqpoint{1.538811in}{5.166291in}}%
\pgfpathlineto{\pgfqpoint{1.556304in}{5.278522in}}%
\pgfpathlineto{\pgfqpoint{1.565051in}{5.263585in}}%
\pgfpathlineto{\pgfqpoint{1.573797in}{5.260185in}}%
\pgfpathlineto{\pgfqpoint{1.578170in}{5.265575in}}%
\pgfpathlineto{\pgfqpoint{1.586917in}{5.284976in}}%
\pgfpathlineto{\pgfqpoint{1.591290in}{5.285325in}}%
\pgfpathlineto{\pgfqpoint{1.595663in}{5.280395in}}%
\pgfpathlineto{\pgfqpoint{1.600037in}{5.279767in}}%
\pgfpathlineto{\pgfqpoint{1.604410in}{5.287369in}}%
\pgfpathlineto{\pgfqpoint{1.613156in}{5.313592in}}%
\pgfpathlineto{\pgfqpoint{1.617529in}{5.312095in}}%
\pgfpathlineto{\pgfqpoint{1.621903in}{5.308130in}}%
\pgfpathlineto{\pgfqpoint{1.626276in}{5.308648in}}%
\pgfpathlineto{\pgfqpoint{1.635022in}{5.317873in}}%
\pgfpathlineto{\pgfqpoint{1.643769in}{5.325066in}}%
\pgfpathlineto{\pgfqpoint{1.648142in}{5.321933in}}%
\pgfpathlineto{\pgfqpoint{1.652515in}{5.325343in}}%
\pgfpathlineto{\pgfqpoint{1.661262in}{5.341933in}}%
\pgfpathlineto{\pgfqpoint{1.683128in}{5.368666in}}%
\pgfpathlineto{\pgfqpoint{1.687501in}{5.374251in}}%
\pgfpathlineto{\pgfqpoint{1.709367in}{5.423735in}}%
\pgfpathlineto{\pgfqpoint{1.713740in}{5.429102in}}%
\pgfpathlineto{\pgfqpoint{1.722487in}{5.428883in}}%
\pgfpathlineto{\pgfqpoint{1.731233in}{5.407073in}}%
\pgfpathlineto{\pgfqpoint{1.735607in}{5.409153in}}%
\pgfpathlineto{\pgfqpoint{1.744353in}{5.421809in}}%
\pgfpathlineto{\pgfqpoint{1.753099in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{2.522787in}{5.429065in}}%
\pgfpathlineto{\pgfqpoint{2.531534in}{5.419200in}}%
\pgfpathlineto{\pgfqpoint{2.540280in}{5.405758in}}%
\pgfpathlineto{\pgfqpoint{2.549027in}{5.400127in}}%
\pgfpathlineto{\pgfqpoint{2.553400in}{5.382193in}}%
\pgfpathlineto{\pgfqpoint{2.557773in}{5.372251in}}%
\pgfpathlineto{\pgfqpoint{2.562146in}{5.373238in}}%
\pgfpathlineto{\pgfqpoint{2.566520in}{5.361198in}}%
\pgfpathlineto{\pgfqpoint{2.575266in}{5.297690in}}%
\pgfpathlineto{\pgfqpoint{2.579639in}{5.277115in}}%
\pgfpathlineto{\pgfqpoint{2.597132in}{5.231336in}}%
\pgfpathlineto{\pgfqpoint{2.601505in}{5.244696in}}%
\pgfpathlineto{\pgfqpoint{2.605879in}{5.289868in}}%
\pgfpathlineto{\pgfqpoint{2.614625in}{5.402338in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{5.419768in}}%
\pgfpathlineto{\pgfqpoint{2.623372in}{5.402298in}}%
\pgfpathlineto{\pgfqpoint{2.632118in}{5.334960in}}%
\pgfpathlineto{\pgfqpoint{2.640865in}{5.300616in}}%
\pgfpathlineto{\pgfqpoint{2.645238in}{5.297276in}}%
\pgfpathlineto{\pgfqpoint{2.653984in}{5.314782in}}%
\pgfpathlineto{\pgfqpoint{2.658357in}{5.309812in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{5.177462in}}%
\pgfpathlineto{\pgfqpoint{2.697716in}{5.170656in}}%
\pgfpathlineto{\pgfqpoint{2.706463in}{5.142332in}}%
\pgfpathlineto{\pgfqpoint{2.715209in}{5.113410in}}%
\pgfpathlineto{\pgfqpoint{2.723956in}{5.103334in}}%
\pgfpathlineto{\pgfqpoint{2.728329in}{5.084682in}}%
\pgfpathlineto{\pgfqpoint{2.745822in}{4.918122in}}%
\pgfpathlineto{\pgfqpoint{2.750195in}{4.908616in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{4.905179in}}%
\pgfpathlineto{\pgfqpoint{2.758942in}{4.906275in}}%
\pgfpathlineto{\pgfqpoint{2.763315in}{4.911163in}}%
\pgfpathlineto{\pgfqpoint{2.767688in}{4.923116in}}%
\pgfpathlineto{\pgfqpoint{2.785181in}{5.019237in}}%
\pgfpathlineto{\pgfqpoint{2.793927in}{5.109780in}}%
\pgfpathlineto{\pgfqpoint{2.802674in}{5.181068in}}%
\pgfpathlineto{\pgfqpoint{2.815794in}{5.275776in}}%
\pgfpathlineto{\pgfqpoint{2.820167in}{5.273377in}}%
\pgfpathlineto{\pgfqpoint{2.824540in}{5.263907in}}%
\pgfpathlineto{\pgfqpoint{2.833286in}{5.258687in}}%
\pgfpathlineto{\pgfqpoint{2.837660in}{5.261078in}}%
\pgfpathlineto{\pgfqpoint{2.846406in}{5.281815in}}%
\pgfpathlineto{\pgfqpoint{2.850779in}{5.284650in}}%
\pgfpathlineto{\pgfqpoint{2.859526in}{5.277195in}}%
\pgfpathlineto{\pgfqpoint{2.863899in}{5.283401in}}%
\pgfpathlineto{\pgfqpoint{2.872646in}{5.310926in}}%
\pgfpathlineto{\pgfqpoint{2.877019in}{5.312411in}}%
\pgfpathlineto{\pgfqpoint{2.881392in}{5.307800in}}%
\pgfpathlineto{\pgfqpoint{2.885765in}{5.306924in}}%
\pgfpathlineto{\pgfqpoint{2.898885in}{5.319635in}}%
\pgfpathlineto{\pgfqpoint{2.903258in}{5.324032in}}%
\pgfpathlineto{\pgfqpoint{2.907631in}{5.321504in}}%
\pgfpathlineto{\pgfqpoint{2.912005in}{5.322617in}}%
\pgfpathlineto{\pgfqpoint{2.920751in}{5.339887in}}%
\pgfpathlineto{\pgfqpoint{2.929497in}{5.348961in}}%
\pgfpathlineto{\pgfqpoint{2.938244in}{5.358648in}}%
\pgfpathlineto{\pgfqpoint{2.964483in}{5.411020in}}%
\pgfpathlineto{\pgfqpoint{2.968857in}{5.422803in}}%
\pgfpathlineto{\pgfqpoint{2.973230in}{5.428785in}}%
\pgfpathlineto{\pgfqpoint{2.981976in}{5.429102in}}%
\pgfpathlineto{\pgfqpoint{2.990723in}{5.407091in}}%
\pgfpathlineto{\pgfqpoint{2.995096in}{5.408756in}}%
\pgfpathlineto{\pgfqpoint{3.003842in}{5.421643in}}%
\pgfpathlineto{\pgfqpoint{3.008216in}{5.426720in}}%
\pgfpathlineto{\pgfqpoint{3.012589in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{3.782277in}{5.429065in}}%
\pgfpathlineto{\pgfqpoint{3.791023in}{5.419200in}}%
\pgfpathlineto{\pgfqpoint{3.799770in}{5.405758in}}%
\pgfpathlineto{\pgfqpoint{3.808516in}{5.400127in}}%
\pgfpathlineto{\pgfqpoint{3.812889in}{5.382193in}}%
\pgfpathlineto{\pgfqpoint{3.817262in}{5.372251in}}%
\pgfpathlineto{\pgfqpoint{3.821636in}{5.373238in}}%
\pgfpathlineto{\pgfqpoint{3.826009in}{5.361198in}}%
\pgfpathlineto{\pgfqpoint{3.834755in}{5.297690in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{5.277115in}}%
\pgfpathlineto{\pgfqpoint{3.856622in}{5.231336in}}%
\pgfpathlineto{\pgfqpoint{3.860995in}{5.244696in}}%
\pgfpathlineto{\pgfqpoint{3.865368in}{5.289868in}}%
\pgfpathlineto{\pgfqpoint{3.874114in}{5.402338in}}%
\pgfpathlineto{\pgfqpoint{3.878488in}{5.419768in}}%
\pgfpathlineto{\pgfqpoint{3.882861in}{5.402298in}}%
\pgfpathlineto{\pgfqpoint{3.891607in}{5.334960in}}%
\pgfpathlineto{\pgfqpoint{3.900354in}{5.300616in}}%
\pgfpathlineto{\pgfqpoint{3.904727in}{5.297276in}}%
\pgfpathlineto{\pgfqpoint{3.913473in}{5.314782in}}%
\pgfpathlineto{\pgfqpoint{3.917847in}{5.309812in}}%
\pgfpathlineto{\pgfqpoint{3.952833in}{5.177462in}}%
\pgfpathlineto{\pgfqpoint{3.957206in}{5.170656in}}%
\pgfpathlineto{\pgfqpoint{3.965952in}{5.142332in}}%
\pgfpathlineto{\pgfqpoint{3.974699in}{5.113410in}}%
\pgfpathlineto{\pgfqpoint{3.983445in}{5.103334in}}%
\pgfpathlineto{\pgfqpoint{3.987818in}{5.084682in}}%
\pgfpathlineto{\pgfqpoint{4.005311in}{4.918122in}}%
\pgfpathlineto{\pgfqpoint{4.009684in}{4.908616in}}%
\pgfpathlineto{\pgfqpoint{4.014058in}{4.905179in}}%
\pgfpathlineto{\pgfqpoint{4.018431in}{4.906275in}}%
\pgfpathlineto{\pgfqpoint{4.022804in}{4.911163in}}%
\pgfpathlineto{\pgfqpoint{4.027177in}{4.923116in}}%
\pgfpathlineto{\pgfqpoint{4.044670in}{5.019237in}}%
\pgfpathlineto{\pgfqpoint{4.053417in}{5.109780in}}%
\pgfpathlineto{\pgfqpoint{4.062163in}{5.181068in}}%
\pgfpathlineto{\pgfqpoint{4.075283in}{5.275776in}}%
\pgfpathlineto{\pgfqpoint{4.079656in}{5.273377in}}%
\pgfpathlineto{\pgfqpoint{4.084029in}{5.263907in}}%
\pgfpathlineto{\pgfqpoint{4.092776in}{5.258687in}}%
\pgfpathlineto{\pgfqpoint{4.097149in}{5.261078in}}%
\pgfpathlineto{\pgfqpoint{4.105895in}{5.281815in}}%
\pgfpathlineto{\pgfqpoint{4.110269in}{5.284650in}}%
\pgfpathlineto{\pgfqpoint{4.119015in}{5.277195in}}%
\pgfpathlineto{\pgfqpoint{4.123388in}{5.283401in}}%
\pgfpathlineto{\pgfqpoint{4.132135in}{5.310926in}}%
\pgfpathlineto{\pgfqpoint{4.136508in}{5.312411in}}%
\pgfpathlineto{\pgfqpoint{4.140881in}{5.307800in}}%
\pgfpathlineto{\pgfqpoint{4.145255in}{5.306924in}}%
\pgfpathlineto{\pgfqpoint{4.158374in}{5.319635in}}%
\pgfpathlineto{\pgfqpoint{4.162747in}{5.324032in}}%
\pgfpathlineto{\pgfqpoint{4.167121in}{5.321504in}}%
\pgfpathlineto{\pgfqpoint{4.171494in}{5.322617in}}%
\pgfpathlineto{\pgfqpoint{4.180240in}{5.339887in}}%
\pgfpathlineto{\pgfqpoint{4.188987in}{5.348961in}}%
\pgfpathlineto{\pgfqpoint{4.197733in}{5.358648in}}%
\pgfpathlineto{\pgfqpoint{4.223973in}{5.411020in}}%
\pgfpathlineto{\pgfqpoint{4.228346in}{5.422803in}}%
\pgfpathlineto{\pgfqpoint{4.232719in}{5.428785in}}%
\pgfpathlineto{\pgfqpoint{4.241465in}{5.429102in}}%
\pgfpathlineto{\pgfqpoint{4.250212in}{5.407091in}}%
\pgfpathlineto{\pgfqpoint{4.254585in}{5.408756in}}%
\pgfpathlineto{\pgfqpoint{4.263332in}{5.421643in}}%
\pgfpathlineto{\pgfqpoint{4.267705in}{5.426720in}}%
\pgfpathlineto{\pgfqpoint{4.272078in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{4.661295in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{4.661295in}{5.429431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{4.776136in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887201in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{1.254552in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{1.258925in}{5.435713in}}%
\pgfpathlineto{\pgfqpoint{1.267671in}{5.441350in}}%
\pgfpathlineto{\pgfqpoint{1.272045in}{5.443482in}}%
\pgfpathlineto{\pgfqpoint{1.276418in}{5.448611in}}%
\pgfpathlineto{\pgfqpoint{1.285164in}{5.472228in}}%
\pgfpathlineto{\pgfqpoint{1.289537in}{5.472629in}}%
\pgfpathlineto{\pgfqpoint{1.293911in}{5.480439in}}%
\pgfpathlineto{\pgfqpoint{1.298284in}{5.501825in}}%
\pgfpathlineto{\pgfqpoint{1.302657in}{5.512545in}}%
\pgfpathlineto{\pgfqpoint{1.311404in}{5.494298in}}%
\pgfpathlineto{\pgfqpoint{1.315777in}{5.494944in}}%
\pgfpathlineto{\pgfqpoint{1.333270in}{5.533962in}}%
\pgfpathlineto{\pgfqpoint{1.337643in}{5.564339in}}%
\pgfpathlineto{\pgfqpoint{1.342016in}{5.623657in}}%
\pgfpathlineto{\pgfqpoint{1.350763in}{5.777291in}}%
\pgfpathlineto{\pgfqpoint{1.355136in}{5.819860in}}%
\pgfpathlineto{\pgfqpoint{1.359509in}{5.827586in}}%
\pgfpathlineto{\pgfqpoint{1.368256in}{5.795970in}}%
\pgfpathlineto{\pgfqpoint{1.372629in}{5.792078in}}%
\pgfpathlineto{\pgfqpoint{1.377002in}{5.792679in}}%
\pgfpathlineto{\pgfqpoint{1.381375in}{5.802165in}}%
\pgfpathlineto{\pgfqpoint{1.394495in}{5.862476in}}%
\pgfpathlineto{\pgfqpoint{1.398868in}{5.862568in}}%
\pgfpathlineto{\pgfqpoint{1.411988in}{5.847969in}}%
\pgfpathlineto{\pgfqpoint{1.420734in}{5.840409in}}%
\pgfpathlineto{\pgfqpoint{1.429481in}{5.828565in}}%
\pgfpathlineto{\pgfqpoint{1.438227in}{5.831085in}}%
\pgfpathlineto{\pgfqpoint{1.451347in}{5.806392in}}%
\pgfpathlineto{\pgfqpoint{1.455720in}{5.805468in}}%
\pgfpathlineto{\pgfqpoint{1.460093in}{5.807825in}}%
\pgfpathlineto{\pgfqpoint{1.464467in}{5.802410in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{5.774676in}}%
\pgfpathlineto{\pgfqpoint{1.477586in}{5.679153in}}%
\pgfpathlineto{\pgfqpoint{1.481959in}{5.650493in}}%
\pgfpathlineto{\pgfqpoint{1.486333in}{5.638487in}}%
\pgfpathlineto{\pgfqpoint{1.490706in}{5.634796in}}%
\pgfpathlineto{\pgfqpoint{1.495079in}{5.634378in}}%
\pgfpathlineto{\pgfqpoint{1.503826in}{5.647119in}}%
\pgfpathlineto{\pgfqpoint{1.508199in}{5.665017in}}%
\pgfpathlineto{\pgfqpoint{1.521318in}{5.736524in}}%
\pgfpathlineto{\pgfqpoint{1.525692in}{5.760205in}}%
\pgfpathlineto{\pgfqpoint{1.538811in}{5.880910in}}%
\pgfpathlineto{\pgfqpoint{1.551931in}{5.969817in}}%
\pgfpathlineto{\pgfqpoint{1.556304in}{5.974894in}}%
\pgfpathlineto{\pgfqpoint{1.569424in}{5.938187in}}%
\pgfpathlineto{\pgfqpoint{1.573797in}{5.929398in}}%
\pgfpathlineto{\pgfqpoint{1.578170in}{5.926519in}}%
\pgfpathlineto{\pgfqpoint{1.582544in}{5.929555in}}%
\pgfpathlineto{\pgfqpoint{1.586917in}{5.927656in}}%
\pgfpathlineto{\pgfqpoint{1.591290in}{5.917990in}}%
\pgfpathlineto{\pgfqpoint{1.600037in}{5.890779in}}%
\pgfpathlineto{\pgfqpoint{1.604410in}{5.886758in}}%
\pgfpathlineto{\pgfqpoint{1.608783in}{5.889590in}}%
\pgfpathlineto{\pgfqpoint{1.613156in}{5.888150in}}%
\pgfpathlineto{\pgfqpoint{1.630649in}{5.833084in}}%
\pgfpathlineto{\pgfqpoint{1.643769in}{5.796589in}}%
\pgfpathlineto{\pgfqpoint{1.652515in}{5.762571in}}%
\pgfpathlineto{\pgfqpoint{1.661262in}{5.742504in}}%
\pgfpathlineto{\pgfqpoint{1.674381in}{5.695354in}}%
\pgfpathlineto{\pgfqpoint{1.691874in}{5.635890in}}%
\pgfpathlineto{\pgfqpoint{1.700621in}{5.606697in}}%
\pgfpathlineto{\pgfqpoint{1.713740in}{5.561443in}}%
\pgfpathlineto{\pgfqpoint{1.722487in}{5.517673in}}%
\pgfpathlineto{\pgfqpoint{1.731233in}{5.459620in}}%
\pgfpathlineto{\pgfqpoint{1.735607in}{5.447127in}}%
\pgfpathlineto{\pgfqpoint{1.753099in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{2.518414in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{2.522787in}{5.435805in}}%
\pgfpathlineto{\pgfqpoint{2.531534in}{5.441514in}}%
\pgfpathlineto{\pgfqpoint{2.535907in}{5.443708in}}%
\pgfpathlineto{\pgfqpoint{2.540280in}{5.449137in}}%
\pgfpathlineto{\pgfqpoint{2.549027in}{5.473177in}}%
\pgfpathlineto{\pgfqpoint{2.553400in}{5.473035in}}%
\pgfpathlineto{\pgfqpoint{2.557773in}{5.482477in}}%
\pgfpathlineto{\pgfqpoint{2.562146in}{5.504037in}}%
\pgfpathlineto{\pgfqpoint{2.566520in}{5.513474in}}%
\pgfpathlineto{\pgfqpoint{2.575266in}{5.494541in}}%
\pgfpathlineto{\pgfqpoint{2.579639in}{5.496462in}}%
\pgfpathlineto{\pgfqpoint{2.597132in}{5.538521in}}%
\pgfpathlineto{\pgfqpoint{2.601505in}{5.573026in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{5.828064in}}%
\pgfpathlineto{\pgfqpoint{2.623372in}{5.829321in}}%
\pgfpathlineto{\pgfqpoint{2.632118in}{5.797855in}}%
\pgfpathlineto{\pgfqpoint{2.636491in}{5.794779in}}%
\pgfpathlineto{\pgfqpoint{2.640865in}{5.797265in}}%
\pgfpathlineto{\pgfqpoint{2.645238in}{5.810002in}}%
\pgfpathlineto{\pgfqpoint{2.653984in}{5.858096in}}%
\pgfpathlineto{\pgfqpoint{2.658357in}{5.867620in}}%
\pgfpathlineto{\pgfqpoint{2.662731in}{5.864859in}}%
\pgfpathlineto{\pgfqpoint{2.675850in}{5.850376in}}%
\pgfpathlineto{\pgfqpoint{2.680224in}{5.847289in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{5.831636in}}%
\pgfpathlineto{\pgfqpoint{2.697716in}{5.834265in}}%
\pgfpathlineto{\pgfqpoint{2.702090in}{5.831060in}}%
\pgfpathlineto{\pgfqpoint{2.715209in}{5.808516in}}%
\pgfpathlineto{\pgfqpoint{2.723956in}{5.810556in}}%
\pgfpathlineto{\pgfqpoint{2.728329in}{5.797019in}}%
\pgfpathlineto{\pgfqpoint{2.737075in}{5.707382in}}%
\pgfpathlineto{\pgfqpoint{2.741449in}{5.665943in}}%
\pgfpathlineto{\pgfqpoint{2.745822in}{5.645196in}}%
\pgfpathlineto{\pgfqpoint{2.750195in}{5.637998in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{5.636368in}}%
\pgfpathlineto{\pgfqpoint{2.758942in}{5.638778in}}%
\pgfpathlineto{\pgfqpoint{2.763315in}{5.644487in}}%
\pgfpathlineto{\pgfqpoint{2.767688in}{5.656761in}}%
\pgfpathlineto{\pgfqpoint{2.785181in}{5.749395in}}%
\pgfpathlineto{\pgfqpoint{2.793927in}{5.835295in}}%
\pgfpathlineto{\pgfqpoint{2.802674in}{5.899902in}}%
\pgfpathlineto{\pgfqpoint{2.811420in}{5.964925in}}%
\pgfpathlineto{\pgfqpoint{2.815794in}{5.980538in}}%
\pgfpathlineto{\pgfqpoint{2.820167in}{5.972334in}}%
\pgfpathlineto{\pgfqpoint{2.828913in}{5.946076in}}%
\pgfpathlineto{\pgfqpoint{2.837660in}{5.930896in}}%
\pgfpathlineto{\pgfqpoint{2.846406in}{5.933429in}}%
\pgfpathlineto{\pgfqpoint{2.850779in}{5.926275in}}%
\pgfpathlineto{\pgfqpoint{2.859526in}{5.897152in}}%
\pgfpathlineto{\pgfqpoint{2.863899in}{5.891676in}}%
\pgfpathlineto{\pgfqpoint{2.872646in}{5.894245in}}%
\pgfpathlineto{\pgfqpoint{2.877019in}{5.882466in}}%
\pgfpathlineto{\pgfqpoint{2.885765in}{5.848866in}}%
\pgfpathlineto{\pgfqpoint{2.898885in}{5.815469in}}%
\pgfpathlineto{\pgfqpoint{2.903258in}{5.803405in}}%
\pgfpathlineto{\pgfqpoint{2.912005in}{5.767350in}}%
\pgfpathlineto{\pgfqpoint{2.920751in}{5.747534in}}%
\pgfpathlineto{\pgfqpoint{2.929497in}{5.716933in}}%
\pgfpathlineto{\pgfqpoint{2.951364in}{5.639043in}}%
\pgfpathlineto{\pgfqpoint{2.960110in}{5.609993in}}%
\pgfpathlineto{\pgfqpoint{2.973230in}{5.564158in}}%
\pgfpathlineto{\pgfqpoint{2.981976in}{5.519933in}}%
\pgfpathlineto{\pgfqpoint{2.990723in}{5.460824in}}%
\pgfpathlineto{\pgfqpoint{2.995096in}{5.447535in}}%
\pgfpathlineto{\pgfqpoint{3.012589in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{3.782277in}{5.435805in}}%
\pgfpathlineto{\pgfqpoint{3.791023in}{5.441514in}}%
\pgfpathlineto{\pgfqpoint{3.795396in}{5.443708in}}%
\pgfpathlineto{\pgfqpoint{3.799770in}{5.449137in}}%
\pgfpathlineto{\pgfqpoint{3.808516in}{5.473177in}}%
\pgfpathlineto{\pgfqpoint{3.812889in}{5.473035in}}%
\pgfpathlineto{\pgfqpoint{3.817262in}{5.482477in}}%
\pgfpathlineto{\pgfqpoint{3.821636in}{5.504037in}}%
\pgfpathlineto{\pgfqpoint{3.826009in}{5.513474in}}%
\pgfpathlineto{\pgfqpoint{3.834755in}{5.494541in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{5.496462in}}%
\pgfpathlineto{\pgfqpoint{3.856622in}{5.538521in}}%
\pgfpathlineto{\pgfqpoint{3.860995in}{5.573026in}}%
\pgfpathlineto{\pgfqpoint{3.878488in}{5.828064in}}%
\pgfpathlineto{\pgfqpoint{3.882861in}{5.829321in}}%
\pgfpathlineto{\pgfqpoint{3.891607in}{5.797855in}}%
\pgfpathlineto{\pgfqpoint{3.895981in}{5.794779in}}%
\pgfpathlineto{\pgfqpoint{3.900354in}{5.797265in}}%
\pgfpathlineto{\pgfqpoint{3.904727in}{5.810002in}}%
\pgfpathlineto{\pgfqpoint{3.913473in}{5.858096in}}%
\pgfpathlineto{\pgfqpoint{3.917847in}{5.867620in}}%
\pgfpathlineto{\pgfqpoint{3.922220in}{5.864859in}}%
\pgfpathlineto{\pgfqpoint{3.935340in}{5.850376in}}%
\pgfpathlineto{\pgfqpoint{3.939713in}{5.847289in}}%
\pgfpathlineto{\pgfqpoint{3.952833in}{5.831636in}}%
\pgfpathlineto{\pgfqpoint{3.957206in}{5.834265in}}%
\pgfpathlineto{\pgfqpoint{3.961579in}{5.831060in}}%
\pgfpathlineto{\pgfqpoint{3.974699in}{5.808516in}}%
\pgfpathlineto{\pgfqpoint{3.983445in}{5.810556in}}%
\pgfpathlineto{\pgfqpoint{3.987818in}{5.797019in}}%
\pgfpathlineto{\pgfqpoint{3.996565in}{5.707382in}}%
\pgfpathlineto{\pgfqpoint{4.000938in}{5.665943in}}%
\pgfpathlineto{\pgfqpoint{4.005311in}{5.645196in}}%
\pgfpathlineto{\pgfqpoint{4.009684in}{5.637998in}}%
\pgfpathlineto{\pgfqpoint{4.014058in}{5.636368in}}%
\pgfpathlineto{\pgfqpoint{4.018431in}{5.638778in}}%
\pgfpathlineto{\pgfqpoint{4.022804in}{5.644487in}}%
\pgfpathlineto{\pgfqpoint{4.027177in}{5.656761in}}%
\pgfpathlineto{\pgfqpoint{4.044670in}{5.749395in}}%
\pgfpathlineto{\pgfqpoint{4.053417in}{5.835295in}}%
\pgfpathlineto{\pgfqpoint{4.062163in}{5.899902in}}%
\pgfpathlineto{\pgfqpoint{4.070910in}{5.964925in}}%
\pgfpathlineto{\pgfqpoint{4.075283in}{5.980538in}}%
\pgfpathlineto{\pgfqpoint{4.079656in}{5.972334in}}%
\pgfpathlineto{\pgfqpoint{4.088403in}{5.946076in}}%
\pgfpathlineto{\pgfqpoint{4.097149in}{5.930896in}}%
\pgfpathlineto{\pgfqpoint{4.105895in}{5.933429in}}%
\pgfpathlineto{\pgfqpoint{4.110269in}{5.926275in}}%
\pgfpathlineto{\pgfqpoint{4.119015in}{5.897152in}}%
\pgfpathlineto{\pgfqpoint{4.123388in}{5.891676in}}%
\pgfpathlineto{\pgfqpoint{4.132135in}{5.894245in}}%
\pgfpathlineto{\pgfqpoint{4.136508in}{5.882466in}}%
\pgfpathlineto{\pgfqpoint{4.145255in}{5.848866in}}%
\pgfpathlineto{\pgfqpoint{4.158374in}{5.815469in}}%
\pgfpathlineto{\pgfqpoint{4.162747in}{5.803405in}}%
\pgfpathlineto{\pgfqpoint{4.171494in}{5.767350in}}%
\pgfpathlineto{\pgfqpoint{4.180240in}{5.747534in}}%
\pgfpathlineto{\pgfqpoint{4.188987in}{5.716933in}}%
\pgfpathlineto{\pgfqpoint{4.210853in}{5.639043in}}%
\pgfpathlineto{\pgfqpoint{4.219599in}{5.609993in}}%
\pgfpathlineto{\pgfqpoint{4.232719in}{5.564158in}}%
\pgfpathlineto{\pgfqpoint{4.241465in}{5.519933in}}%
\pgfpathlineto{\pgfqpoint{4.250212in}{5.460824in}}%
\pgfpathlineto{\pgfqpoint{4.254585in}{5.447535in}}%
\pgfpathlineto{\pgfqpoint{4.272078in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{4.661295in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{4.661295in}{5.429431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{4.776136in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.887201in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{1.245805in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{1.254552in}{5.487898in}}%
\pgfpathlineto{\pgfqpoint{1.258925in}{5.497262in}}%
\pgfpathlineto{\pgfqpoint{1.263298in}{5.514065in}}%
\pgfpathlineto{\pgfqpoint{1.276418in}{5.592854in}}%
\pgfpathlineto{\pgfqpoint{1.298284in}{5.725950in}}%
\pgfpathlineto{\pgfqpoint{1.320150in}{5.840385in}}%
\pgfpathlineto{\pgfqpoint{1.342016in}{5.937050in}}%
\pgfpathlineto{\pgfqpoint{1.359509in}{6.002315in}}%
\pgfpathlineto{\pgfqpoint{1.377002in}{6.057438in}}%
\pgfpathlineto{\pgfqpoint{1.394495in}{6.102954in}}%
\pgfpathlineto{\pgfqpoint{1.411988in}{6.139332in}}%
\pgfpathlineto{\pgfqpoint{1.425107in}{6.160846in}}%
\pgfpathlineto{\pgfqpoint{1.438227in}{6.177549in}}%
\pgfpathlineto{\pgfqpoint{1.451347in}{6.189532in}}%
\pgfpathlineto{\pgfqpoint{1.464467in}{6.196861in}}%
\pgfpathlineto{\pgfqpoint{1.477586in}{6.199586in}}%
\pgfpathlineto{\pgfqpoint{1.490706in}{6.197733in}}%
\pgfpathlineto{\pgfqpoint{1.503826in}{6.191317in}}%
\pgfpathlineto{\pgfqpoint{1.516945in}{6.180331in}}%
\pgfpathlineto{\pgfqpoint{1.530065in}{6.164762in}}%
\pgfpathlineto{\pgfqpoint{1.543185in}{6.144592in}}%
\pgfpathlineto{\pgfqpoint{1.560677in}{6.110544in}}%
\pgfpathlineto{\pgfqpoint{1.578170in}{6.068428in}}%
\pgfpathlineto{\pgfqpoint{1.595663in}{6.018595in}}%
\pgfpathlineto{\pgfqpoint{1.617529in}{5.946640in}}%
\pgfpathlineto{\pgfqpoint{1.648142in}{5.833332in}}%
\pgfpathlineto{\pgfqpoint{1.687501in}{5.688133in}}%
\pgfpathlineto{\pgfqpoint{1.718114in}{5.585674in}}%
\pgfpathlineto{\pgfqpoint{1.748726in}{5.475531in}}%
\pgfpathlineto{\pgfqpoint{1.753099in}{5.465896in}}%
\pgfpathlineto{\pgfqpoint{1.757473in}{5.462741in}}%
\pgfpathlineto{\pgfqpoint{1.761846in}{5.455967in}}%
\pgfpathlineto{\pgfqpoint{1.766219in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{2.505294in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{2.509668in}{5.448443in}}%
\pgfpathlineto{\pgfqpoint{2.514041in}{5.486577in}}%
\pgfpathlineto{\pgfqpoint{2.518414in}{5.495942in}}%
\pgfpathlineto{\pgfqpoint{2.522787in}{5.511705in}}%
\pgfpathlineto{\pgfqpoint{2.531534in}{5.561654in}}%
\pgfpathlineto{\pgfqpoint{2.562146in}{5.747531in}}%
\pgfpathlineto{\pgfqpoint{2.584013in}{5.858703in}}%
\pgfpathlineto{\pgfqpoint{2.605879in}{5.952309in}}%
\pgfpathlineto{\pgfqpoint{2.623372in}{6.015258in}}%
\pgfpathlineto{\pgfqpoint{2.640865in}{6.068184in}}%
\pgfpathlineto{\pgfqpoint{2.658357in}{6.111613in}}%
\pgfpathlineto{\pgfqpoint{2.675850in}{6.145996in}}%
\pgfpathlineto{\pgfqpoint{2.688970in}{6.166058in}}%
\pgfpathlineto{\pgfqpoint{2.702090in}{6.181339in}}%
\pgfpathlineto{\pgfqpoint{2.715209in}{6.191920in}}%
\pgfpathlineto{\pgfqpoint{2.728329in}{6.197864in}}%
\pgfpathlineto{\pgfqpoint{2.741449in}{6.199213in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{6.195989in}}%
\pgfpathlineto{\pgfqpoint{2.767688in}{6.188201in}}%
\pgfpathlineto{\pgfqpoint{2.780808in}{6.175839in}}%
\pgfpathlineto{\pgfqpoint{2.793927in}{6.158887in}}%
\pgfpathlineto{\pgfqpoint{2.807047in}{6.137332in}}%
\pgfpathlineto{\pgfqpoint{2.824540in}{6.101448in}}%
\pgfpathlineto{\pgfqpoint{2.842033in}{6.057551in}}%
\pgfpathlineto{\pgfqpoint{2.863899in}{5.992098in}}%
\pgfpathlineto{\pgfqpoint{2.890138in}{5.900649in}}%
\pgfpathlineto{\pgfqpoint{2.955737in}{5.661482in}}%
\pgfpathlineto{\pgfqpoint{2.981976in}{5.571192in}}%
\pgfpathlineto{\pgfqpoint{3.008216in}{5.476584in}}%
\pgfpathlineto{\pgfqpoint{3.012589in}{5.466499in}}%
\pgfpathlineto{\pgfqpoint{3.021335in}{5.457566in}}%
\pgfpathlineto{\pgfqpoint{3.025708in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{3.769157in}{5.441370in}}%
\pgfpathlineto{\pgfqpoint{3.773530in}{5.485016in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.494786in}}%
\pgfpathlineto{\pgfqpoint{3.782277in}{5.509537in}}%
\pgfpathlineto{\pgfqpoint{3.791023in}{5.558608in}}%
\pgfpathlineto{\pgfqpoint{3.821636in}{5.744862in}}%
\pgfpathlineto{\pgfqpoint{3.843502in}{5.856423in}}%
\pgfpathlineto{\pgfqpoint{3.865368in}{5.950388in}}%
\pgfpathlineto{\pgfqpoint{3.882861in}{6.013605in}}%
\pgfpathlineto{\pgfqpoint{3.900354in}{6.066785in}}%
\pgfpathlineto{\pgfqpoint{3.917847in}{6.110453in}}%
\pgfpathlineto{\pgfqpoint{3.935340in}{6.145062in}}%
\pgfpathlineto{\pgfqpoint{3.948459in}{6.165288in}}%
\pgfpathlineto{\pgfqpoint{3.961579in}{6.180729in}}%
\pgfpathlineto{\pgfqpoint{3.974699in}{6.191467in}}%
\pgfpathlineto{\pgfqpoint{3.987818in}{6.197566in}}%
\pgfpathlineto{\pgfqpoint{4.000938in}{6.199066in}}%
\pgfpathlineto{\pgfqpoint{4.014058in}{6.195994in}}%
\pgfpathlineto{\pgfqpoint{4.027177in}{6.188357in}}%
\pgfpathlineto{\pgfqpoint{4.040297in}{6.176146in}}%
\pgfpathlineto{\pgfqpoint{4.053417in}{6.159345in}}%
\pgfpathlineto{\pgfqpoint{4.066536in}{6.137941in}}%
\pgfpathlineto{\pgfqpoint{4.084029in}{6.102256in}}%
\pgfpathlineto{\pgfqpoint{4.101522in}{6.058552in}}%
\pgfpathlineto{\pgfqpoint{4.123388in}{5.993321in}}%
\pgfpathlineto{\pgfqpoint{4.149628in}{5.902073in}}%
\pgfpathlineto{\pgfqpoint{4.215226in}{5.662762in}}%
\pgfpathlineto{\pgfqpoint{4.241465in}{5.572645in}}%
\pgfpathlineto{\pgfqpoint{4.267705in}{5.477727in}}%
\pgfpathlineto{\pgfqpoint{4.272078in}{5.467186in}}%
\pgfpathlineto{\pgfqpoint{4.280825in}{5.458989in}}%
\pgfpathlineto{\pgfqpoint{4.285198in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{4.661295in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{4.661295in}{5.429431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{4.776136in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887201in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{1.245805in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{1.254552in}{5.372282in}}%
\pgfpathlineto{\pgfqpoint{1.258925in}{5.367299in}}%
\pgfpathlineto{\pgfqpoint{1.263298in}{5.356130in}}%
\pgfpathlineto{\pgfqpoint{1.280791in}{5.260081in}}%
\pgfpathlineto{\pgfqpoint{1.285164in}{5.263216in}}%
\pgfpathlineto{\pgfqpoint{1.293911in}{5.193635in}}%
\pgfpathlineto{\pgfqpoint{1.298284in}{5.217380in}}%
\pgfpathlineto{\pgfqpoint{1.302657in}{5.200749in}}%
\pgfpathlineto{\pgfqpoint{1.315777in}{5.088397in}}%
\pgfpathlineto{\pgfqpoint{1.320150in}{5.081762in}}%
\pgfpathlineto{\pgfqpoint{1.324523in}{5.083645in}}%
\pgfpathlineto{\pgfqpoint{1.328896in}{5.070052in}}%
\pgfpathlineto{\pgfqpoint{1.333270in}{5.062389in}}%
\pgfpathlineto{\pgfqpoint{1.337643in}{5.063382in}}%
\pgfpathlineto{\pgfqpoint{1.346389in}{5.164013in}}%
\pgfpathlineto{\pgfqpoint{1.350763in}{5.240112in}}%
\pgfpathlineto{\pgfqpoint{1.355136in}{5.268468in}}%
\pgfpathlineto{\pgfqpoint{1.359509in}{5.277272in}}%
\pgfpathlineto{\pgfqpoint{1.372629in}{5.207600in}}%
\pgfpathlineto{\pgfqpoint{1.377002in}{5.200571in}}%
\pgfpathlineto{\pgfqpoint{1.381375in}{5.201686in}}%
\pgfpathlineto{\pgfqpoint{1.385748in}{5.218713in}}%
\pgfpathlineto{\pgfqpoint{1.390122in}{5.224036in}}%
\pgfpathlineto{\pgfqpoint{1.394495in}{5.222656in}}%
\pgfpathlineto{\pgfqpoint{1.398868in}{5.216806in}}%
\pgfpathlineto{\pgfqpoint{1.403241in}{5.230265in}}%
\pgfpathlineto{\pgfqpoint{1.416361in}{5.179421in}}%
\pgfpathlineto{\pgfqpoint{1.420734in}{5.173536in}}%
\pgfpathlineto{\pgfqpoint{1.429481in}{5.142293in}}%
\pgfpathlineto{\pgfqpoint{1.433854in}{5.138407in}}%
\pgfpathlineto{\pgfqpoint{1.442600in}{5.115840in}}%
\pgfpathlineto{\pgfqpoint{1.446974in}{5.113593in}}%
\pgfpathlineto{\pgfqpoint{1.451347in}{5.087222in}}%
\pgfpathlineto{\pgfqpoint{1.455720in}{5.079751in}}%
\pgfpathlineto{\pgfqpoint{1.460093in}{5.082843in}}%
\pgfpathlineto{\pgfqpoint{1.464467in}{5.096430in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{5.057654in}}%
\pgfpathlineto{\pgfqpoint{1.477586in}{4.918412in}}%
\pgfpathlineto{\pgfqpoint{1.481959in}{4.890224in}}%
\pgfpathlineto{\pgfqpoint{1.486333in}{4.878059in}}%
\pgfpathlineto{\pgfqpoint{1.495079in}{4.865563in}}%
\pgfpathlineto{\pgfqpoint{1.499452in}{4.880418in}}%
\pgfpathlineto{\pgfqpoint{1.503826in}{4.887380in}}%
\pgfpathlineto{\pgfqpoint{1.508199in}{4.910365in}}%
\pgfpathlineto{\pgfqpoint{1.516945in}{4.971105in}}%
\pgfpathlineto{\pgfqpoint{1.521318in}{5.005269in}}%
\pgfpathlineto{\pgfqpoint{1.525692in}{5.016751in}}%
\pgfpathlineto{\pgfqpoint{1.530065in}{5.046830in}}%
\pgfpathlineto{\pgfqpoint{1.534438in}{5.119291in}}%
\pgfpathlineto{\pgfqpoint{1.551931in}{5.291406in}}%
\pgfpathlineto{\pgfqpoint{1.556304in}{5.307586in}}%
\pgfpathlineto{\pgfqpoint{1.573797in}{5.320824in}}%
\pgfpathlineto{\pgfqpoint{1.578170in}{5.324716in}}%
\pgfpathlineto{\pgfqpoint{1.591290in}{5.341239in}}%
\pgfpathlineto{\pgfqpoint{1.595663in}{5.345823in}}%
\pgfpathlineto{\pgfqpoint{1.604410in}{5.373980in}}%
\pgfpathlineto{\pgfqpoint{1.608783in}{5.378411in}}%
\pgfpathlineto{\pgfqpoint{1.621903in}{5.400741in}}%
\pgfpathlineto{\pgfqpoint{1.626276in}{5.413752in}}%
\pgfpathlineto{\pgfqpoint{1.635022in}{5.413877in}}%
\pgfpathlineto{\pgfqpoint{1.639396in}{5.418340in}}%
\pgfpathlineto{\pgfqpoint{1.656888in}{5.424393in}}%
\pgfpathlineto{\pgfqpoint{1.661262in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{1.674381in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{5.427441in}}%
\pgfpathlineto{\pgfqpoint{1.683128in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{1.696248in}{5.428007in}}%
\pgfpathlineto{\pgfqpoint{1.722487in}{5.416567in}}%
\pgfpathlineto{\pgfqpoint{1.726860in}{5.414240in}}%
\pgfpathlineto{\pgfqpoint{1.731233in}{5.376198in}}%
\pgfpathlineto{\pgfqpoint{1.735607in}{5.352508in}}%
\pgfpathlineto{\pgfqpoint{1.748726in}{5.386791in}}%
\pgfpathlineto{\pgfqpoint{1.753099in}{5.393724in}}%
\pgfpathlineto{\pgfqpoint{1.757473in}{5.396385in}}%
\pgfpathlineto{\pgfqpoint{1.761846in}{5.402961in}}%
\pgfpathlineto{\pgfqpoint{1.766219in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{2.505294in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{2.509668in}{5.410749in}}%
\pgfpathlineto{\pgfqpoint{2.514041in}{5.373273in}}%
\pgfpathlineto{\pgfqpoint{2.518414in}{5.366709in}}%
\pgfpathlineto{\pgfqpoint{2.522787in}{5.357304in}}%
\pgfpathlineto{\pgfqpoint{2.527161in}{5.337988in}}%
\pgfpathlineto{\pgfqpoint{2.535907in}{5.283250in}}%
\pgfpathlineto{\pgfqpoint{2.540280in}{5.262230in}}%
\pgfpathlineto{\pgfqpoint{2.544654in}{5.265525in}}%
\pgfpathlineto{\pgfqpoint{2.553400in}{5.198574in}}%
\pgfpathlineto{\pgfqpoint{2.557773in}{5.220553in}}%
\pgfpathlineto{\pgfqpoint{2.562146in}{5.212172in}}%
\pgfpathlineto{\pgfqpoint{2.575266in}{5.093584in}}%
\pgfpathlineto{\pgfqpoint{2.579639in}{5.085094in}}%
\pgfpathlineto{\pgfqpoint{2.584013in}{5.088548in}}%
\pgfpathlineto{\pgfqpoint{2.588386in}{5.075144in}}%
\pgfpathlineto{\pgfqpoint{2.592759in}{5.067441in}}%
\pgfpathlineto{\pgfqpoint{2.597132in}{5.062992in}}%
\pgfpathlineto{\pgfqpoint{2.605879in}{5.160154in}}%
\pgfpathlineto{\pgfqpoint{2.610252in}{5.236777in}}%
\pgfpathlineto{\pgfqpoint{2.614625in}{5.271950in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{5.281609in}}%
\pgfpathlineto{\pgfqpoint{2.623372in}{5.270853in}}%
\pgfpathlineto{\pgfqpoint{2.632118in}{5.211182in}}%
\pgfpathlineto{\pgfqpoint{2.636491in}{5.203531in}}%
\pgfpathlineto{\pgfqpoint{2.645238in}{5.200235in}}%
\pgfpathlineto{\pgfqpoint{2.649611in}{5.235378in}}%
\pgfpathlineto{\pgfqpoint{2.653984in}{5.232852in}}%
\pgfpathlineto{\pgfqpoint{2.658357in}{5.217455in}}%
\pgfpathlineto{\pgfqpoint{2.662731in}{5.232307in}}%
\pgfpathlineto{\pgfqpoint{2.667104in}{5.217540in}}%
\pgfpathlineto{\pgfqpoint{2.675850in}{5.178592in}}%
\pgfpathlineto{\pgfqpoint{2.680224in}{5.174728in}}%
\pgfpathlineto{\pgfqpoint{2.684597in}{5.160662in}}%
\pgfpathlineto{\pgfqpoint{2.688970in}{5.140707in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{5.139205in}}%
\pgfpathlineto{\pgfqpoint{2.697716in}{5.121429in}}%
\pgfpathlineto{\pgfqpoint{2.702090in}{5.118707in}}%
\pgfpathlineto{\pgfqpoint{2.706463in}{5.110576in}}%
\pgfpathlineto{\pgfqpoint{2.710836in}{5.088403in}}%
\pgfpathlineto{\pgfqpoint{2.715209in}{5.075280in}}%
\pgfpathlineto{\pgfqpoint{2.723956in}{5.094492in}}%
\pgfpathlineto{\pgfqpoint{2.728329in}{5.063604in}}%
\pgfpathlineto{\pgfqpoint{2.737075in}{4.922745in}}%
\pgfpathlineto{\pgfqpoint{2.741449in}{4.890355in}}%
\pgfpathlineto{\pgfqpoint{2.745822in}{4.874318in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{4.863731in}}%
\pgfpathlineto{\pgfqpoint{2.763315in}{4.884658in}}%
\pgfpathlineto{\pgfqpoint{2.767688in}{4.907857in}}%
\pgfpathlineto{\pgfqpoint{2.776435in}{4.967937in}}%
\pgfpathlineto{\pgfqpoint{2.780808in}{4.999910in}}%
\pgfpathlineto{\pgfqpoint{2.785181in}{5.011309in}}%
\pgfpathlineto{\pgfqpoint{2.811420in}{5.282831in}}%
\pgfpathlineto{\pgfqpoint{2.815794in}{5.299653in}}%
\pgfpathlineto{\pgfqpoint{2.820167in}{5.301632in}}%
\pgfpathlineto{\pgfqpoint{2.859526in}{5.355518in}}%
\pgfpathlineto{\pgfqpoint{2.872646in}{5.392289in}}%
\pgfpathlineto{\pgfqpoint{2.877019in}{5.398080in}}%
\pgfpathlineto{\pgfqpoint{2.890138in}{5.427366in}}%
\pgfpathlineto{\pgfqpoint{2.894512in}{5.424734in}}%
\pgfpathlineto{\pgfqpoint{2.898885in}{5.425157in}}%
\pgfpathlineto{\pgfqpoint{2.903258in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{2.912005in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{2.968857in}{5.428851in}}%
\pgfpathlineto{\pgfqpoint{2.986349in}{5.419505in}}%
\pgfpathlineto{\pgfqpoint{2.995096in}{5.350712in}}%
\pgfpathlineto{\pgfqpoint{3.008216in}{5.386726in}}%
\pgfpathlineto{\pgfqpoint{3.012589in}{5.393615in}}%
\pgfpathlineto{\pgfqpoint{3.016962in}{5.396247in}}%
\pgfpathlineto{\pgfqpoint{3.021335in}{5.401296in}}%
\pgfpathlineto{\pgfqpoint{3.025708in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{3.769157in}{5.417493in}}%
\pgfpathlineto{\pgfqpoint{3.773530in}{5.375032in}}%
\pgfpathlineto{\pgfqpoint{3.782277in}{5.363228in}}%
\pgfpathlineto{\pgfqpoint{3.791023in}{5.314222in}}%
\pgfpathlineto{\pgfqpoint{3.799770in}{5.262468in}}%
\pgfpathlineto{\pgfqpoint{3.804143in}{5.266881in}}%
\pgfpathlineto{\pgfqpoint{3.808516in}{5.239826in}}%
\pgfpathlineto{\pgfqpoint{3.812889in}{5.200356in}}%
\pgfpathlineto{\pgfqpoint{3.817262in}{5.220966in}}%
\pgfpathlineto{\pgfqpoint{3.821636in}{5.213359in}}%
\pgfpathlineto{\pgfqpoint{3.826009in}{5.180124in}}%
\pgfpathlineto{\pgfqpoint{3.830382in}{5.127969in}}%
\pgfpathlineto{\pgfqpoint{3.834755in}{5.099277in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{5.100165in}}%
\pgfpathlineto{\pgfqpoint{3.847875in}{5.081567in}}%
\pgfpathlineto{\pgfqpoint{3.856622in}{5.061628in}}%
\pgfpathlineto{\pgfqpoint{3.865368in}{5.152983in}}%
\pgfpathlineto{\pgfqpoint{3.869741in}{5.226342in}}%
\pgfpathlineto{\pgfqpoint{3.874114in}{5.267673in}}%
\pgfpathlineto{\pgfqpoint{3.878488in}{5.279572in}}%
\pgfpathlineto{\pgfqpoint{3.882861in}{5.275008in}}%
\pgfpathlineto{\pgfqpoint{3.891607in}{5.217615in}}%
\pgfpathlineto{\pgfqpoint{3.895981in}{5.211350in}}%
\pgfpathlineto{\pgfqpoint{3.900354in}{5.209080in}}%
\pgfpathlineto{\pgfqpoint{3.904727in}{5.216365in}}%
\pgfpathlineto{\pgfqpoint{3.909100in}{5.239423in}}%
\pgfpathlineto{\pgfqpoint{3.913473in}{5.228701in}}%
\pgfpathlineto{\pgfqpoint{3.917847in}{5.213707in}}%
\pgfpathlineto{\pgfqpoint{3.922220in}{5.226491in}}%
\pgfpathlineto{\pgfqpoint{3.926593in}{5.217861in}}%
\pgfpathlineto{\pgfqpoint{3.930966in}{5.201846in}}%
\pgfpathlineto{\pgfqpoint{3.939713in}{5.160189in}}%
\pgfpathlineto{\pgfqpoint{3.944086in}{5.160696in}}%
\pgfpathlineto{\pgfqpoint{3.948459in}{5.143289in}}%
\pgfpathlineto{\pgfqpoint{3.952833in}{5.139921in}}%
\pgfpathlineto{\pgfqpoint{3.957206in}{5.132964in}}%
\pgfpathlineto{\pgfqpoint{3.974699in}{5.076359in}}%
\pgfpathlineto{\pgfqpoint{3.979072in}{5.078458in}}%
\pgfpathlineto{\pgfqpoint{3.983445in}{5.088187in}}%
\pgfpathlineto{\pgfqpoint{3.987818in}{5.077772in}}%
\pgfpathlineto{\pgfqpoint{4.000938in}{4.888689in}}%
\pgfpathlineto{\pgfqpoint{4.005311in}{4.873327in}}%
\pgfpathlineto{\pgfqpoint{4.009684in}{4.871584in}}%
\pgfpathlineto{\pgfqpoint{4.014058in}{4.861354in}}%
\pgfpathlineto{\pgfqpoint{4.022804in}{4.877666in}}%
\pgfpathlineto{\pgfqpoint{4.027177in}{4.900321in}}%
\pgfpathlineto{\pgfqpoint{4.040297in}{4.990280in}}%
\pgfpathlineto{\pgfqpoint{4.044670in}{5.004527in}}%
\pgfpathlineto{\pgfqpoint{4.049044in}{5.029136in}}%
\pgfpathlineto{\pgfqpoint{4.053417in}{5.106340in}}%
\pgfpathlineto{\pgfqpoint{4.062163in}{5.185557in}}%
\pgfpathlineto{\pgfqpoint{4.070910in}{5.282667in}}%
\pgfpathlineto{\pgfqpoint{4.075283in}{5.300756in}}%
\pgfpathlineto{\pgfqpoint{4.084029in}{5.308842in}}%
\pgfpathlineto{\pgfqpoint{4.101522in}{5.332319in}}%
\pgfpathlineto{\pgfqpoint{4.105895in}{5.336221in}}%
\pgfpathlineto{\pgfqpoint{4.110269in}{5.342436in}}%
\pgfpathlineto{\pgfqpoint{4.114642in}{5.345613in}}%
\pgfpathlineto{\pgfqpoint{4.119015in}{5.351965in}}%
\pgfpathlineto{\pgfqpoint{4.123388in}{5.369285in}}%
\pgfpathlineto{\pgfqpoint{4.140881in}{5.393545in}}%
\pgfpathlineto{\pgfqpoint{4.145255in}{5.408504in}}%
\pgfpathlineto{\pgfqpoint{4.149628in}{5.411677in}}%
\pgfpathlineto{\pgfqpoint{4.154001in}{5.408988in}}%
\pgfpathlineto{\pgfqpoint{4.162747in}{5.416173in}}%
\pgfpathlineto{\pgfqpoint{4.167121in}{5.417026in}}%
\pgfpathlineto{\pgfqpoint{4.184614in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{4.223973in}{5.428911in}}%
\pgfpathlineto{\pgfqpoint{4.245839in}{5.420405in}}%
\pgfpathlineto{\pgfqpoint{4.250212in}{5.394428in}}%
\pgfpathlineto{\pgfqpoint{4.254585in}{5.350841in}}%
\pgfpathlineto{\pgfqpoint{4.272078in}{5.394114in}}%
\pgfpathlineto{\pgfqpoint{4.280825in}{5.400005in}}%
\pgfpathlineto{\pgfqpoint{4.285198in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{4.661295in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{4.661295in}{5.429431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{4.776136in}}%
\pgfpathlineto{\pgfqpoint{0.698496in}{6.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{4.776136in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{6.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{4.776136in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.776136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{6.650926in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{6.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774248in,y=6.734260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont winter days}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{2.552273in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.552273in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.427063in}}%
\pgfpathlineto{\pgfqpoint{0.698496in}{4.427063in}}%
\pgfpathlineto{\pgfqpoint{0.698496in}{2.552273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{2.552273in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887201in}{2.552273in}}%
\pgfpathlineto{\pgfqpoint{0.887201in}{4.427063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.887201in,y=2.420328in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{2.552273in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761846in}{2.552273in}}%
\pgfpathlineto{\pgfqpoint{1.761846in}{4.427063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.761846in,y=2.420328in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{2.552273in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636491in}{2.552273in}}%
\pgfpathlineto{\pgfqpoint{2.636491in}{4.427063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636491in,y=2.420328in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{2.552273in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511137in}{2.552273in}}%
\pgfpathlineto{\pgfqpoint{3.511137in}{4.427063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.511137in,y=2.420328in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{2.552273in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385782in}{2.552273in}}%
\pgfpathlineto{\pgfqpoint{4.385782in}{4.427063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.385782in,y=2.420328in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774248in,y=2.229588in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{2.552273in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{2.876130in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.876130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372222in, y=2.823323in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{2.552273in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.205568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490510in, y=3.152761in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{2.552273in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{3.535005in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.535005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490510in, y=3.482199in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{2.552273in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{3.864443in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.864443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490510in, y=3.811636in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{2.552273in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{4.193881in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.193881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490510in, y=4.141074in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316667in,y=3.489668in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont power [kW]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{2.552273in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887201in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{1.158341in}{3.206160in}}%
\pgfpathlineto{\pgfqpoint{1.167087in}{3.212090in}}%
\pgfpathlineto{\pgfqpoint{1.171460in}{3.218844in}}%
\pgfpathlineto{\pgfqpoint{1.175834in}{3.230737in}}%
\pgfpathlineto{\pgfqpoint{1.180207in}{3.232977in}}%
\pgfpathlineto{\pgfqpoint{1.184580in}{3.233405in}}%
\pgfpathlineto{\pgfqpoint{1.188953in}{3.240093in}}%
\pgfpathlineto{\pgfqpoint{1.197700in}{3.245495in}}%
\pgfpathlineto{\pgfqpoint{1.206446in}{3.273399in}}%
\pgfpathlineto{\pgfqpoint{1.210819in}{3.295768in}}%
\pgfpathlineto{\pgfqpoint{1.215193in}{3.328085in}}%
\pgfpathlineto{\pgfqpoint{1.219566in}{3.372065in}}%
\pgfpathlineto{\pgfqpoint{1.232685in}{3.576449in}}%
\pgfpathlineto{\pgfqpoint{1.237059in}{3.561064in}}%
\pgfpathlineto{\pgfqpoint{1.241432in}{3.571276in}}%
\pgfpathlineto{\pgfqpoint{1.245805in}{3.588539in}}%
\pgfpathlineto{\pgfqpoint{1.250178in}{3.576481in}}%
\pgfpathlineto{\pgfqpoint{1.254552in}{3.581752in}}%
\pgfpathlineto{\pgfqpoint{1.258925in}{3.556682in}}%
\pgfpathlineto{\pgfqpoint{1.267671in}{3.694222in}}%
\pgfpathlineto{\pgfqpoint{1.276418in}{3.727100in}}%
\pgfpathlineto{\pgfqpoint{1.280791in}{3.736160in}}%
\pgfpathlineto{\pgfqpoint{1.285164in}{3.771904in}}%
\pgfpathlineto{\pgfqpoint{1.298284in}{3.827777in}}%
\pgfpathlineto{\pgfqpoint{1.302657in}{3.840460in}}%
\pgfpathlineto{\pgfqpoint{1.311404in}{3.881903in}}%
\pgfpathlineto{\pgfqpoint{1.324523in}{3.932011in}}%
\pgfpathlineto{\pgfqpoint{1.333270in}{3.964197in}}%
\pgfpathlineto{\pgfqpoint{1.337643in}{3.981393in}}%
\pgfpathlineto{\pgfqpoint{1.346389in}{4.004586in}}%
\pgfpathlineto{\pgfqpoint{1.355136in}{4.035816in}}%
\pgfpathlineto{\pgfqpoint{1.377002in}{4.100255in}}%
\pgfpathlineto{\pgfqpoint{1.394495in}{4.138832in}}%
\pgfpathlineto{\pgfqpoint{1.398868in}{4.151284in}}%
\pgfpathlineto{\pgfqpoint{1.403241in}{4.169634in}}%
\pgfpathlineto{\pgfqpoint{1.416361in}{4.201161in}}%
\pgfpathlineto{\pgfqpoint{1.425107in}{4.206795in}}%
\pgfpathlineto{\pgfqpoint{1.433854in}{4.227417in}}%
\pgfpathlineto{\pgfqpoint{1.438227in}{4.236971in}}%
\pgfpathlineto{\pgfqpoint{1.442600in}{4.241616in}}%
\pgfpathlineto{\pgfqpoint{1.451347in}{4.254102in}}%
\pgfpathlineto{\pgfqpoint{1.455720in}{4.235357in}}%
\pgfpathlineto{\pgfqpoint{1.460093in}{4.199514in}}%
\pgfpathlineto{\pgfqpoint{1.464467in}{4.274000in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{4.274791in}}%
\pgfpathlineto{\pgfqpoint{1.473213in}{4.236444in}}%
\pgfpathlineto{\pgfqpoint{1.477586in}{4.275153in}}%
\pgfpathlineto{\pgfqpoint{1.481959in}{4.287276in}}%
\pgfpathlineto{\pgfqpoint{1.486333in}{4.292416in}}%
\pgfpathlineto{\pgfqpoint{1.490706in}{4.264282in}}%
\pgfpathlineto{\pgfqpoint{1.495079in}{4.303287in}}%
\pgfpathlineto{\pgfqpoint{1.499452in}{4.219840in}}%
\pgfpathlineto{\pgfqpoint{1.508199in}{4.302134in}}%
\pgfpathlineto{\pgfqpoint{1.512572in}{4.263721in}}%
\pgfpathlineto{\pgfqpoint{1.516945in}{4.202545in}}%
\pgfpathlineto{\pgfqpoint{1.521318in}{4.266258in}}%
\pgfpathlineto{\pgfqpoint{1.525692in}{4.253114in}}%
\pgfpathlineto{\pgfqpoint{1.530065in}{4.251302in}}%
\pgfpathlineto{\pgfqpoint{1.538811in}{4.236148in}}%
\pgfpathlineto{\pgfqpoint{1.543185in}{4.232359in}}%
\pgfpathlineto{\pgfqpoint{1.551931in}{4.200568in}}%
\pgfpathlineto{\pgfqpoint{1.560677in}{4.189170in}}%
\pgfpathlineto{\pgfqpoint{1.565051in}{4.184096in}}%
\pgfpathlineto{\pgfqpoint{1.569424in}{4.167987in}}%
\pgfpathlineto{\pgfqpoint{1.573797in}{4.165253in}}%
\pgfpathlineto{\pgfqpoint{1.586917in}{4.137382in}}%
\pgfpathlineto{\pgfqpoint{1.591290in}{4.134911in}}%
\pgfpathlineto{\pgfqpoint{1.600037in}{4.117451in}}%
\pgfpathlineto{\pgfqpoint{1.604410in}{4.113926in}}%
\pgfpathlineto{\pgfqpoint{1.608783in}{4.116660in}}%
\pgfpathlineto{\pgfqpoint{1.613156in}{4.129640in}}%
\pgfpathlineto{\pgfqpoint{1.617529in}{4.183207in}}%
\pgfpathlineto{\pgfqpoint{1.621903in}{3.917482in}}%
\pgfpathlineto{\pgfqpoint{1.626276in}{3.827184in}}%
\pgfpathlineto{\pgfqpoint{1.635022in}{3.931747in}}%
\pgfpathlineto{\pgfqpoint{1.639396in}{3.732734in}}%
\pgfpathlineto{\pgfqpoint{1.643769in}{3.713363in}}%
\pgfpathlineto{\pgfqpoint{1.648142in}{3.584355in}}%
\pgfpathlineto{\pgfqpoint{1.652515in}{3.536092in}}%
\pgfpathlineto{\pgfqpoint{1.661262in}{3.548743in}}%
\pgfpathlineto{\pgfqpoint{1.665635in}{3.494188in}}%
\pgfpathlineto{\pgfqpoint{1.670008in}{3.570749in}}%
\pgfpathlineto{\pgfqpoint{1.674381in}{3.713857in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{3.776450in}}%
\pgfpathlineto{\pgfqpoint{1.687501in}{3.515272in}}%
\pgfpathlineto{\pgfqpoint{1.691874in}{3.459202in}}%
\pgfpathlineto{\pgfqpoint{1.696248in}{3.445794in}}%
\pgfpathlineto{\pgfqpoint{1.700621in}{3.448429in}}%
\pgfpathlineto{\pgfqpoint{1.704994in}{3.680551in}}%
\pgfpathlineto{\pgfqpoint{1.709367in}{3.693893in}}%
\pgfpathlineto{\pgfqpoint{1.713740in}{3.594370in}}%
\pgfpathlineto{\pgfqpoint{1.718114in}{3.658775in}}%
\pgfpathlineto{\pgfqpoint{1.722487in}{3.619671in}}%
\pgfpathlineto{\pgfqpoint{1.731233in}{3.406623in}}%
\pgfpathlineto{\pgfqpoint{1.735607in}{3.410247in}}%
\pgfpathlineto{\pgfqpoint{1.739980in}{3.461112in}}%
\pgfpathlineto{\pgfqpoint{1.744353in}{3.481702in}}%
\pgfpathlineto{\pgfqpoint{1.748726in}{3.489411in}}%
\pgfpathlineto{\pgfqpoint{1.753099in}{3.551378in}}%
\pgfpathlineto{\pgfqpoint{1.761846in}{3.388076in}}%
\pgfpathlineto{\pgfqpoint{1.766219in}{3.353221in}}%
\pgfpathlineto{\pgfqpoint{1.783712in}{3.305585in}}%
\pgfpathlineto{\pgfqpoint{1.792459in}{3.309406in}}%
\pgfpathlineto{\pgfqpoint{1.796832in}{3.314578in}}%
\pgfpathlineto{\pgfqpoint{1.801205in}{3.312569in}}%
\pgfpathlineto{\pgfqpoint{1.814325in}{3.272938in}}%
\pgfpathlineto{\pgfqpoint{1.818698in}{3.269775in}}%
\pgfpathlineto{\pgfqpoint{1.823071in}{3.262428in}}%
\pgfpathlineto{\pgfqpoint{1.827444in}{3.246187in}}%
\pgfpathlineto{\pgfqpoint{1.831818in}{3.238116in}}%
\pgfpathlineto{\pgfqpoint{1.836191in}{3.237819in}}%
\pgfpathlineto{\pgfqpoint{1.844937in}{3.229979in}}%
\pgfpathlineto{\pgfqpoint{1.858057in}{3.214232in}}%
\pgfpathlineto{\pgfqpoint{1.871177in}{3.205633in}}%
\pgfpathlineto{\pgfqpoint{2.063599in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{2.409083in}{3.205765in}}%
\pgfpathlineto{\pgfqpoint{2.417830in}{3.210641in}}%
\pgfpathlineto{\pgfqpoint{2.422203in}{3.213309in}}%
\pgfpathlineto{\pgfqpoint{2.426576in}{3.223028in}}%
\pgfpathlineto{\pgfqpoint{2.430950in}{3.244573in}}%
\pgfpathlineto{\pgfqpoint{2.435323in}{3.242530in}}%
\pgfpathlineto{\pgfqpoint{2.439696in}{3.236073in}}%
\pgfpathlineto{\pgfqpoint{2.444069in}{3.235019in}}%
\pgfpathlineto{\pgfqpoint{2.448443in}{3.237589in}}%
\pgfpathlineto{\pgfqpoint{2.452816in}{3.249251in}}%
\pgfpathlineto{\pgfqpoint{2.461562in}{3.294483in}}%
\pgfpathlineto{\pgfqpoint{2.465935in}{3.266678in}}%
\pgfpathlineto{\pgfqpoint{2.470309in}{3.259859in}}%
\pgfpathlineto{\pgfqpoint{2.474682in}{3.266909in}}%
\pgfpathlineto{\pgfqpoint{2.479055in}{3.293758in}}%
\pgfpathlineto{\pgfqpoint{2.483428in}{3.374306in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{3.388965in}}%
\pgfpathlineto{\pgfqpoint{2.496548in}{3.467668in}}%
\pgfpathlineto{\pgfqpoint{2.500921in}{3.540935in}}%
\pgfpathlineto{\pgfqpoint{2.505294in}{3.653471in}}%
\pgfpathlineto{\pgfqpoint{2.509668in}{3.639437in}}%
\pgfpathlineto{\pgfqpoint{2.514041in}{3.641216in}}%
\pgfpathlineto{\pgfqpoint{2.518414in}{3.640392in}}%
\pgfpathlineto{\pgfqpoint{2.522787in}{3.666056in}}%
\pgfpathlineto{\pgfqpoint{2.527161in}{3.670668in}}%
\pgfpathlineto{\pgfqpoint{2.531534in}{3.690730in}}%
\pgfpathlineto{\pgfqpoint{2.535907in}{3.678739in}}%
\pgfpathlineto{\pgfqpoint{2.540280in}{3.773584in}}%
\pgfpathlineto{\pgfqpoint{2.562146in}{3.860490in}}%
\pgfpathlineto{\pgfqpoint{2.570893in}{3.898672in}}%
\pgfpathlineto{\pgfqpoint{2.592759in}{3.981064in}}%
\pgfpathlineto{\pgfqpoint{2.610252in}{4.047940in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{4.066026in}}%
\pgfpathlineto{\pgfqpoint{2.623372in}{4.069979in}}%
\pgfpathlineto{\pgfqpoint{2.627745in}{4.095247in}}%
\pgfpathlineto{\pgfqpoint{2.658357in}{4.184162in}}%
\pgfpathlineto{\pgfqpoint{2.662731in}{4.204752in}}%
\pgfpathlineto{\pgfqpoint{2.675850in}{4.241451in}}%
\pgfpathlineto{\pgfqpoint{2.684597in}{4.233710in}}%
\pgfpathlineto{\pgfqpoint{2.688970in}{4.234830in}}%
\pgfpathlineto{\pgfqpoint{2.697716in}{4.241550in}}%
\pgfpathlineto{\pgfqpoint{2.702090in}{4.248337in}}%
\pgfpathlineto{\pgfqpoint{2.710836in}{4.264743in}}%
\pgfpathlineto{\pgfqpoint{2.715209in}{4.266061in}}%
\pgfpathlineto{\pgfqpoint{2.719583in}{4.265501in}}%
\pgfpathlineto{\pgfqpoint{2.737075in}{4.277228in}}%
\pgfpathlineto{\pgfqpoint{2.745822in}{4.284707in}}%
\pgfpathlineto{\pgfqpoint{2.750195in}{4.283883in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{4.280655in}}%
\pgfpathlineto{\pgfqpoint{2.758942in}{4.281577in}}%
\pgfpathlineto{\pgfqpoint{2.763315in}{4.280852in}}%
\pgfpathlineto{\pgfqpoint{2.767688in}{4.262964in}}%
\pgfpathlineto{\pgfqpoint{2.772061in}{4.270080in}}%
\pgfpathlineto{\pgfqpoint{2.776435in}{4.267016in}}%
\pgfpathlineto{\pgfqpoint{2.785181in}{4.252587in}}%
\pgfpathlineto{\pgfqpoint{2.789554in}{4.246360in}}%
\pgfpathlineto{\pgfqpoint{2.793927in}{4.245141in}}%
\pgfpathlineto{\pgfqpoint{2.802674in}{4.234797in}}%
\pgfpathlineto{\pgfqpoint{2.807047in}{4.222838in}}%
\pgfpathlineto{\pgfqpoint{2.811420in}{4.216348in}}%
\pgfpathlineto{\pgfqpoint{2.815794in}{4.212889in}}%
\pgfpathlineto{\pgfqpoint{2.820167in}{4.206992in}}%
\pgfpathlineto{\pgfqpoint{2.824540in}{4.194737in}}%
\pgfpathlineto{\pgfqpoint{2.828913in}{4.188906in}}%
\pgfpathlineto{\pgfqpoint{2.842033in}{4.158763in}}%
\pgfpathlineto{\pgfqpoint{2.846406in}{4.142554in}}%
\pgfpathlineto{\pgfqpoint{2.850779in}{4.137283in}}%
\pgfpathlineto{\pgfqpoint{2.863899in}{4.104241in}}%
\pgfpathlineto{\pgfqpoint{2.872646in}{4.080949in}}%
\pgfpathlineto{\pgfqpoint{2.877019in}{4.072351in}}%
\pgfpathlineto{\pgfqpoint{2.881392in}{4.060195in}}%
\pgfpathlineto{\pgfqpoint{2.898885in}{3.996679in}}%
\pgfpathlineto{\pgfqpoint{2.938244in}{3.839966in}}%
\pgfpathlineto{\pgfqpoint{2.960110in}{3.741629in}}%
\pgfpathlineto{\pgfqpoint{3.016962in}{3.469777in}}%
\pgfpathlineto{\pgfqpoint{3.038828in}{3.373877in}}%
\pgfpathlineto{\pgfqpoint{3.056321in}{3.310263in}}%
\pgfpathlineto{\pgfqpoint{3.069441in}{3.275244in}}%
\pgfpathlineto{\pgfqpoint{3.086934in}{3.241641in}}%
\pgfpathlineto{\pgfqpoint{3.091307in}{3.235744in}}%
\pgfpathlineto{\pgfqpoint{3.095680in}{3.233603in}}%
\pgfpathlineto{\pgfqpoint{3.113173in}{3.219009in}}%
\pgfpathlineto{\pgfqpoint{3.117546in}{3.216768in}}%
\pgfpathlineto{\pgfqpoint{3.126293in}{3.209224in}}%
\pgfpathlineto{\pgfqpoint{3.130666in}{3.206128in}}%
\pgfpathlineto{\pgfqpoint{3.148159in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{3.668573in}{3.205963in}}%
\pgfpathlineto{\pgfqpoint{3.677319in}{3.210740in}}%
\pgfpathlineto{\pgfqpoint{3.681692in}{3.216307in}}%
\pgfpathlineto{\pgfqpoint{3.694812in}{3.240686in}}%
\pgfpathlineto{\pgfqpoint{3.703559in}{3.238808in}}%
\pgfpathlineto{\pgfqpoint{3.712305in}{3.264405in}}%
\pgfpathlineto{\pgfqpoint{3.716678in}{3.285258in}}%
\pgfpathlineto{\pgfqpoint{3.721052in}{3.296657in}}%
\pgfpathlineto{\pgfqpoint{3.729798in}{3.310032in}}%
\pgfpathlineto{\pgfqpoint{3.734171in}{3.324198in}}%
\pgfpathlineto{\pgfqpoint{3.738544in}{3.344393in}}%
\pgfpathlineto{\pgfqpoint{3.742918in}{3.386495in}}%
\pgfpathlineto{\pgfqpoint{3.747291in}{3.369331in}}%
\pgfpathlineto{\pgfqpoint{3.756037in}{3.380960in}}%
\pgfpathlineto{\pgfqpoint{3.760411in}{3.364785in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{3.360799in}}%
\pgfpathlineto{\pgfqpoint{3.769157in}{3.382245in}}%
\pgfpathlineto{\pgfqpoint{3.773530in}{3.386396in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{3.400628in}}%
\pgfpathlineto{\pgfqpoint{3.786650in}{3.516524in}}%
\pgfpathlineto{\pgfqpoint{3.791023in}{3.623953in}}%
\pgfpathlineto{\pgfqpoint{3.795396in}{3.794503in}}%
\pgfpathlineto{\pgfqpoint{3.799770in}{3.800499in}}%
\pgfpathlineto{\pgfqpoint{3.804143in}{3.758430in}}%
\pgfpathlineto{\pgfqpoint{3.808516in}{3.767094in}}%
\pgfpathlineto{\pgfqpoint{3.812889in}{3.809921in}}%
\pgfpathlineto{\pgfqpoint{3.826009in}{3.867935in}}%
\pgfpathlineto{\pgfqpoint{3.830382in}{3.875743in}}%
\pgfpathlineto{\pgfqpoint{3.834755in}{3.890501in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{3.922029in}}%
\pgfpathlineto{\pgfqpoint{3.865368in}{4.018257in}}%
\pgfpathlineto{\pgfqpoint{3.887234in}{4.081444in}}%
\pgfpathlineto{\pgfqpoint{3.891607in}{4.088658in}}%
\pgfpathlineto{\pgfqpoint{3.909100in}{4.141270in}}%
\pgfpathlineto{\pgfqpoint{3.913473in}{4.149769in}}%
\pgfpathlineto{\pgfqpoint{3.917847in}{4.164231in}}%
\pgfpathlineto{\pgfqpoint{3.926593in}{4.178101in}}%
\pgfpathlineto{\pgfqpoint{3.935340in}{4.197208in}}%
\pgfpathlineto{\pgfqpoint{3.948459in}{4.209463in}}%
\pgfpathlineto{\pgfqpoint{3.952833in}{4.217403in}}%
\pgfpathlineto{\pgfqpoint{3.957206in}{4.221982in}}%
\pgfpathlineto{\pgfqpoint{3.961579in}{4.234764in}}%
\pgfpathlineto{\pgfqpoint{3.970325in}{4.249292in}}%
\pgfpathlineto{\pgfqpoint{3.974699in}{4.245339in}}%
\pgfpathlineto{\pgfqpoint{3.979072in}{4.259043in}}%
\pgfpathlineto{\pgfqpoint{3.983445in}{4.266028in}}%
\pgfpathlineto{\pgfqpoint{3.987818in}{4.266686in}}%
\pgfpathlineto{\pgfqpoint{3.996565in}{4.263326in}}%
\pgfpathlineto{\pgfqpoint{4.000938in}{4.268037in}}%
\pgfpathlineto{\pgfqpoint{4.005311in}{4.268531in}}%
\pgfpathlineto{\pgfqpoint{4.009684in}{4.272485in}}%
\pgfpathlineto{\pgfqpoint{4.014058in}{4.273341in}}%
\pgfpathlineto{\pgfqpoint{4.018431in}{4.265402in}}%
\pgfpathlineto{\pgfqpoint{4.022804in}{4.272419in}}%
\pgfpathlineto{\pgfqpoint{4.027177in}{4.270739in}}%
\pgfpathlineto{\pgfqpoint{4.031551in}{4.271167in}}%
\pgfpathlineto{\pgfqpoint{4.035924in}{4.261877in}}%
\pgfpathlineto{\pgfqpoint{4.044670in}{4.251730in}}%
\pgfpathlineto{\pgfqpoint{4.049044in}{4.243362in}}%
\pgfpathlineto{\pgfqpoint{4.053417in}{4.220071in}}%
\pgfpathlineto{\pgfqpoint{4.057790in}{4.236082in}}%
\pgfpathlineto{\pgfqpoint{4.066536in}{4.219511in}}%
\pgfpathlineto{\pgfqpoint{4.070910in}{4.216052in}}%
\pgfpathlineto{\pgfqpoint{4.084029in}{4.188181in}}%
\pgfpathlineto{\pgfqpoint{4.088403in}{4.183998in}}%
\pgfpathlineto{\pgfqpoint{4.101522in}{4.152108in}}%
\pgfpathlineto{\pgfqpoint{4.105895in}{4.143806in}}%
\pgfpathlineto{\pgfqpoint{4.114642in}{4.118571in}}%
\pgfpathlineto{\pgfqpoint{4.132135in}{4.070440in}}%
\pgfpathlineto{\pgfqpoint{4.158374in}{3.982283in}}%
\pgfpathlineto{\pgfqpoint{4.167121in}{3.947066in}}%
\pgfpathlineto{\pgfqpoint{4.175867in}{3.915473in}}%
\pgfpathlineto{\pgfqpoint{4.193360in}{3.847049in}}%
\pgfpathlineto{\pgfqpoint{4.289571in}{3.409489in}}%
\pgfpathlineto{\pgfqpoint{4.311437in}{3.327328in}}%
\pgfpathlineto{\pgfqpoint{4.320184in}{3.301039in}}%
\pgfpathlineto{\pgfqpoint{4.333303in}{3.270697in}}%
\pgfpathlineto{\pgfqpoint{4.350796in}{3.241213in}}%
\pgfpathlineto{\pgfqpoint{4.394528in}{3.205831in}}%
\pgfpathlineto{\pgfqpoint{4.420768in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{4.661295in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{4.661295in}{3.205568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{2.552273in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.887201in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{1.149594in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{1.171460in}{3.244099in}}%
\pgfpathlineto{\pgfqpoint{1.180207in}{3.267122in}}%
\pgfpathlineto{\pgfqpoint{1.193326in}{3.312703in}}%
\pgfpathlineto{\pgfqpoint{1.206446in}{3.370105in}}%
\pgfpathlineto{\pgfqpoint{1.223939in}{3.460360in}}%
\pgfpathlineto{\pgfqpoint{1.311404in}{3.938693in}}%
\pgfpathlineto{\pgfqpoint{1.333270in}{4.033825in}}%
\pgfpathlineto{\pgfqpoint{1.355136in}{4.115694in}}%
\pgfpathlineto{\pgfqpoint{1.377002in}{4.184319in}}%
\pgfpathlineto{\pgfqpoint{1.394495in}{4.229656in}}%
\pgfpathlineto{\pgfqpoint{1.411988in}{4.266583in}}%
\pgfpathlineto{\pgfqpoint{1.429481in}{4.295460in}}%
\pgfpathlineto{\pgfqpoint{1.442600in}{4.312204in}}%
\pgfpathlineto{\pgfqpoint{1.455720in}{4.324852in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{4.333907in}}%
\pgfpathlineto{\pgfqpoint{1.481959in}{4.339503in}}%
\pgfpathlineto{\pgfqpoint{1.495079in}{4.341765in}}%
\pgfpathlineto{\pgfqpoint{1.508199in}{4.341035in}}%
\pgfpathlineto{\pgfqpoint{1.521318in}{4.337020in}}%
\pgfpathlineto{\pgfqpoint{1.534438in}{4.329741in}}%
\pgfpathlineto{\pgfqpoint{1.547558in}{4.318843in}}%
\pgfpathlineto{\pgfqpoint{1.560677in}{4.303969in}}%
\pgfpathlineto{\pgfqpoint{1.573797in}{4.284964in}}%
\pgfpathlineto{\pgfqpoint{1.591290in}{4.252715in}}%
\pgfpathlineto{\pgfqpoint{1.608783in}{4.212263in}}%
\pgfpathlineto{\pgfqpoint{1.626276in}{4.163353in}}%
\pgfpathlineto{\pgfqpoint{1.643769in}{4.105918in}}%
\pgfpathlineto{\pgfqpoint{1.665635in}{4.022098in}}%
\pgfpathlineto{\pgfqpoint{1.687501in}{3.924957in}}%
\pgfpathlineto{\pgfqpoint{1.713740in}{3.791707in}}%
\pgfpathlineto{\pgfqpoint{1.753099in}{3.570330in}}%
\pgfpathlineto{\pgfqpoint{1.779339in}{3.430550in}}%
\pgfpathlineto{\pgfqpoint{1.796832in}{3.351660in}}%
\pgfpathlineto{\pgfqpoint{1.809951in}{3.303416in}}%
\pgfpathlineto{\pgfqpoint{1.823071in}{3.265474in}}%
\pgfpathlineto{\pgfqpoint{1.836191in}{3.238433in}}%
\pgfpathlineto{\pgfqpoint{1.844937in}{3.226106in}}%
\pgfpathlineto{\pgfqpoint{1.853684in}{3.217689in}}%
\pgfpathlineto{\pgfqpoint{1.871177in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{2.409083in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{2.430950in}{3.244099in}}%
\pgfpathlineto{\pgfqpoint{2.439696in}{3.267122in}}%
\pgfpathlineto{\pgfqpoint{2.452816in}{3.312703in}}%
\pgfpathlineto{\pgfqpoint{2.465935in}{3.370105in}}%
\pgfpathlineto{\pgfqpoint{2.483428in}{3.460360in}}%
\pgfpathlineto{\pgfqpoint{2.570893in}{3.938693in}}%
\pgfpathlineto{\pgfqpoint{2.592759in}{4.033825in}}%
\pgfpathlineto{\pgfqpoint{2.614625in}{4.115694in}}%
\pgfpathlineto{\pgfqpoint{2.636491in}{4.184319in}}%
\pgfpathlineto{\pgfqpoint{2.653984in}{4.229656in}}%
\pgfpathlineto{\pgfqpoint{2.671477in}{4.266583in}}%
\pgfpathlineto{\pgfqpoint{2.688970in}{4.295460in}}%
\pgfpathlineto{\pgfqpoint{2.702090in}{4.312204in}}%
\pgfpathlineto{\pgfqpoint{2.715209in}{4.324852in}}%
\pgfpathlineto{\pgfqpoint{2.728329in}{4.333907in}}%
\pgfpathlineto{\pgfqpoint{2.741449in}{4.339503in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{4.341765in}}%
\pgfpathlineto{\pgfqpoint{2.767688in}{4.341035in}}%
\pgfpathlineto{\pgfqpoint{2.780808in}{4.337020in}}%
\pgfpathlineto{\pgfqpoint{2.793927in}{4.329741in}}%
\pgfpathlineto{\pgfqpoint{2.807047in}{4.318843in}}%
\pgfpathlineto{\pgfqpoint{2.820167in}{4.303969in}}%
\pgfpathlineto{\pgfqpoint{2.833286in}{4.284964in}}%
\pgfpathlineto{\pgfqpoint{2.850779in}{4.252715in}}%
\pgfpathlineto{\pgfqpoint{2.868272in}{4.212263in}}%
\pgfpathlineto{\pgfqpoint{2.885765in}{4.163353in}}%
\pgfpathlineto{\pgfqpoint{2.903258in}{4.105918in}}%
\pgfpathlineto{\pgfqpoint{2.925124in}{4.022098in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{3.924957in}}%
\pgfpathlineto{\pgfqpoint{2.973230in}{3.791707in}}%
\pgfpathlineto{\pgfqpoint{3.012589in}{3.570330in}}%
\pgfpathlineto{\pgfqpoint{3.038828in}{3.430550in}}%
\pgfpathlineto{\pgfqpoint{3.056321in}{3.351660in}}%
\pgfpathlineto{\pgfqpoint{3.069441in}{3.303416in}}%
\pgfpathlineto{\pgfqpoint{3.082560in}{3.265474in}}%
\pgfpathlineto{\pgfqpoint{3.095680in}{3.238433in}}%
\pgfpathlineto{\pgfqpoint{3.104427in}{3.226106in}}%
\pgfpathlineto{\pgfqpoint{3.113173in}{3.217689in}}%
\pgfpathlineto{\pgfqpoint{3.130666in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{3.668573in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{3.690439in}{3.244099in}}%
\pgfpathlineto{\pgfqpoint{3.699185in}{3.267122in}}%
\pgfpathlineto{\pgfqpoint{3.712305in}{3.312703in}}%
\pgfpathlineto{\pgfqpoint{3.725425in}{3.370105in}}%
\pgfpathlineto{\pgfqpoint{3.742918in}{3.460360in}}%
\pgfpathlineto{\pgfqpoint{3.830382in}{3.938693in}}%
\pgfpathlineto{\pgfqpoint{3.852248in}{4.033825in}}%
\pgfpathlineto{\pgfqpoint{3.874114in}{4.115694in}}%
\pgfpathlineto{\pgfqpoint{3.895981in}{4.184319in}}%
\pgfpathlineto{\pgfqpoint{3.913473in}{4.229656in}}%
\pgfpathlineto{\pgfqpoint{3.930966in}{4.266583in}}%
\pgfpathlineto{\pgfqpoint{3.948459in}{4.295460in}}%
\pgfpathlineto{\pgfqpoint{3.961579in}{4.312204in}}%
\pgfpathlineto{\pgfqpoint{3.974699in}{4.324852in}}%
\pgfpathlineto{\pgfqpoint{3.987818in}{4.333907in}}%
\pgfpathlineto{\pgfqpoint{4.000938in}{4.339503in}}%
\pgfpathlineto{\pgfqpoint{4.014058in}{4.341765in}}%
\pgfpathlineto{\pgfqpoint{4.027177in}{4.341035in}}%
\pgfpathlineto{\pgfqpoint{4.040297in}{4.337020in}}%
\pgfpathlineto{\pgfqpoint{4.053417in}{4.329741in}}%
\pgfpathlineto{\pgfqpoint{4.066536in}{4.318843in}}%
\pgfpathlineto{\pgfqpoint{4.079656in}{4.303969in}}%
\pgfpathlineto{\pgfqpoint{4.092776in}{4.284964in}}%
\pgfpathlineto{\pgfqpoint{4.110269in}{4.252715in}}%
\pgfpathlineto{\pgfqpoint{4.127762in}{4.212263in}}%
\pgfpathlineto{\pgfqpoint{4.145255in}{4.163353in}}%
\pgfpathlineto{\pgfqpoint{4.162747in}{4.105918in}}%
\pgfpathlineto{\pgfqpoint{4.184614in}{4.022098in}}%
\pgfpathlineto{\pgfqpoint{4.206480in}{3.924957in}}%
\pgfpathlineto{\pgfqpoint{4.232719in}{3.791707in}}%
\pgfpathlineto{\pgfqpoint{4.272078in}{3.570330in}}%
\pgfpathlineto{\pgfqpoint{4.298317in}{3.430550in}}%
\pgfpathlineto{\pgfqpoint{4.315810in}{3.351660in}}%
\pgfpathlineto{\pgfqpoint{4.328930in}{3.303416in}}%
\pgfpathlineto{\pgfqpoint{4.342050in}{3.265474in}}%
\pgfpathlineto{\pgfqpoint{4.355169in}{3.238433in}}%
\pgfpathlineto{\pgfqpoint{4.363916in}{3.226106in}}%
\pgfpathlineto{\pgfqpoint{4.372662in}{3.217689in}}%
\pgfpathlineto{\pgfqpoint{4.390155in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{4.661295in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{4.661295in}{3.205568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{2.552273in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887201in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{1.171460in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{1.175834in}{3.203864in}}%
\pgfpathlineto{\pgfqpoint{1.206446in}{3.173039in}}%
\pgfpathlineto{\pgfqpoint{1.228312in}{3.169775in}}%
\pgfpathlineto{\pgfqpoint{1.237059in}{3.159846in}}%
\pgfpathlineto{\pgfqpoint{1.254552in}{3.133653in}}%
\pgfpathlineto{\pgfqpoint{1.267671in}{3.118541in}}%
\pgfpathlineto{\pgfqpoint{1.276418in}{3.110214in}}%
\pgfpathlineto{\pgfqpoint{1.280791in}{3.108363in}}%
\pgfpathlineto{\pgfqpoint{1.285164in}{3.108874in}}%
\pgfpathlineto{\pgfqpoint{1.315777in}{3.124451in}}%
\pgfpathlineto{\pgfqpoint{1.320150in}{3.129094in}}%
\pgfpathlineto{\pgfqpoint{1.328896in}{3.144367in}}%
\pgfpathlineto{\pgfqpoint{1.333270in}{3.147848in}}%
\pgfpathlineto{\pgfqpoint{1.337643in}{3.148338in}}%
\pgfpathlineto{\pgfqpoint{1.342016in}{3.150516in}}%
\pgfpathlineto{\pgfqpoint{1.346389in}{3.156396in}}%
\pgfpathlineto{\pgfqpoint{1.363882in}{3.191035in}}%
\pgfpathlineto{\pgfqpoint{1.372629in}{3.190116in}}%
\pgfpathlineto{\pgfqpoint{1.381375in}{3.191223in}}%
\pgfpathlineto{\pgfqpoint{1.390122in}{3.195803in}}%
\pgfpathlineto{\pgfqpoint{1.425107in}{3.201022in}}%
\pgfpathlineto{\pgfqpoint{1.433854in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{1.495079in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.503826in}{3.200431in}}%
\pgfpathlineto{\pgfqpoint{1.521318in}{3.193220in}}%
\pgfpathlineto{\pgfqpoint{1.551931in}{3.176009in}}%
\pgfpathlineto{\pgfqpoint{1.565051in}{3.171629in}}%
\pgfpathlineto{\pgfqpoint{1.573797in}{3.165949in}}%
\pgfpathlineto{\pgfqpoint{1.582544in}{3.157493in}}%
\pgfpathlineto{\pgfqpoint{1.591290in}{3.154234in}}%
\pgfpathlineto{\pgfqpoint{1.600037in}{3.148124in}}%
\pgfpathlineto{\pgfqpoint{1.613156in}{3.141526in}}%
\pgfpathlineto{\pgfqpoint{1.621903in}{3.136264in}}%
\pgfpathlineto{\pgfqpoint{1.639396in}{3.134798in}}%
\pgfpathlineto{\pgfqpoint{1.661262in}{3.126459in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{3.122257in}}%
\pgfpathlineto{\pgfqpoint{1.704994in}{3.127439in}}%
\pgfpathlineto{\pgfqpoint{1.731233in}{3.139033in}}%
\pgfpathlineto{\pgfqpoint{1.766219in}{3.160709in}}%
\pgfpathlineto{\pgfqpoint{1.788085in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.844937in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{2.430950in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{2.435323in}{3.203864in}}%
\pgfpathlineto{\pgfqpoint{2.465935in}{3.173039in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{3.169775in}}%
\pgfpathlineto{\pgfqpoint{2.496548in}{3.159846in}}%
\pgfpathlineto{\pgfqpoint{2.514041in}{3.133653in}}%
\pgfpathlineto{\pgfqpoint{2.527161in}{3.118541in}}%
\pgfpathlineto{\pgfqpoint{2.535907in}{3.110214in}}%
\pgfpathlineto{\pgfqpoint{2.540280in}{3.108363in}}%
\pgfpathlineto{\pgfqpoint{2.544654in}{3.108874in}}%
\pgfpathlineto{\pgfqpoint{2.575266in}{3.124451in}}%
\pgfpathlineto{\pgfqpoint{2.579639in}{3.129094in}}%
\pgfpathlineto{\pgfqpoint{2.588386in}{3.144367in}}%
\pgfpathlineto{\pgfqpoint{2.592759in}{3.147848in}}%
\pgfpathlineto{\pgfqpoint{2.597132in}{3.148338in}}%
\pgfpathlineto{\pgfqpoint{2.601505in}{3.150516in}}%
\pgfpathlineto{\pgfqpoint{2.605879in}{3.156396in}}%
\pgfpathlineto{\pgfqpoint{2.623372in}{3.191035in}}%
\pgfpathlineto{\pgfqpoint{2.632118in}{3.190116in}}%
\pgfpathlineto{\pgfqpoint{2.640865in}{3.191223in}}%
\pgfpathlineto{\pgfqpoint{2.649611in}{3.195803in}}%
\pgfpathlineto{\pgfqpoint{2.684597in}{3.201022in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.763315in}{3.200431in}}%
\pgfpathlineto{\pgfqpoint{2.780808in}{3.193220in}}%
\pgfpathlineto{\pgfqpoint{2.811420in}{3.176009in}}%
\pgfpathlineto{\pgfqpoint{2.824540in}{3.171629in}}%
\pgfpathlineto{\pgfqpoint{2.833286in}{3.165949in}}%
\pgfpathlineto{\pgfqpoint{2.842033in}{3.157493in}}%
\pgfpathlineto{\pgfqpoint{2.850779in}{3.154234in}}%
\pgfpathlineto{\pgfqpoint{2.859526in}{3.148124in}}%
\pgfpathlineto{\pgfqpoint{2.872646in}{3.141526in}}%
\pgfpathlineto{\pgfqpoint{2.881392in}{3.136264in}}%
\pgfpathlineto{\pgfqpoint{2.898885in}{3.134798in}}%
\pgfpathlineto{\pgfqpoint{2.920751in}{3.126459in}}%
\pgfpathlineto{\pgfqpoint{2.938244in}{3.122257in}}%
\pgfpathlineto{\pgfqpoint{2.964483in}{3.127439in}}%
\pgfpathlineto{\pgfqpoint{2.990723in}{3.139033in}}%
\pgfpathlineto{\pgfqpoint{3.025708in}{3.160709in}}%
\pgfpathlineto{\pgfqpoint{3.047575in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{3.104427in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{3.690439in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{3.694812in}{3.203864in}}%
\pgfpathlineto{\pgfqpoint{3.725425in}{3.173039in}}%
\pgfpathlineto{\pgfqpoint{3.747291in}{3.169775in}}%
\pgfpathlineto{\pgfqpoint{3.756037in}{3.159846in}}%
\pgfpathlineto{\pgfqpoint{3.773530in}{3.133653in}}%
\pgfpathlineto{\pgfqpoint{3.786650in}{3.118541in}}%
\pgfpathlineto{\pgfqpoint{3.795396in}{3.110214in}}%
\pgfpathlineto{\pgfqpoint{3.799770in}{3.108363in}}%
\pgfpathlineto{\pgfqpoint{3.804143in}{3.108874in}}%
\pgfpathlineto{\pgfqpoint{3.834755in}{3.124451in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{3.129094in}}%
\pgfpathlineto{\pgfqpoint{3.847875in}{3.144367in}}%
\pgfpathlineto{\pgfqpoint{3.852248in}{3.147848in}}%
\pgfpathlineto{\pgfqpoint{3.856622in}{3.148338in}}%
\pgfpathlineto{\pgfqpoint{3.860995in}{3.150516in}}%
\pgfpathlineto{\pgfqpoint{3.865368in}{3.156396in}}%
\pgfpathlineto{\pgfqpoint{3.882861in}{3.191035in}}%
\pgfpathlineto{\pgfqpoint{3.891607in}{3.190116in}}%
\pgfpathlineto{\pgfqpoint{3.900354in}{3.191223in}}%
\pgfpathlineto{\pgfqpoint{3.909100in}{3.195803in}}%
\pgfpathlineto{\pgfqpoint{3.944086in}{3.201022in}}%
\pgfpathlineto{\pgfqpoint{3.952833in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{4.014058in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.022804in}{3.200431in}}%
\pgfpathlineto{\pgfqpoint{4.040297in}{3.193220in}}%
\pgfpathlineto{\pgfqpoint{4.070910in}{3.176009in}}%
\pgfpathlineto{\pgfqpoint{4.084029in}{3.171629in}}%
\pgfpathlineto{\pgfqpoint{4.092776in}{3.165949in}}%
\pgfpathlineto{\pgfqpoint{4.101522in}{3.157493in}}%
\pgfpathlineto{\pgfqpoint{4.110269in}{3.154234in}}%
\pgfpathlineto{\pgfqpoint{4.119015in}{3.148124in}}%
\pgfpathlineto{\pgfqpoint{4.132135in}{3.141526in}}%
\pgfpathlineto{\pgfqpoint{4.140881in}{3.136264in}}%
\pgfpathlineto{\pgfqpoint{4.158374in}{3.134798in}}%
\pgfpathlineto{\pgfqpoint{4.180240in}{3.126459in}}%
\pgfpathlineto{\pgfqpoint{4.197733in}{3.122257in}}%
\pgfpathlineto{\pgfqpoint{4.223973in}{3.127439in}}%
\pgfpathlineto{\pgfqpoint{4.250212in}{3.139033in}}%
\pgfpathlineto{\pgfqpoint{4.285198in}{3.160709in}}%
\pgfpathlineto{\pgfqpoint{4.307064in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{4.363916in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{4.661295in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{4.661295in}{3.205568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{2.552273in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887201in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{1.149594in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{1.167087in}{3.234728in}}%
\pgfpathlineto{\pgfqpoint{1.197700in}{3.303620in}}%
\pgfpathlineto{\pgfqpoint{1.206446in}{3.337576in}}%
\pgfpathlineto{\pgfqpoint{1.293911in}{3.761075in}}%
\pgfpathlineto{\pgfqpoint{1.333270in}{3.976105in}}%
\pgfpathlineto{\pgfqpoint{1.346389in}{4.035358in}}%
\pgfpathlineto{\pgfqpoint{1.363882in}{4.130209in}}%
\pgfpathlineto{\pgfqpoint{1.390122in}{4.209383in}}%
\pgfpathlineto{\pgfqpoint{1.411988in}{4.261022in}}%
\pgfpathlineto{\pgfqpoint{1.438227in}{4.307093in}}%
\pgfpathlineto{\pgfqpoint{1.451347in}{4.321003in}}%
\pgfpathlineto{\pgfqpoint{1.464467in}{4.331265in}}%
\pgfpathlineto{\pgfqpoint{1.477586in}{4.338041in}}%
\pgfpathlineto{\pgfqpoint{1.490706in}{4.340924in}}%
\pgfpathlineto{\pgfqpoint{1.499452in}{4.339445in}}%
\pgfpathlineto{\pgfqpoint{1.525692in}{4.320012in}}%
\pgfpathlineto{\pgfqpoint{1.547558in}{4.291760in}}%
\pgfpathlineto{\pgfqpoint{1.569424in}{4.255458in}}%
\pgfpathlineto{\pgfqpoint{1.591290in}{4.201381in}}%
\pgfpathlineto{\pgfqpoint{1.617529in}{4.121948in}}%
\pgfpathlineto{\pgfqpoint{1.652515in}{3.997692in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{3.882103in}}%
\pgfpathlineto{\pgfqpoint{1.704994in}{3.759846in}}%
\pgfpathlineto{\pgfqpoint{1.744353in}{3.562532in}}%
\pgfpathlineto{\pgfqpoint{1.779339in}{3.391823in}}%
\pgfpathlineto{\pgfqpoint{1.801205in}{3.309448in}}%
\pgfpathlineto{\pgfqpoint{1.809951in}{3.283047in}}%
\pgfpathlineto{\pgfqpoint{1.823071in}{3.255080in}}%
\pgfpathlineto{\pgfqpoint{1.831818in}{3.240612in}}%
\pgfpathlineto{\pgfqpoint{1.853684in}{3.217689in}}%
\pgfpathlineto{\pgfqpoint{1.871177in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{2.409083in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{2.426576in}{3.234728in}}%
\pgfpathlineto{\pgfqpoint{2.457189in}{3.303620in}}%
\pgfpathlineto{\pgfqpoint{2.465935in}{3.337576in}}%
\pgfpathlineto{\pgfqpoint{2.553400in}{3.761075in}}%
\pgfpathlineto{\pgfqpoint{2.592759in}{3.976105in}}%
\pgfpathlineto{\pgfqpoint{2.605879in}{4.035358in}}%
\pgfpathlineto{\pgfqpoint{2.623372in}{4.130209in}}%
\pgfpathlineto{\pgfqpoint{2.649611in}{4.209383in}}%
\pgfpathlineto{\pgfqpoint{2.671477in}{4.261022in}}%
\pgfpathlineto{\pgfqpoint{2.697716in}{4.307093in}}%
\pgfpathlineto{\pgfqpoint{2.710836in}{4.321003in}}%
\pgfpathlineto{\pgfqpoint{2.723956in}{4.331265in}}%
\pgfpathlineto{\pgfqpoint{2.737075in}{4.338041in}}%
\pgfpathlineto{\pgfqpoint{2.750195in}{4.340924in}}%
\pgfpathlineto{\pgfqpoint{2.758942in}{4.339445in}}%
\pgfpathlineto{\pgfqpoint{2.785181in}{4.320012in}}%
\pgfpathlineto{\pgfqpoint{2.807047in}{4.291760in}}%
\pgfpathlineto{\pgfqpoint{2.828913in}{4.255458in}}%
\pgfpathlineto{\pgfqpoint{2.850779in}{4.201381in}}%
\pgfpathlineto{\pgfqpoint{2.877019in}{4.121948in}}%
\pgfpathlineto{\pgfqpoint{2.912005in}{3.997692in}}%
\pgfpathlineto{\pgfqpoint{2.938244in}{3.882103in}}%
\pgfpathlineto{\pgfqpoint{2.964483in}{3.759846in}}%
\pgfpathlineto{\pgfqpoint{3.003842in}{3.562532in}}%
\pgfpathlineto{\pgfqpoint{3.038828in}{3.391823in}}%
\pgfpathlineto{\pgfqpoint{3.060694in}{3.309448in}}%
\pgfpathlineto{\pgfqpoint{3.069441in}{3.283047in}}%
\pgfpathlineto{\pgfqpoint{3.082560in}{3.255080in}}%
\pgfpathlineto{\pgfqpoint{3.091307in}{3.240612in}}%
\pgfpathlineto{\pgfqpoint{3.113173in}{3.217689in}}%
\pgfpathlineto{\pgfqpoint{3.130666in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{3.668573in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{3.686066in}{3.234728in}}%
\pgfpathlineto{\pgfqpoint{3.716678in}{3.303620in}}%
\pgfpathlineto{\pgfqpoint{3.725425in}{3.337576in}}%
\pgfpathlineto{\pgfqpoint{3.812889in}{3.761075in}}%
\pgfpathlineto{\pgfqpoint{3.852248in}{3.976105in}}%
\pgfpathlineto{\pgfqpoint{3.865368in}{4.035358in}}%
\pgfpathlineto{\pgfqpoint{3.882861in}{4.130209in}}%
\pgfpathlineto{\pgfqpoint{3.909100in}{4.209383in}}%
\pgfpathlineto{\pgfqpoint{3.930966in}{4.261022in}}%
\pgfpathlineto{\pgfqpoint{3.957206in}{4.307093in}}%
\pgfpathlineto{\pgfqpoint{3.970325in}{4.321003in}}%
\pgfpathlineto{\pgfqpoint{3.983445in}{4.331265in}}%
\pgfpathlineto{\pgfqpoint{3.996565in}{4.338041in}}%
\pgfpathlineto{\pgfqpoint{4.009684in}{4.340924in}}%
\pgfpathlineto{\pgfqpoint{4.018431in}{4.339445in}}%
\pgfpathlineto{\pgfqpoint{4.044670in}{4.320012in}}%
\pgfpathlineto{\pgfqpoint{4.066536in}{4.291760in}}%
\pgfpathlineto{\pgfqpoint{4.088403in}{4.255458in}}%
\pgfpathlineto{\pgfqpoint{4.110269in}{4.201381in}}%
\pgfpathlineto{\pgfqpoint{4.136508in}{4.121948in}}%
\pgfpathlineto{\pgfqpoint{4.171494in}{3.997692in}}%
\pgfpathlineto{\pgfqpoint{4.197733in}{3.882103in}}%
\pgfpathlineto{\pgfqpoint{4.223973in}{3.759846in}}%
\pgfpathlineto{\pgfqpoint{4.263332in}{3.562532in}}%
\pgfpathlineto{\pgfqpoint{4.298317in}{3.391823in}}%
\pgfpathlineto{\pgfqpoint{4.320184in}{3.309448in}}%
\pgfpathlineto{\pgfqpoint{4.328930in}{3.283047in}}%
\pgfpathlineto{\pgfqpoint{4.342050in}{3.255080in}}%
\pgfpathlineto{\pgfqpoint{4.350796in}{3.240612in}}%
\pgfpathlineto{\pgfqpoint{4.372662in}{3.217689in}}%
\pgfpathlineto{\pgfqpoint{4.390155in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{4.661295in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{4.661295in}{3.205568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{2.552273in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.887201in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{1.136474in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{1.140848in}{3.238037in}}%
\pgfpathlineto{\pgfqpoint{1.153967in}{3.263101in}}%
\pgfpathlineto{\pgfqpoint{1.184580in}{3.376247in}}%
\pgfpathlineto{\pgfqpoint{1.202073in}{3.452050in}}%
\pgfpathlineto{\pgfqpoint{1.228312in}{3.581615in}}%
\pgfpathlineto{\pgfqpoint{1.276418in}{3.821825in}}%
\pgfpathlineto{\pgfqpoint{1.302657in}{3.934945in}}%
\pgfpathlineto{\pgfqpoint{1.324523in}{4.015897in}}%
\pgfpathlineto{\pgfqpoint{1.346389in}{4.084589in}}%
\pgfpathlineto{\pgfqpoint{1.363882in}{4.130976in}}%
\pgfpathlineto{\pgfqpoint{1.381375in}{4.170071in}}%
\pgfpathlineto{\pgfqpoint{1.398868in}{4.202253in}}%
\pgfpathlineto{\pgfqpoint{1.416361in}{4.227922in}}%
\pgfpathlineto{\pgfqpoint{1.433854in}{4.247268in}}%
\pgfpathlineto{\pgfqpoint{1.446974in}{4.257657in}}%
\pgfpathlineto{\pgfqpoint{1.460093in}{4.264717in}}%
\pgfpathlineto{\pgfqpoint{1.473213in}{4.268696in}}%
\pgfpathlineto{\pgfqpoint{1.486333in}{4.269779in}}%
\pgfpathlineto{\pgfqpoint{1.499452in}{4.268066in}}%
\pgfpathlineto{\pgfqpoint{1.512572in}{4.263474in}}%
\pgfpathlineto{\pgfqpoint{1.525692in}{4.255856in}}%
\pgfpathlineto{\pgfqpoint{1.538811in}{4.245202in}}%
\pgfpathlineto{\pgfqpoint{1.551931in}{4.231415in}}%
\pgfpathlineto{\pgfqpoint{1.569424in}{4.207658in}}%
\pgfpathlineto{\pgfqpoint{1.586917in}{4.177124in}}%
\pgfpathlineto{\pgfqpoint{1.604410in}{4.139388in}}%
\pgfpathlineto{\pgfqpoint{1.621903in}{4.094301in}}%
\pgfpathlineto{\pgfqpoint{1.643769in}{4.027615in}}%
\pgfpathlineto{\pgfqpoint{1.665635in}{3.949534in}}%
\pgfpathlineto{\pgfqpoint{1.687501in}{3.860224in}}%
\pgfpathlineto{\pgfqpoint{1.713740in}{3.739254in}}%
\pgfpathlineto{\pgfqpoint{1.757473in}{3.517523in}}%
\pgfpathlineto{\pgfqpoint{1.783712in}{3.392961in}}%
\pgfpathlineto{\pgfqpoint{1.801205in}{3.326311in}}%
\pgfpathlineto{\pgfqpoint{1.814325in}{3.289707in}}%
\pgfpathlineto{\pgfqpoint{1.827444in}{3.260163in}}%
\pgfpathlineto{\pgfqpoint{1.840564in}{3.239243in}}%
\pgfpathlineto{\pgfqpoint{1.849310in}{3.230341in}}%
\pgfpathlineto{\pgfqpoint{1.875550in}{3.215888in}}%
\pgfpathlineto{\pgfqpoint{1.879923in}{3.218341in}}%
\pgfpathlineto{\pgfqpoint{1.884296in}{3.223510in}}%
\pgfpathlineto{\pgfqpoint{1.888669in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{2.395964in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{2.400337in}{3.236407in}}%
\pgfpathlineto{\pgfqpoint{2.404710in}{3.245260in}}%
\pgfpathlineto{\pgfqpoint{2.409083in}{3.250454in}}%
\pgfpathlineto{\pgfqpoint{2.417830in}{3.277355in}}%
\pgfpathlineto{\pgfqpoint{2.452816in}{3.411660in}}%
\pgfpathlineto{\pgfqpoint{2.474682in}{3.513926in}}%
\pgfpathlineto{\pgfqpoint{2.549027in}{3.879500in}}%
\pgfpathlineto{\pgfqpoint{2.570893in}{3.967958in}}%
\pgfpathlineto{\pgfqpoint{2.592759in}{4.044114in}}%
\pgfpathlineto{\pgfqpoint{2.614625in}{4.108128in}}%
\pgfpathlineto{\pgfqpoint{2.632118in}{4.150922in}}%
\pgfpathlineto{\pgfqpoint{2.649611in}{4.186598in}}%
\pgfpathlineto{\pgfqpoint{2.667104in}{4.215558in}}%
\pgfpathlineto{\pgfqpoint{2.684597in}{4.238132in}}%
\pgfpathlineto{\pgfqpoint{2.697716in}{4.250912in}}%
\pgfpathlineto{\pgfqpoint{2.710836in}{4.260209in}}%
\pgfpathlineto{\pgfqpoint{2.723956in}{4.266258in}}%
\pgfpathlineto{\pgfqpoint{2.737075in}{4.269288in}}%
\pgfpathlineto{\pgfqpoint{2.750195in}{4.269468in}}%
\pgfpathlineto{\pgfqpoint{2.763315in}{4.266848in}}%
\pgfpathlineto{\pgfqpoint{2.776435in}{4.261293in}}%
\pgfpathlineto{\pgfqpoint{2.789554in}{4.252694in}}%
\pgfpathlineto{\pgfqpoint{2.802674in}{4.241053in}}%
\pgfpathlineto{\pgfqpoint{2.815794in}{4.226203in}}%
\pgfpathlineto{\pgfqpoint{2.833286in}{4.200870in}}%
\pgfpathlineto{\pgfqpoint{2.850779in}{4.168625in}}%
\pgfpathlineto{\pgfqpoint{2.868272in}{4.129117in}}%
\pgfpathlineto{\pgfqpoint{2.885765in}{4.082245in}}%
\pgfpathlineto{\pgfqpoint{2.907631in}{4.013335in}}%
\pgfpathlineto{\pgfqpoint{2.929497in}{3.933041in}}%
\pgfpathlineto{\pgfqpoint{2.951364in}{3.841581in}}%
\pgfpathlineto{\pgfqpoint{2.977603in}{3.718399in}}%
\pgfpathlineto{\pgfqpoint{3.047575in}{3.375129in}}%
\pgfpathlineto{\pgfqpoint{3.060694in}{3.326697in}}%
\pgfpathlineto{\pgfqpoint{3.073814in}{3.290015in}}%
\pgfpathlineto{\pgfqpoint{3.086934in}{3.260384in}}%
\pgfpathlineto{\pgfqpoint{3.100053in}{3.239368in}}%
\pgfpathlineto{\pgfqpoint{3.108800in}{3.230405in}}%
\pgfpathlineto{\pgfqpoint{3.135039in}{3.215887in}}%
\pgfpathlineto{\pgfqpoint{3.139412in}{3.218306in}}%
\pgfpathlineto{\pgfqpoint{3.143786in}{3.223513in}}%
\pgfpathlineto{\pgfqpoint{3.148159in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{3.655453in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{3.659826in}{3.234470in}}%
\pgfpathlineto{\pgfqpoint{3.664200in}{3.245100in}}%
\pgfpathlineto{\pgfqpoint{3.668573in}{3.249837in}}%
\pgfpathlineto{\pgfqpoint{3.677319in}{3.276193in}}%
\pgfpathlineto{\pgfqpoint{3.712305in}{3.410473in}}%
\pgfpathlineto{\pgfqpoint{3.734171in}{3.512653in}}%
\pgfpathlineto{\pgfqpoint{3.808516in}{3.878501in}}%
\pgfpathlineto{\pgfqpoint{3.830382in}{3.967103in}}%
\pgfpathlineto{\pgfqpoint{3.852248in}{4.043398in}}%
\pgfpathlineto{\pgfqpoint{3.874114in}{4.107543in}}%
\pgfpathlineto{\pgfqpoint{3.891607in}{4.150436in}}%
\pgfpathlineto{\pgfqpoint{3.909100in}{4.186202in}}%
\pgfpathlineto{\pgfqpoint{3.926593in}{4.215242in}}%
\pgfpathlineto{\pgfqpoint{3.944086in}{4.237886in}}%
\pgfpathlineto{\pgfqpoint{3.957206in}{4.250714in}}%
\pgfpathlineto{\pgfqpoint{3.970325in}{4.260057in}}%
\pgfpathlineto{\pgfqpoint{3.983445in}{4.266145in}}%
\pgfpathlineto{\pgfqpoint{3.996565in}{4.269209in}}%
\pgfpathlineto{\pgfqpoint{4.009684in}{4.269421in}}%
\pgfpathlineto{\pgfqpoint{4.022804in}{4.266835in}}%
\pgfpathlineto{\pgfqpoint{4.035924in}{4.261313in}}%
\pgfpathlineto{\pgfqpoint{4.049044in}{4.252745in}}%
\pgfpathlineto{\pgfqpoint{4.062163in}{4.241137in}}%
\pgfpathlineto{\pgfqpoint{4.075283in}{4.226325in}}%
\pgfpathlineto{\pgfqpoint{4.092776in}{4.201051in}}%
\pgfpathlineto{\pgfqpoint{4.110269in}{4.168866in}}%
\pgfpathlineto{\pgfqpoint{4.127762in}{4.129415in}}%
\pgfpathlineto{\pgfqpoint{4.145255in}{4.082594in}}%
\pgfpathlineto{\pgfqpoint{4.167121in}{4.013739in}}%
\pgfpathlineto{\pgfqpoint{4.188987in}{3.933491in}}%
\pgfpathlineto{\pgfqpoint{4.210853in}{3.842069in}}%
\pgfpathlineto{\pgfqpoint{4.237092in}{3.718917in}}%
\pgfpathlineto{\pgfqpoint{4.307064in}{3.375545in}}%
\pgfpathlineto{\pgfqpoint{4.320184in}{3.327052in}}%
\pgfpathlineto{\pgfqpoint{4.333303in}{3.290299in}}%
\pgfpathlineto{\pgfqpoint{4.346423in}{3.260587in}}%
\pgfpathlineto{\pgfqpoint{4.359543in}{3.239480in}}%
\pgfpathlineto{\pgfqpoint{4.368289in}{3.230458in}}%
\pgfpathlineto{\pgfqpoint{4.394528in}{3.215886in}}%
\pgfpathlineto{\pgfqpoint{4.398902in}{3.218297in}}%
\pgfpathlineto{\pgfqpoint{4.403275in}{3.223512in}}%
\pgfpathlineto{\pgfqpoint{4.407648in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{4.661295in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{4.661295in}{3.205568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{2.552273in}}{\pgfqpoint{4.151504in}{1.874790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887201in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{1.136474in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{1.140848in}{3.173098in}}%
\pgfpathlineto{\pgfqpoint{1.153967in}{3.148099in}}%
\pgfpathlineto{\pgfqpoint{1.167087in}{3.106619in}}%
\pgfpathlineto{\pgfqpoint{1.171460in}{3.097705in}}%
\pgfpathlineto{\pgfqpoint{1.175834in}{3.094063in}}%
\pgfpathlineto{\pgfqpoint{1.202073in}{3.010807in}}%
\pgfpathlineto{\pgfqpoint{1.206446in}{3.006379in}}%
\pgfpathlineto{\pgfqpoint{1.210819in}{3.007683in}}%
\pgfpathlineto{\pgfqpoint{1.215193in}{3.018484in}}%
\pgfpathlineto{\pgfqpoint{1.219566in}{3.040576in}}%
\pgfpathlineto{\pgfqpoint{1.223939in}{3.081948in}}%
\pgfpathlineto{\pgfqpoint{1.228312in}{3.101141in}}%
\pgfpathlineto{\pgfqpoint{1.232685in}{3.177893in}}%
\pgfpathlineto{\pgfqpoint{1.237059in}{3.139953in}}%
\pgfpathlineto{\pgfqpoint{1.241432in}{3.127633in}}%
\pgfpathlineto{\pgfqpoint{1.245805in}{3.122453in}}%
\pgfpathlineto{\pgfqpoint{1.250178in}{3.088104in}}%
\pgfpathlineto{\pgfqpoint{1.254552in}{3.071290in}}%
\pgfpathlineto{\pgfqpoint{1.258925in}{3.024391in}}%
\pgfpathlineto{\pgfqpoint{1.267671in}{3.119210in}}%
\pgfpathlineto{\pgfqpoint{1.272045in}{3.116738in}}%
\pgfpathlineto{\pgfqpoint{1.276418in}{3.110843in}}%
\pgfpathlineto{\pgfqpoint{1.280791in}{3.099902in}}%
\pgfpathlineto{\pgfqpoint{1.285164in}{3.116086in}}%
\pgfpathlineto{\pgfqpoint{1.289537in}{3.116749in}}%
\pgfpathlineto{\pgfqpoint{1.298284in}{3.116068in}}%
\pgfpathlineto{\pgfqpoint{1.302657in}{3.111083in}}%
\pgfpathlineto{\pgfqpoint{1.307030in}{3.117558in}}%
\pgfpathlineto{\pgfqpoint{1.311404in}{3.118662in}}%
\pgfpathlineto{\pgfqpoint{1.315777in}{3.121448in}}%
\pgfpathlineto{\pgfqpoint{1.320150in}{3.120774in}}%
\pgfpathlineto{\pgfqpoint{1.333270in}{3.124936in}}%
\pgfpathlineto{\pgfqpoint{1.337643in}{3.128397in}}%
\pgfpathlineto{\pgfqpoint{1.342016in}{3.125061in}}%
\pgfpathlineto{\pgfqpoint{1.346389in}{3.125564in}}%
\pgfpathlineto{\pgfqpoint{1.350763in}{3.132077in}}%
\pgfpathlineto{\pgfqpoint{1.363882in}{3.132381in}}%
\pgfpathlineto{\pgfqpoint{1.372629in}{3.146634in}}%
\pgfpathlineto{\pgfqpoint{1.377002in}{3.144861in}}%
\pgfpathlineto{\pgfqpoint{1.390122in}{3.146528in}}%
\pgfpathlineto{\pgfqpoint{1.394495in}{3.149567in}}%
\pgfpathlineto{\pgfqpoint{1.398868in}{3.154599in}}%
\pgfpathlineto{\pgfqpoint{1.403241in}{3.165934in}}%
\pgfpathlineto{\pgfqpoint{1.411988in}{3.174285in}}%
\pgfpathlineto{\pgfqpoint{1.416361in}{3.178806in}}%
\pgfpathlineto{\pgfqpoint{1.425107in}{3.173976in}}%
\pgfpathlineto{\pgfqpoint{1.433854in}{3.185717in}}%
\pgfpathlineto{\pgfqpoint{1.438227in}{3.191423in}}%
\pgfpathlineto{\pgfqpoint{1.442600in}{3.192608in}}%
\pgfpathlineto{\pgfqpoint{1.451347in}{3.199303in}}%
\pgfpathlineto{\pgfqpoint{1.455720in}{3.178207in}}%
\pgfpathlineto{\pgfqpoint{1.460093in}{3.140364in}}%
\pgfpathlineto{\pgfqpoint{1.464467in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{1.473213in}{3.173316in}}%
\pgfpathlineto{\pgfqpoint{1.477586in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{1.486333in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{1.490706in}{3.200331in}}%
\pgfpathlineto{\pgfqpoint{1.495079in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{1.499452in}{3.157342in}}%
\pgfpathlineto{\pgfqpoint{1.503826in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{1.512572in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{1.516945in}{3.146839in}}%
\pgfpathlineto{\pgfqpoint{1.521318in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{1.525692in}{3.202825in}}%
\pgfpathlineto{\pgfqpoint{1.530065in}{3.204227in}}%
\pgfpathlineto{\pgfqpoint{1.538811in}{3.196513in}}%
\pgfpathlineto{\pgfqpoint{1.543185in}{3.196961in}}%
\pgfpathlineto{\pgfqpoint{1.547558in}{3.182412in}}%
\pgfpathlineto{\pgfqpoint{1.551931in}{3.174721in}}%
\pgfpathlineto{\pgfqpoint{1.556304in}{3.173340in}}%
\pgfpathlineto{\pgfqpoint{1.565051in}{3.175455in}}%
\pgfpathlineto{\pgfqpoint{1.569424in}{3.165896in}}%
\pgfpathlineto{\pgfqpoint{1.573797in}{3.170138in}}%
\pgfpathlineto{\pgfqpoint{1.586917in}{3.165826in}}%
\pgfpathlineto{\pgfqpoint{1.591290in}{3.172104in}}%
\pgfpathlineto{\pgfqpoint{1.595663in}{3.170668in}}%
\pgfpathlineto{\pgfqpoint{1.600037in}{3.173510in}}%
\pgfpathlineto{\pgfqpoint{1.604410in}{3.180106in}}%
\pgfpathlineto{\pgfqpoint{1.613156in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{1.617529in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{1.621903in}{3.028749in}}%
\pgfpathlineto{\pgfqpoint{1.626276in}{2.950871in}}%
\pgfpathlineto{\pgfqpoint{1.635022in}{3.081652in}}%
\pgfpathlineto{\pgfqpoint{1.639396in}{2.896434in}}%
\pgfpathlineto{\pgfqpoint{1.643769in}{2.891315in}}%
\pgfpathlineto{\pgfqpoint{1.648142in}{2.777015in}}%
\pgfpathlineto{\pgfqpoint{1.652515in}{2.743915in}}%
\pgfpathlineto{\pgfqpoint{1.661262in}{2.788253in}}%
\pgfpathlineto{\pgfqpoint{1.665635in}{2.750221in}}%
\pgfpathlineto{\pgfqpoint{1.670008in}{2.843756in}}%
\pgfpathlineto{\pgfqpoint{1.674381in}{3.004285in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{3.084745in}}%
\pgfpathlineto{\pgfqpoint{1.687501in}{2.860615in}}%
\pgfpathlineto{\pgfqpoint{1.691874in}{2.823713in}}%
\pgfpathlineto{\pgfqpoint{1.696248in}{2.829890in}}%
\pgfpathlineto{\pgfqpoint{1.700621in}{2.852516in}}%
\pgfpathlineto{\pgfqpoint{1.704994in}{3.105016in}}%
\pgfpathlineto{\pgfqpoint{1.709367in}{3.139108in}}%
\pgfpathlineto{\pgfqpoint{1.713740in}{3.060683in}}%
\pgfpathlineto{\pgfqpoint{1.718114in}{3.146508in}}%
\pgfpathlineto{\pgfqpoint{1.722487in}{3.129114in}}%
\pgfpathlineto{\pgfqpoint{1.726860in}{3.057512in}}%
\pgfpathlineto{\pgfqpoint{1.731233in}{2.960234in}}%
\pgfpathlineto{\pgfqpoint{1.735607in}{2.986201in}}%
\pgfpathlineto{\pgfqpoint{1.739980in}{3.059520in}}%
\pgfpathlineto{\pgfqpoint{1.748726in}{3.132817in}}%
\pgfpathlineto{\pgfqpoint{1.753099in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{1.761846in}{3.098099in}}%
\pgfpathlineto{\pgfqpoint{1.766219in}{3.084874in}}%
\pgfpathlineto{\pgfqpoint{1.779339in}{3.116137in}}%
\pgfpathlineto{\pgfqpoint{1.783712in}{3.118191in}}%
\pgfpathlineto{\pgfqpoint{1.801205in}{3.191825in}}%
\pgfpathlineto{\pgfqpoint{1.805578in}{3.192795in}}%
\pgfpathlineto{\pgfqpoint{1.809951in}{3.195570in}}%
\pgfpathlineto{\pgfqpoint{1.814325in}{3.188798in}}%
\pgfpathlineto{\pgfqpoint{1.818698in}{3.196338in}}%
\pgfpathlineto{\pgfqpoint{1.823071in}{3.198866in}}%
\pgfpathlineto{\pgfqpoint{1.827444in}{3.191592in}}%
\pgfpathlineto{\pgfqpoint{1.831818in}{3.191517in}}%
\pgfpathlineto{\pgfqpoint{1.836191in}{3.198199in}}%
\pgfpathlineto{\pgfqpoint{1.844937in}{3.201231in}}%
\pgfpathlineto{\pgfqpoint{1.853684in}{3.196777in}}%
\pgfpathlineto{\pgfqpoint{1.858057in}{3.194146in}}%
\pgfpathlineto{\pgfqpoint{1.871177in}{3.193909in}}%
\pgfpathlineto{\pgfqpoint{1.875550in}{3.195345in}}%
\pgfpathlineto{\pgfqpoint{1.879923in}{3.192794in}}%
\pgfpathlineto{\pgfqpoint{1.884296in}{3.187625in}}%
\pgfpathlineto{\pgfqpoint{1.888669in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{2.395964in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{2.400337in}{3.174728in}}%
\pgfpathlineto{\pgfqpoint{2.404710in}{3.166007in}}%
\pgfpathlineto{\pgfqpoint{2.409083in}{3.160878in}}%
\pgfpathlineto{\pgfqpoint{2.417830in}{3.138854in}}%
\pgfpathlineto{\pgfqpoint{2.422203in}{3.125184in}}%
\pgfpathlineto{\pgfqpoint{2.426576in}{3.118643in}}%
\pgfpathlineto{\pgfqpoint{2.430950in}{3.124468in}}%
\pgfpathlineto{\pgfqpoint{2.439696in}{3.083771in}}%
\pgfpathlineto{\pgfqpoint{2.448443in}{3.050094in}}%
\pgfpathlineto{\pgfqpoint{2.452816in}{3.043159in}}%
\pgfpathlineto{\pgfqpoint{2.461562in}{3.049196in}}%
\pgfpathlineto{\pgfqpoint{2.465935in}{3.000873in}}%
\pgfpathlineto{\pgfqpoint{2.470309in}{2.973005in}}%
\pgfpathlineto{\pgfqpoint{2.474682in}{2.958550in}}%
\pgfpathlineto{\pgfqpoint{2.479055in}{2.963519in}}%
\pgfpathlineto{\pgfqpoint{2.483428in}{3.021894in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{3.014172in}}%
\pgfpathlineto{\pgfqpoint{2.496548in}{3.047800in}}%
\pgfpathlineto{\pgfqpoint{2.500921in}{3.098524in}}%
\pgfpathlineto{\pgfqpoint{2.505294in}{3.188604in}}%
\pgfpathlineto{\pgfqpoint{2.509668in}{3.152263in}}%
\pgfpathlineto{\pgfqpoint{2.518414in}{3.109266in}}%
\pgfpathlineto{\pgfqpoint{2.522787in}{3.113378in}}%
\pgfpathlineto{\pgfqpoint{2.527161in}{3.096774in}}%
\pgfpathlineto{\pgfqpoint{2.531534in}{3.095991in}}%
\pgfpathlineto{\pgfqpoint{2.535907in}{3.063551in}}%
\pgfpathlineto{\pgfqpoint{2.540280in}{3.138368in}}%
\pgfpathlineto{\pgfqpoint{2.544654in}{3.135188in}}%
\pgfpathlineto{\pgfqpoint{2.549027in}{3.128873in}}%
\pgfpathlineto{\pgfqpoint{2.553400in}{3.125893in}}%
\pgfpathlineto{\pgfqpoint{2.557773in}{3.133605in}}%
\pgfpathlineto{\pgfqpoint{2.562146in}{3.132018in}}%
\pgfpathlineto{\pgfqpoint{2.566520in}{3.137971in}}%
\pgfpathlineto{\pgfqpoint{2.579639in}{3.133165in}}%
\pgfpathlineto{\pgfqpoint{2.584013in}{3.133255in}}%
\pgfpathlineto{\pgfqpoint{2.588386in}{3.136439in}}%
\pgfpathlineto{\pgfqpoint{2.605879in}{3.160562in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{3.152080in}}%
\pgfpathlineto{\pgfqpoint{2.623372in}{3.145109in}}%
\pgfpathlineto{\pgfqpoint{2.627745in}{3.159909in}}%
\pgfpathlineto{\pgfqpoint{2.640865in}{3.166999in}}%
\pgfpathlineto{\pgfqpoint{2.653984in}{3.178346in}}%
\pgfpathlineto{\pgfqpoint{2.658357in}{3.187838in}}%
\pgfpathlineto{\pgfqpoint{2.662731in}{3.201394in}}%
\pgfpathlineto{\pgfqpoint{2.667104in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{2.680224in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{2.688970in}{3.197610in}}%
\pgfpathlineto{\pgfqpoint{2.697716in}{3.196206in}}%
\pgfpathlineto{\pgfqpoint{2.702090in}{3.199516in}}%
\pgfpathlineto{\pgfqpoint{2.706463in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{2.763315in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{2.767688in}{3.203199in}}%
\pgfpathlineto{\pgfqpoint{2.772061in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{2.780808in}{3.205188in}}%
\pgfpathlineto{\pgfqpoint{2.789554in}{3.199234in}}%
\pgfpathlineto{\pgfqpoint{2.793927in}{3.201554in}}%
\pgfpathlineto{\pgfqpoint{2.798301in}{3.199206in}}%
\pgfpathlineto{\pgfqpoint{2.802674in}{3.199312in}}%
\pgfpathlineto{\pgfqpoint{2.807047in}{3.191932in}}%
\pgfpathlineto{\pgfqpoint{2.811420in}{3.190388in}}%
\pgfpathlineto{\pgfqpoint{2.815794in}{3.192254in}}%
\pgfpathlineto{\pgfqpoint{2.820167in}{3.192074in}}%
\pgfpathlineto{\pgfqpoint{2.824540in}{3.185939in}}%
\pgfpathlineto{\pgfqpoint{2.828913in}{3.186644in}}%
\pgfpathlineto{\pgfqpoint{2.833286in}{3.183951in}}%
\pgfpathlineto{\pgfqpoint{2.837660in}{3.179189in}}%
\pgfpathlineto{\pgfqpoint{2.842033in}{3.178689in}}%
\pgfpathlineto{\pgfqpoint{2.846406in}{3.170763in}}%
\pgfpathlineto{\pgfqpoint{2.850779in}{3.174226in}}%
\pgfpathlineto{\pgfqpoint{2.855153in}{3.170863in}}%
\pgfpathlineto{\pgfqpoint{2.859526in}{3.172340in}}%
\pgfpathlineto{\pgfqpoint{2.868272in}{3.168403in}}%
\pgfpathlineto{\pgfqpoint{2.872646in}{3.168427in}}%
\pgfpathlineto{\pgfqpoint{2.877019in}{3.171317in}}%
\pgfpathlineto{\pgfqpoint{2.881392in}{3.171109in}}%
\pgfpathlineto{\pgfqpoint{2.885765in}{3.166057in}}%
\pgfpathlineto{\pgfqpoint{2.890138in}{3.165384in}}%
\pgfpathlineto{\pgfqpoint{2.894512in}{3.161183in}}%
\pgfpathlineto{\pgfqpoint{2.907631in}{3.157780in}}%
\pgfpathlineto{\pgfqpoint{2.912005in}{3.153561in}}%
\pgfpathlineto{\pgfqpoint{2.916378in}{3.152959in}}%
\pgfpathlineto{\pgfqpoint{2.920751in}{3.155611in}}%
\pgfpathlineto{\pgfqpoint{2.925124in}{3.151896in}}%
\pgfpathlineto{\pgfqpoint{2.968857in}{3.144714in}}%
\pgfpathlineto{\pgfqpoint{2.990723in}{3.149083in}}%
\pgfpathlineto{\pgfqpoint{2.999469in}{3.151679in}}%
\pgfpathlineto{\pgfqpoint{3.003842in}{3.149546in}}%
\pgfpathlineto{\pgfqpoint{3.008216in}{3.154811in}}%
\pgfpathlineto{\pgfqpoint{3.030082in}{3.162650in}}%
\pgfpathlineto{\pgfqpoint{3.047575in}{3.170812in}}%
\pgfpathlineto{\pgfqpoint{3.056321in}{3.174188in}}%
\pgfpathlineto{\pgfqpoint{3.065067in}{3.177879in}}%
\pgfpathlineto{\pgfqpoint{3.078187in}{3.183802in}}%
\pgfpathlineto{\pgfqpoint{3.086934in}{3.186824in}}%
\pgfpathlineto{\pgfqpoint{3.091307in}{3.188955in}}%
\pgfpathlineto{\pgfqpoint{3.095680in}{3.193825in}}%
\pgfpathlineto{\pgfqpoint{3.104427in}{3.197579in}}%
\pgfpathlineto{\pgfqpoint{3.117546in}{3.196661in}}%
\pgfpathlineto{\pgfqpoint{3.126293in}{3.194710in}}%
\pgfpathlineto{\pgfqpoint{3.139412in}{3.192829in}}%
\pgfpathlineto{\pgfqpoint{3.143786in}{3.187622in}}%
\pgfpathlineto{\pgfqpoint{3.148159in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{3.655453in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{3.659826in}{3.176665in}}%
\pgfpathlineto{\pgfqpoint{3.664200in}{3.166167in}}%
\pgfpathlineto{\pgfqpoint{3.668573in}{3.161693in}}%
\pgfpathlineto{\pgfqpoint{3.694812in}{3.106203in}}%
\pgfpathlineto{\pgfqpoint{3.703559in}{3.070374in}}%
\pgfpathlineto{\pgfqpoint{3.712305in}{3.059499in}}%
\pgfpathlineto{\pgfqpoint{3.716678in}{3.061101in}}%
\pgfpathlineto{\pgfqpoint{3.721052in}{3.052600in}}%
\pgfpathlineto{\pgfqpoint{3.729798in}{3.024441in}}%
\pgfpathlineto{\pgfqpoint{3.734171in}{3.017113in}}%
\pgfpathlineto{\pgfqpoint{3.738544in}{3.015434in}}%
\pgfpathlineto{\pgfqpoint{3.742918in}{3.035366in}}%
\pgfpathlineto{\pgfqpoint{3.747291in}{2.995819in}}%
\pgfpathlineto{\pgfqpoint{3.756037in}{2.962361in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.897174in}}%
\pgfpathlineto{\pgfqpoint{3.769157in}{2.896296in}}%
\pgfpathlineto{\pgfqpoint{3.773530in}{2.878324in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.870685in}}%
\pgfpathlineto{\pgfqpoint{3.786650in}{2.943766in}}%
\pgfpathlineto{\pgfqpoint{3.791023in}{3.030323in}}%
\pgfpathlineto{\pgfqpoint{3.795396in}{3.180398in}}%
\pgfpathlineto{\pgfqpoint{3.799770in}{3.166339in}}%
\pgfpathlineto{\pgfqpoint{3.804143in}{3.104655in}}%
\pgfpathlineto{\pgfqpoint{3.808516in}{3.094160in}}%
\pgfpathlineto{\pgfqpoint{3.812889in}{3.118298in}}%
\pgfpathlineto{\pgfqpoint{3.826009in}{3.123141in}}%
\pgfpathlineto{\pgfqpoint{3.830382in}{3.114207in}}%
\pgfpathlineto{\pgfqpoint{3.834755in}{3.112719in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{3.128495in}}%
\pgfpathlineto{\pgfqpoint{3.843502in}{3.130105in}}%
\pgfpathlineto{\pgfqpoint{3.852248in}{3.130616in}}%
\pgfpathlineto{\pgfqpoint{3.856622in}{3.132838in}}%
\pgfpathlineto{\pgfqpoint{3.860995in}{3.138806in}}%
\pgfpathlineto{\pgfqpoint{3.874114in}{3.143526in}}%
\pgfpathlineto{\pgfqpoint{3.878488in}{3.143250in}}%
\pgfpathlineto{\pgfqpoint{3.882861in}{3.145874in}}%
\pgfpathlineto{\pgfqpoint{3.887234in}{3.146615in}}%
\pgfpathlineto{\pgfqpoint{3.891607in}{3.143789in}}%
\pgfpathlineto{\pgfqpoint{3.909100in}{3.160635in}}%
\pgfpathlineto{\pgfqpoint{3.913473in}{3.161260in}}%
\pgfpathlineto{\pgfqpoint{3.917847in}{3.168262in}}%
\pgfpathlineto{\pgfqpoint{3.922220in}{3.167501in}}%
\pgfpathlineto{\pgfqpoint{3.926593in}{3.168426in}}%
\pgfpathlineto{\pgfqpoint{3.935340in}{3.175422in}}%
\pgfpathlineto{\pgfqpoint{3.944086in}{3.171018in}}%
\pgfpathlineto{\pgfqpoint{3.948459in}{3.172473in}}%
\pgfpathlineto{\pgfqpoint{3.952833in}{3.176137in}}%
\pgfpathlineto{\pgfqpoint{3.957206in}{3.176835in}}%
\pgfpathlineto{\pgfqpoint{3.961579in}{3.186125in}}%
\pgfpathlineto{\pgfqpoint{3.970325in}{3.194802in}}%
\pgfpathlineto{\pgfqpoint{3.974699in}{3.188471in}}%
\pgfpathlineto{\pgfqpoint{3.979072in}{3.200149in}}%
\pgfpathlineto{\pgfqpoint{3.983445in}{3.205450in}}%
\pgfpathlineto{\pgfqpoint{3.987818in}{3.204761in}}%
\pgfpathlineto{\pgfqpoint{3.996565in}{3.199684in}}%
\pgfpathlineto{\pgfqpoint{4.000938in}{3.204014in}}%
\pgfpathlineto{\pgfqpoint{4.014058in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{4.018431in}{3.202956in}}%
\pgfpathlineto{\pgfqpoint{4.022804in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{4.040297in}{3.204235in}}%
\pgfpathlineto{\pgfqpoint{4.044670in}{3.201360in}}%
\pgfpathlineto{\pgfqpoint{4.049044in}{3.196185in}}%
\pgfpathlineto{\pgfqpoint{4.053417in}{3.176422in}}%
\pgfpathlineto{\pgfqpoint{4.057790in}{3.196300in}}%
\pgfpathlineto{\pgfqpoint{4.066536in}{3.188509in}}%
\pgfpathlineto{\pgfqpoint{4.070910in}{3.189983in}}%
\pgfpathlineto{\pgfqpoint{4.075283in}{3.185806in}}%
\pgfpathlineto{\pgfqpoint{4.079656in}{3.178727in}}%
\pgfpathlineto{\pgfqpoint{4.084029in}{3.179232in}}%
\pgfpathlineto{\pgfqpoint{4.088403in}{3.181569in}}%
\pgfpathlineto{\pgfqpoint{4.097149in}{3.174085in}}%
\pgfpathlineto{\pgfqpoint{4.101522in}{3.171824in}}%
\pgfpathlineto{\pgfqpoint{4.105895in}{3.171789in}}%
\pgfpathlineto{\pgfqpoint{4.110269in}{3.166474in}}%
\pgfpathlineto{\pgfqpoint{4.145255in}{3.151674in}}%
\pgfpathlineto{\pgfqpoint{4.158374in}{3.145197in}}%
\pgfpathlineto{\pgfqpoint{4.162747in}{3.139297in}}%
\pgfpathlineto{\pgfqpoint{4.167121in}{3.138895in}}%
\pgfpathlineto{\pgfqpoint{4.171494in}{3.140562in}}%
\pgfpathlineto{\pgfqpoint{4.175867in}{3.138040in}}%
\pgfpathlineto{\pgfqpoint{4.188987in}{3.140110in}}%
\pgfpathlineto{\pgfqpoint{4.197733in}{3.134250in}}%
\pgfpathlineto{\pgfqpoint{4.206480in}{3.134830in}}%
\pgfpathlineto{\pgfqpoint{4.210853in}{3.131021in}}%
\pgfpathlineto{\pgfqpoint{4.215226in}{3.134482in}}%
\pgfpathlineto{\pgfqpoint{4.219599in}{3.133012in}}%
\pgfpathlineto{\pgfqpoint{4.228346in}{3.135441in}}%
\pgfpathlineto{\pgfqpoint{4.237092in}{3.135542in}}%
\pgfpathlineto{\pgfqpoint{4.272078in}{3.150087in}}%
\pgfpathlineto{\pgfqpoint{4.302691in}{3.169789in}}%
\pgfpathlineto{\pgfqpoint{4.324557in}{3.181964in}}%
\pgfpathlineto{\pgfqpoint{4.333303in}{3.185965in}}%
\pgfpathlineto{\pgfqpoint{4.337676in}{3.188716in}}%
\pgfpathlineto{\pgfqpoint{4.342050in}{3.189191in}}%
\pgfpathlineto{\pgfqpoint{4.359543in}{3.200218in}}%
\pgfpathlineto{\pgfqpoint{4.368289in}{3.201695in}}%
\pgfpathlineto{\pgfqpoint{4.394528in}{3.195512in}}%
\pgfpathlineto{\pgfqpoint{4.398902in}{3.193299in}}%
\pgfpathlineto{\pgfqpoint{4.403275in}{3.187623in}}%
\pgfpathlineto{\pgfqpoint{4.407648in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{4.661295in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{4.661295in}{3.205568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{2.552273in}}%
\pgfpathlineto{\pgfqpoint{0.698496in}{4.427063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{2.552273in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.427063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{2.552273in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.552273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{4.427063in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.427063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774248in,y=4.510396in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont summer days}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974503in}{0.677483in}}%
\pgfpathlineto{\pgfqpoint{3.505163in}{0.677483in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.535719in}{0.677483in}}{\pgfqpoint{3.535719in}{0.708038in}}%
\pgfpathlineto{\pgfqpoint{3.535719in}{1.970191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.535719in}{2.000747in}}{\pgfqpoint{3.505163in}{2.000747in}}%
\pgfpathlineto{\pgfqpoint{1.974503in}{2.000747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.943947in}{2.000747in}}{\pgfqpoint{1.943947in}{1.970191in}}%
\pgfpathlineto{\pgfqpoint{1.943947in}{0.708038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.943947in}{0.677483in}}{\pgfqpoint{1.974503in}{0.677483in}}%
\pgfpathlineto{\pgfqpoint{1.974503in}{0.677483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005058in}{1.886164in}}%
\pgfpathlineto{\pgfqpoint{2.157836in}{1.886164in}}%
\pgfpathlineto{\pgfqpoint{2.310614in}{1.886164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432836in,y=1.832691in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont measured}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.005058in}{1.673259in}}%
\pgfpathlineto{\pgfqpoint{2.157836in}{1.673259in}}%
\pgfpathlineto{\pgfqpoint{2.310614in}{1.673259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432836in,y=1.619786in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SD clear}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005058in}{1.460353in}}%
\pgfpathlineto{\pgfqpoint{2.157836in}{1.460353in}}%
\pgfpathlineto{\pgfqpoint{2.310614in}{1.460353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432836in,y=1.406881in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SD shade loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005058in}{1.247448in}}%
\pgfpathlineto{\pgfqpoint{2.157836in}{1.247448in}}%
\pgfpathlineto{\pgfqpoint{2.310614in}{1.247448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432836in,y=1.193976in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SD model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.005058in}{1.034543in}}%
\pgfpathlineto{\pgfqpoint{2.157836in}{1.034543in}}%
\pgfpathlineto{\pgfqpoint{2.310614in}{1.034543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432836in,y=0.981071in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont pvlib clear}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005058in}{0.821638in}}%
\pgfpathlineto{\pgfqpoint{2.157836in}{0.821638in}}%
\pgfpathlineto{\pgfqpoint{2.310614in}{0.821638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432836in,y=0.768166in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont pvlib shade loss}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/decompose-example.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{7.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353703in}{5.253703in}}%
\pgfpathlineto{\pgfqpoint{3.932641in}{5.253703in}}%
\pgfpathlineto{\pgfqpoint{3.932641in}{7.150926in}}%
\pgfpathlineto{\pgfqpoint{0.353703in}{7.150926in}}%
\pgfpathlineto{\pgfqpoint{0.353703in}{5.253703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353703in}{5.253703in}}{\pgfqpoint{3.578938in}{1.897223in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.353703in}{5.253703in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.583333in,height=1.902778in]{decompose-example-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143172in,y=5.198148in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont fraction daylight hours}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298148in,y=6.202315in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont azimuth at sunrise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353703in}{5.253703in}}%
\pgfpathlineto{\pgfqpoint{0.353703in}{7.150926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932641in}{5.253703in}}%
\pgfpathlineto{\pgfqpoint{3.932641in}{7.150926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353703in}{5.253703in}}%
\pgfpathlineto{\pgfqpoint{3.932641in}{5.253703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353703in}{7.150926in}}%
\pgfpathlineto{\pgfqpoint{3.932641in}{7.150926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143172in,y=7.234260in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont residual component}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353703in}{2.803703in}}%
\pgfpathlineto{\pgfqpoint{3.932641in}{2.803703in}}%
\pgfpathlineto{\pgfqpoint{3.932641in}{4.700926in}}%
\pgfpathlineto{\pgfqpoint{0.353703in}{4.700926in}}%
\pgfpathlineto{\pgfqpoint{0.353703in}{2.803703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353703in}{2.803703in}}{\pgfqpoint{3.578938in}{1.897223in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.353703in}{2.803703in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.583333in,height=1.902778in]{decompose-example-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143172in,y=2.748147in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont fraction daylight hours}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298148in,y=3.752315in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont azimuth at sunrise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353703in}{2.803703in}}%
\pgfpathlineto{\pgfqpoint{0.353703in}{4.700926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932641in}{2.803703in}}%
\pgfpathlineto{\pgfqpoint{3.932641in}{4.700926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353703in}{2.803703in}}%
\pgfpathlineto{\pgfqpoint{3.932641in}{2.803703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353703in}{4.700926in}}%
\pgfpathlineto{\pgfqpoint{3.932641in}{4.700926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143172in,y=4.784260in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont clear sky component}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353703in}{0.353703in}}%
\pgfpathlineto{\pgfqpoint{3.932641in}{0.353703in}}%
\pgfpathlineto{\pgfqpoint{3.932641in}{2.250926in}}%
\pgfpathlineto{\pgfqpoint{0.353703in}{2.250926in}}%
\pgfpathlineto{\pgfqpoint{0.353703in}{0.353703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353703in}{0.353703in}}{\pgfqpoint{3.578938in}{1.897223in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.353703in}{0.353703in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.583333in,height=1.902778in]{decompose-example-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143172in,y=0.298148in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont fraction daylight hours}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298148in,y=1.302315in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont azimuth at sunrise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353703in}{0.353703in}}%
\pgfpathlineto{\pgfqpoint{0.353703in}{2.250926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932641in}{0.353703in}}%
\pgfpathlineto{\pgfqpoint{3.932641in}{2.250926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353703in}{0.353703in}}%
\pgfpathlineto{\pgfqpoint{3.932641in}{0.353703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353703in}{2.250926in}}%
\pgfpathlineto{\pgfqpoint{3.932641in}{2.250926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143172in,y=2.334260in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont shade loss component}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156325in}{5.253703in}}%
\pgfpathlineto{\pgfqpoint{4.251186in}{5.253703in}}%
\pgfpathlineto{\pgfqpoint{4.251186in}{7.150926in}}%
\pgfpathlineto{\pgfqpoint{4.156325in}{7.150926in}}%
\pgfpathlineto{\pgfqpoint{4.156325in}{5.253703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.156325in}{5.253703in}}{\pgfqpoint{0.094861in}{1.897223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251186in}{5.627123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.383130in, y=5.574316in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251186in}{6.202315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.383130in, y=6.149508in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251186in}{6.777507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.383130in, y=6.724700in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152778in}{5.250000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.097222in,height=1.902778in]{decompose-example-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156325in}{5.253703in}}%
\pgfpathlineto{\pgfqpoint{4.203755in}{5.253703in}}%
\pgfpathlineto{\pgfqpoint{4.251186in}{5.253703in}}%
\pgfpathlineto{\pgfqpoint{4.251186in}{7.150926in}}%
\pgfpathlineto{\pgfqpoint{4.203755in}{7.150926in}}%
\pgfpathlineto{\pgfqpoint{4.156325in}{7.150926in}}%
\pgfpathlineto{\pgfqpoint{4.156325in}{5.253703in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156325in}{2.803703in}}%
\pgfpathlineto{\pgfqpoint{4.251186in}{2.803703in}}%
\pgfpathlineto{\pgfqpoint{4.251186in}{4.700926in}}%
\pgfpathlineto{\pgfqpoint{4.156325in}{4.700926in}}%
\pgfpathlineto{\pgfqpoint{4.156325in}{2.803703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.156325in}{2.803703in}}{\pgfqpoint{0.094861in}{1.897223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251186in}{2.803703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.383130in, y=2.750896in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251186in}{3.226827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.383130in, y=3.174020in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251186in}{3.649951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.383130in, y=3.597144in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251186in}{4.073074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.383130in, y=4.020268in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251186in}{4.496198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.383130in, y=4.443391in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152778in}{2.805556in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.097222in,height=1.888889in]{decompose-example-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156325in}{2.803703in}}%
\pgfpathlineto{\pgfqpoint{4.203755in}{2.803703in}}%
\pgfpathlineto{\pgfqpoint{4.251186in}{2.803703in}}%
\pgfpathlineto{\pgfqpoint{4.251186in}{4.700926in}}%
\pgfpathlineto{\pgfqpoint{4.203755in}{4.700926in}}%
\pgfpathlineto{\pgfqpoint{4.156325in}{4.700926in}}%
\pgfpathlineto{\pgfqpoint{4.156325in}{2.803703in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156325in}{0.353703in}}%
\pgfpathlineto{\pgfqpoint{4.251186in}{0.353703in}}%
\pgfpathlineto{\pgfqpoint{4.251186in}{2.250926in}}%
\pgfpathlineto{\pgfqpoint{4.156325in}{2.250926in}}%
\pgfpathlineto{\pgfqpoint{4.156325in}{0.353703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.156325in}{0.353703in}}{\pgfqpoint{0.094861in}{1.897223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251186in}{0.367164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.383130in, y=0.314357in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251186in}{0.743916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.383130in, y=0.691109in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251186in}{1.120669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.383130in, y=1.067862in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251186in}{1.497421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.383130in, y=1.444615in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251186in}{1.874174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.383130in, y=1.821367in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152778in}{0.347222in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.097222in,height=1.902778in]{decompose-example-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156325in}{0.353703in}}%
\pgfpathlineto{\pgfqpoint{4.203755in}{0.353703in}}%
\pgfpathlineto{\pgfqpoint{4.251186in}{0.353703in}}%
\pgfpathlineto{\pgfqpoint{4.251186in}{2.250926in}}%
\pgfpathlineto{\pgfqpoint{4.203755in}{2.250926in}}%
\pgfpathlineto{\pgfqpoint{4.156325in}{2.250926in}}%
\pgfpathlineto{\pgfqpoint{4.156325in}{0.353703in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/fleet-azimuth.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240085in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.240085in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240085in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820754in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.820754in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820754in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401424in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.401424in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401424in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982093in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.982093in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.982093in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562762in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.562762in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.562762in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143432in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.143432in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.143432in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {225}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724101in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.724101in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.724101in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304770in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.304770in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.304770in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {275}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.177315in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont azimuth [deg]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.871092in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.871092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305439in, y=0.818286in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.250911in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.250911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305439in, y=1.198104in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.630729in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.630729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305439in, y=1.577922in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.010547in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.010547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423727in, y=1.957740in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.390365in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.390365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423727in, y=2.337559in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.770183in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.770183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423727in, y=2.717377in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.150002in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.150002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423727in, y=3.097195in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249884in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont relative error [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{2.068181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{2.390567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773052in}{0.670154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143432in}{0.974402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018182in}{1.217792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{3.076841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040160in}{1.174830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004071in}{1.647256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098227in}{1.744254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098227in}{1.456376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098227in}{1.908900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167907in}{0.829783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842732in}{1.650145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028546in}{1.649793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517557in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447877in}{1.717252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887937in}{1.512895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191134in}{1.302359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/fleet-re.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.689410in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.689410in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.689410in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.793106in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.793106in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{0.561689in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{0.561689in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088146in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.088146in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088146in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852842in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.852842in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852842in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617537in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.617537in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.617537in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382232in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.382232in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382232in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146927in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.146927in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.146927in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677398in,y=0.298148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont relative error (RE) [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.793106in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=0.568026in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{4.793106in}{1.124305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=1.071498in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{1.627777in}}%
\pgfpathlineto{\pgfqpoint{4.793106in}{1.627777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=1.574971in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{2.131250in}}%
\pgfpathlineto{\pgfqpoint{4.793106in}{2.131250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=2.078443in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{2.634722in}}%
\pgfpathlineto{\pgfqpoint{4.793106in}{2.634722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=2.581915in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{3.138194in}}%
\pgfpathlineto{\pgfqpoint{4.793106in}{3.138194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=3.085387in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{3.641666in}}%
\pgfpathlineto{\pgfqpoint{4.793106in}{3.641666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=3.588860in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{4.145139in}}%
\pgfpathlineto{\pgfqpoint{4.793106in}{4.145139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=4.092332in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{4.648611in}}%
\pgfpathlineto{\pgfqpoint{4.793106in}{4.648611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=4.595804in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298148in,y=2.735416in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754026in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.907896in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.907896in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.754026in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.754026in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907896in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.061766in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.061766in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.907896in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.907896in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061766in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.215635in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.215635in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.061766in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.061766in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215635in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.369505in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.369505in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.215635in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.215635in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369505in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.523375in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.523375in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.369505in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.369505in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523375in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.523375in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.523375in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677244in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.831114in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.831114in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831114in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.984984in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.984984in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.831114in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.831114in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984984in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.138854in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.138854in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.984984in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.984984in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138854in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.292723in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.292723in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.138854in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.138854in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292723in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.446593in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.446593in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.292723in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.292723in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446593in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.600463in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.600463in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.446593in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.446593in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600463in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.754332in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.754332in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.600463in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.600463in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754332in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.908202in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.908202in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.754332in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.754332in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908202in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.908202in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.908202in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062072in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.215941in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.215941in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215941in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.369811in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.369811in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.215941in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.215941in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369811in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.523681in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.523681in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.369811in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.369811in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523681in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.677551in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.677551in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.523681in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.523681in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677551in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.831420in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.831420in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.677551in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.677551in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831420in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.985290in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.985290in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{3.831420in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{3.831420in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985290in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.139160in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.139160in}{2.131250in}}%
\pgfpathlineto{\pgfqpoint{3.985290in}{2.131250in}}%
\pgfpathlineto{\pgfqpoint{3.985290in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139160in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.293029in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.293029in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.139160in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.139160in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293029in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.446899in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.446899in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{4.293029in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{4.293029in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446899in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.600769in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.600769in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{4.446899in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{4.446899in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754026in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.907896in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.907896in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{0.754026in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{0.754026in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907896in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.061766in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.061766in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.907896in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.907896in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061766in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.215635in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.215635in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.061766in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.061766in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215635in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.369505in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.369505in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.215635in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.215635in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369505in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.523375in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.523375in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.369505in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.369505in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523375in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.523375in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.523375in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677244in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.831114in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.831114in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831114in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.984984in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.984984in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.831114in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.831114in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984984in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.138854in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.138854in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.984984in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.984984in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138854in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.292723in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.292723in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.138854in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.138854in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292723in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.446593in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.446593in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.292723in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.292723in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446593in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.600463in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.600463in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{2.446593in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{2.446593in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600463in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.754332in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.754332in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.600463in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.600463in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754332in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.908202in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.908202in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.754332in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.754332in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908202in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.908202in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.908202in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062072in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.215941in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.215941in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215941in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.369811in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.369811in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.215941in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.215941in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369811in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.523681in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.523681in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{3.369811in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{3.369811in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523681in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.677551in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.677551in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{3.523681in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{3.523681in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677551in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.831420in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.831420in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.677551in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.677551in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831420in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{3.985290in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{3.985290in}{1.627777in}}%
\pgfpathlineto{\pgfqpoint{3.831420in}{1.627777in}}%
\pgfpathlineto{\pgfqpoint{3.831420in}{1.124305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985290in}{2.131250in}}%
\pgfpathlineto{\pgfqpoint{4.139160in}{2.131250in}}%
\pgfpathlineto{\pgfqpoint{4.139160in}{2.131250in}}%
\pgfpathlineto{\pgfqpoint{3.985290in}{2.131250in}}%
\pgfpathlineto{\pgfqpoint{3.985290in}{2.131250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139160in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.293029in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.293029in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.139160in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.139160in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293029in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{4.446899in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{4.446899in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{4.293029in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{4.293029in}{1.124305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446899in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{4.600769in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{4.600769in}{1.627777in}}%
\pgfpathlineto{\pgfqpoint{4.446899in}{1.627777in}}%
\pgfpathlineto{\pgfqpoint{4.446899in}{1.124305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754026in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{0.907896in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{0.907896in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{0.754026in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{0.754026in}{1.124305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907896in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.061766in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.061766in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.907896in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.907896in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061766in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.215635in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.215635in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.061766in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.061766in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215635in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.369505in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.369505in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.215635in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.215635in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369505in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.523375in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.523375in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.369505in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.369505in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523375in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.523375in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.523375in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677244in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.831114in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.831114in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831114in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.984984in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.984984in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.831114in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.831114in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984984in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.138854in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.138854in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.984984in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.984984in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138854in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.292723in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.292723in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.138854in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.138854in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292723in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.446593in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.446593in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.292723in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.292723in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446593in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{2.600463in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{2.600463in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{2.446593in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{2.446593in}{1.124305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600463in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.754332in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.754332in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.600463in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.600463in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754332in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.908202in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.908202in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.754332in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.754332in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908202in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.908202in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.908202in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062072in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.215941in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.215941in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215941in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.369811in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.369811in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.215941in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.215941in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369811in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{3.523681in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{3.523681in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{3.369811in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{3.369811in}{1.124305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523681in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{3.677551in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{3.677551in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{3.523681in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{3.523681in}{1.124305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677551in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.831420in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.831420in}{1.627777in}}%
\pgfpathlineto{\pgfqpoint{3.677551in}{1.627777in}}%
\pgfpathlineto{\pgfqpoint{3.677551in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831420in}{1.627777in}}%
\pgfpathlineto{\pgfqpoint{3.985290in}{1.627777in}}%
\pgfpathlineto{\pgfqpoint{3.985290in}{3.641666in}}%
\pgfpathlineto{\pgfqpoint{3.831420in}{3.641666in}}%
\pgfpathlineto{\pgfqpoint{3.831420in}{1.627777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985290in}{2.131250in}}%
\pgfpathlineto{\pgfqpoint{4.139160in}{2.131250in}}%
\pgfpathlineto{\pgfqpoint{4.139160in}{4.648611in}}%
\pgfpathlineto{\pgfqpoint{3.985290in}{4.648611in}}%
\pgfpathlineto{\pgfqpoint{3.985290in}{2.131250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139160in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.293029in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.293029in}{1.627777in}}%
\pgfpathlineto{\pgfqpoint{4.139160in}{1.627777in}}%
\pgfpathlineto{\pgfqpoint{4.139160in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293029in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{4.446899in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{4.446899in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{4.293029in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{4.293029in}{1.124305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446899in}{1.627777in}}%
\pgfpathlineto{\pgfqpoint{4.600769in}{1.627777in}}%
\pgfpathlineto{\pgfqpoint{4.600769in}{1.627777in}}%
\pgfpathlineto{\pgfqpoint{4.446899in}{1.627777in}}%
\pgfpathlineto{\pgfqpoint{4.446899in}{1.627777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.561689in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.793106in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.098324in,y=2.777691in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984722in}{2.561951in}}%
\pgfpathlineto{\pgfqpoint{5.290278in}{2.561951in}}%
\pgfpathlineto{\pgfqpoint{5.290278in}{2.668895in}}%
\pgfpathlineto{\pgfqpoint{4.984722in}{2.668895in}}%
\pgfpathlineto{\pgfqpoint{4.984722in}{2.561951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412500in,y=2.561951in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984722in}{2.349045in}}%
\pgfpathlineto{\pgfqpoint{5.290278in}{2.349045in}}%
\pgfpathlineto{\pgfqpoint{5.290278in}{2.455990in}}%
\pgfpathlineto{\pgfqpoint{4.984722in}{2.455990in}}%
\pgfpathlineto{\pgfqpoint{4.984722in}{2.349045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412500in,y=2.349045in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont H}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984722in}{2.136140in}}%
\pgfpathlineto{\pgfqpoint{5.290278in}{2.136140in}}%
\pgfpathlineto{\pgfqpoint{5.290278in}{2.243085in}}%
\pgfpathlineto{\pgfqpoint{4.984722in}{2.243085in}}%
\pgfpathlineto{\pgfqpoint{4.984722in}{2.136140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412500in,y=2.136140in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont L}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/fleet-rmse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.689410in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.689410in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.689410in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637731in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.793106in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.793106in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{0.637731in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{0.637731in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253915in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.253915in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253915in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927523in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.927523in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927523in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601132in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.601132in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601132in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274740in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.274740in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.274740in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948349in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.948349in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.948349in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621957in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.621957in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.621957in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715418in,y=0.298148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont rmse [kWh]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637731in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.793106in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429745in, y=0.568026in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637731in}{1.353156in}}%
\pgfpathlineto{\pgfqpoint{4.793106in}{1.353156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429745in, y=1.300349in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637731in}{2.085479in}}%
\pgfpathlineto{\pgfqpoint{4.793106in}{2.085479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429745in, y=2.032673in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637731in}{2.817803in}}%
\pgfpathlineto{\pgfqpoint{4.793106in}{2.817803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429745in, y=2.764996in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637731in}{3.550126in}}%
\pgfpathlineto{\pgfqpoint{4.793106in}{3.550126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429745in, y=3.497319in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637731in}{4.282449in}}%
\pgfpathlineto{\pgfqpoint{4.793106in}{4.282449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=4.229643in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298148in,y=2.735416in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826612in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.062712in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.062712in}{1.719318in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{1.719318in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062712in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.298813in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.298813in}{1.353156in}}%
\pgfpathlineto{\pgfqpoint{1.062712in}{1.353156in}}%
\pgfpathlineto{\pgfqpoint{1.062712in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298813in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.534914in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.534914in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{1.298813in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{1.298813in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534914in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.771015in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.771015in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.534914in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.534914in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771015in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.007116in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.007116in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.771015in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.771015in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007116in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.007116in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.007116in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243217in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.479318in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.479318in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479318in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.715418in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.715418in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.479318in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.479318in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715418in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.951519in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.951519in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.715418in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.715418in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951519in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.187620in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.187620in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.951519in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.951519in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187620in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.423721in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.423721in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.187620in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.187620in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423721in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.659822in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.659822in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.423721in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.423721in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659822in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.895923in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.895923in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.659822in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.659822in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895923in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.132024in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.132024in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.895923in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.895923in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132024in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.368124in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.368124in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.132024in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.132024in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368124in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.604225in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.604225in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.368124in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.368124in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826612in}{1.719318in}}%
\pgfpathlineto{\pgfqpoint{1.062712in}{1.719318in}}%
\pgfpathlineto{\pgfqpoint{1.062712in}{1.719318in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{1.719318in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{1.719318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062712in}{1.353156in}}%
\pgfpathlineto{\pgfqpoint{1.298813in}{1.353156in}}%
\pgfpathlineto{\pgfqpoint{1.298813in}{1.719318in}}%
\pgfpathlineto{\pgfqpoint{1.062712in}{1.719318in}}%
\pgfpathlineto{\pgfqpoint{1.062712in}{1.353156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298813in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{1.534914in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{1.534914in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{1.298813in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{1.298813in}{0.986994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534914in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.771015in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.771015in}{1.353156in}}%
\pgfpathlineto{\pgfqpoint{1.534914in}{1.353156in}}%
\pgfpathlineto{\pgfqpoint{1.534914in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771015in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.007116in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.007116in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.771015in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.771015in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007116in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.007116in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.007116in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243217in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.479318in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.479318in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479318in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.715418in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.715418in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.479318in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.479318in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715418in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.951519in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.951519in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.715418in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.715418in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951519in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.187620in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.187620in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{2.951519in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{2.951519in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187620in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.423721in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.423721in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.187620in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.187620in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423721in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.659822in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.659822in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.423721in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.423721in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659822in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.895923in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.895923in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{3.659822in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{3.659822in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895923in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.132024in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.132024in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.895923in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.895923in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132024in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.368124in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.368124in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.132024in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.132024in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368124in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.604225in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.604225in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{4.368124in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{4.368124in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826612in}{1.719318in}}%
\pgfpathlineto{\pgfqpoint{1.062712in}{1.719318in}}%
\pgfpathlineto{\pgfqpoint{1.062712in}{2.451641in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{2.451641in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{1.719318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062712in}{1.719318in}}%
\pgfpathlineto{\pgfqpoint{1.298813in}{1.719318in}}%
\pgfpathlineto{\pgfqpoint{1.298813in}{4.648611in}}%
\pgfpathlineto{\pgfqpoint{1.062712in}{4.648611in}}%
\pgfpathlineto{\pgfqpoint{1.062712in}{1.719318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298813in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{1.534914in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{1.534914in}{2.085479in}}%
\pgfpathlineto{\pgfqpoint{1.298813in}{2.085479in}}%
\pgfpathlineto{\pgfqpoint{1.298813in}{0.986994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534914in}{1.353156in}}%
\pgfpathlineto{\pgfqpoint{1.771015in}{1.353156in}}%
\pgfpathlineto{\pgfqpoint{1.771015in}{1.353156in}}%
\pgfpathlineto{\pgfqpoint{1.534914in}{1.353156in}}%
\pgfpathlineto{\pgfqpoint{1.534914in}{1.353156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771015in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.007116in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.007116in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.771015in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.771015in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007116in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.007116in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.007116in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243217in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.479318in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.479318in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479318in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.715418in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.715418in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.479318in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.479318in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715418in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.951519in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.951519in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.715418in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.715418in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951519in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{3.187620in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{3.187620in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{2.951519in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{2.951519in}{0.986994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187620in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.423721in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.423721in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.187620in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.187620in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423721in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.659822in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.659822in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.423721in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.423721in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659822in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{3.895923in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{3.895923in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{3.659822in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{3.659822in}{0.986994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895923in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.132024in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.132024in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.895923in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.895923in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132024in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.368124in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.368124in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.132024in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.132024in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637731in}{0.620833in}}{\pgfqpoint{4.155375in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368124in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{4.604225in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{4.604225in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{4.368124in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{4.368124in}{0.986994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637731in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.637731in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637731in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.793106in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.098324in,y=2.777691in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984722in}{2.561951in}}%
\pgfpathlineto{\pgfqpoint{5.290278in}{2.561951in}}%
\pgfpathlineto{\pgfqpoint{5.290278in}{2.668895in}}%
\pgfpathlineto{\pgfqpoint{4.984722in}{2.668895in}}%
\pgfpathlineto{\pgfqpoint{4.984722in}{2.561951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412500in,y=2.561951in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984722in}{2.349045in}}%
\pgfpathlineto{\pgfqpoint{5.290278in}{2.349045in}}%
\pgfpathlineto{\pgfqpoint{5.290278in}{2.455990in}}%
\pgfpathlineto{\pgfqpoint{4.984722in}{2.455990in}}%
\pgfpathlineto{\pgfqpoint{4.984722in}{2.349045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412500in,y=2.349045in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont H}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984722in}{2.136140in}}%
\pgfpathlineto{\pgfqpoint{5.290278in}{2.136140in}}%
\pgfpathlineto{\pgfqpoint{5.290278in}{2.243085in}}%
\pgfpathlineto{\pgfqpoint{4.984722in}{2.243085in}}%
\pgfpathlineto{\pgfqpoint{4.984722in}{2.136140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412500in,y=2.136140in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont L}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/fleet-total-losses.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.689410in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.689410in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.689410in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.663783in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.663783in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{0.561689in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{0.561689in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047478in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.047478in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047478in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646660in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.646660in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646660in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245842in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.245842in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245842in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845024in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.845024in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845024in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444206in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.444206in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444206in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043387in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.043387in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.043387in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642569in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.642569in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.642569in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.612736in,y=0.298148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont yealy energy loss [kWh]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.663783in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=0.568026in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{4.663783in}{1.196230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=1.143423in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{4.663783in}{1.771626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=1.718820in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{2.347023in}}%
\pgfpathlineto{\pgfqpoint{4.663783in}{2.347023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=2.294217in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{2.922420in}}%
\pgfpathlineto{\pgfqpoint{4.663783in}{2.922420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=2.869614in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{3.497817in}}%
\pgfpathlineto{\pgfqpoint{4.663783in}{3.497817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=3.445011in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{4.073214in}}%
\pgfpathlineto{\pgfqpoint{4.663783in}{4.073214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=4.020407in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{4.648611in}}%
\pgfpathlineto{\pgfqpoint{4.663783in}{4.648611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=4.595804in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298148in,y=2.735416in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748148in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.280887in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.280887in}{2.347023in}}%
\pgfpathlineto{\pgfqpoint{0.748148in}{2.347023in}}%
\pgfpathlineto{\pgfqpoint{0.748148in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280887in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.813627in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.813627in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{1.280887in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{1.280887in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813627in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.346366in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.346366in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{1.813627in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{1.813627in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346366in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.879106in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.879106in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{2.346366in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{2.346366in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879106in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.411845in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.411845in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.879106in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.879106in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411845in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.944585in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.944585in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.411845in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.411845in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944585in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.477324in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.477324in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.944585in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.944585in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748148in}{2.347023in}}%
\pgfpathlineto{\pgfqpoint{1.280887in}{2.347023in}}%
\pgfpathlineto{\pgfqpoint{1.280887in}{2.347023in}}%
\pgfpathlineto{\pgfqpoint{0.748148in}{2.347023in}}%
\pgfpathlineto{\pgfqpoint{0.748148in}{2.347023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280887in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{1.813627in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{1.813627in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{1.280887in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{1.280887in}{1.196230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813627in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{2.346366in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{2.346366in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{1.813627in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{1.813627in}{1.196230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346366in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{2.879106in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{2.879106in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{2.346366in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{2.346366in}{1.196230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879106in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.411845in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.411845in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{2.879106in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{2.879106in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411845in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.944585in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.944585in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{3.411845in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{3.411845in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944585in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.477324in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.477324in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{3.944585in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{3.944585in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748148in}{2.347023in}}%
\pgfpathlineto{\pgfqpoint{1.280887in}{2.347023in}}%
\pgfpathlineto{\pgfqpoint{1.280887in}{4.648611in}}%
\pgfpathlineto{\pgfqpoint{0.748148in}{4.648611in}}%
\pgfpathlineto{\pgfqpoint{0.748148in}{2.347023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280887in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{1.813627in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{1.813627in}{4.648611in}}%
\pgfpathlineto{\pgfqpoint{1.280887in}{4.648611in}}%
\pgfpathlineto{\pgfqpoint{1.280887in}{1.771626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813627in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{2.346366in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{2.346366in}{3.497817in}}%
\pgfpathlineto{\pgfqpoint{1.813627in}{3.497817in}}%
\pgfpathlineto{\pgfqpoint{1.813627in}{1.771626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346366in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{2.879106in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{2.879106in}{2.347023in}}%
\pgfpathlineto{\pgfqpoint{2.346366in}{2.347023in}}%
\pgfpathlineto{\pgfqpoint{2.346366in}{1.771626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879106in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{3.411845in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{3.411845in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{2.879106in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{2.879106in}{1.196230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411845in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{3.944585in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{3.944585in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{3.411845in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{3.411845in}{1.196230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944585in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{4.477324in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{4.477324in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{3.944585in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{3.944585in}{1.196230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.561689in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.663783in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.098324in,y=2.777691in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984722in}{2.561951in}}%
\pgfpathlineto{\pgfqpoint{5.290278in}{2.561951in}}%
\pgfpathlineto{\pgfqpoint{5.290278in}{2.668895in}}%
\pgfpathlineto{\pgfqpoint{4.984722in}{2.668895in}}%
\pgfpathlineto{\pgfqpoint{4.984722in}{2.561951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412500in,y=2.561951in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984722in}{2.349045in}}%
\pgfpathlineto{\pgfqpoint{5.290278in}{2.349045in}}%
\pgfpathlineto{\pgfqpoint{5.290278in}{2.455990in}}%
\pgfpathlineto{\pgfqpoint{4.984722in}{2.455990in}}%
\pgfpathlineto{\pgfqpoint{4.984722in}{2.349045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412500in,y=2.349045in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont H}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984722in}{2.136140in}}%
\pgfpathlineto{\pgfqpoint{5.290278in}{2.136140in}}%
\pgfpathlineto{\pgfqpoint{5.290278in}{2.243085in}}%
\pgfpathlineto{\pgfqpoint{4.984722in}{2.243085in}}%
\pgfpathlineto{\pgfqpoint{4.984722in}{2.136140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412500in,y=2.136140in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont L}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/fleet-total_losses.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.689410in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.689410in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.689410in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.663783in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.663783in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{0.561689in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{0.561689in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047478in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.047478in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047478in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646660in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.646660in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646660in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245842in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.245842in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245842in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845024in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.845024in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845024in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444206in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.444206in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444206in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043387in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.043387in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.043387in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642569in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.642569in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.642569in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.612736in,y=0.298148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont yealy energy loss [kWh]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.663783in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=0.568026in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{4.663783in}{1.196230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=1.143423in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{4.663783in}{1.771626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=1.718820in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{2.347023in}}%
\pgfpathlineto{\pgfqpoint{4.663783in}{2.347023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=2.294217in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{2.922420in}}%
\pgfpathlineto{\pgfqpoint{4.663783in}{2.922420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=2.869614in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{3.497817in}}%
\pgfpathlineto{\pgfqpoint{4.663783in}{3.497817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=3.445011in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{4.073214in}}%
\pgfpathlineto{\pgfqpoint{4.663783in}{4.073214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=4.020407in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{4.648611in}}%
\pgfpathlineto{\pgfqpoint{4.663783in}{4.648611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=4.595804in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298148in,y=2.735416in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748148in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.280887in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.280887in}{2.347023in}}%
\pgfpathlineto{\pgfqpoint{0.748148in}{2.347023in}}%
\pgfpathlineto{\pgfqpoint{0.748148in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280887in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.813627in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.813627in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{1.280887in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{1.280887in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813627in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.346366in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.346366in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{1.813627in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{1.813627in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346366in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.879106in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.879106in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{2.346366in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{2.346366in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879106in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.411845in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.411845in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.879106in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.879106in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411845in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.944585in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.944585in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.411845in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.411845in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944585in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.477324in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.477324in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.944585in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.944585in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748148in}{2.347023in}}%
\pgfpathlineto{\pgfqpoint{1.280887in}{2.347023in}}%
\pgfpathlineto{\pgfqpoint{1.280887in}{2.347023in}}%
\pgfpathlineto{\pgfqpoint{0.748148in}{2.347023in}}%
\pgfpathlineto{\pgfqpoint{0.748148in}{2.347023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280887in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{1.813627in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{1.813627in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{1.280887in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{1.280887in}{1.196230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813627in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{2.346366in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{2.346366in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{1.813627in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{1.813627in}{1.196230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346366in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{2.879106in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{2.879106in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{2.346366in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{2.346366in}{1.196230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879106in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.411845in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.411845in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{2.879106in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{2.879106in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411845in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.944585in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.944585in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{3.411845in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{3.411845in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944585in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.477324in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.477324in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{3.944585in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{3.944585in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748148in}{2.347023in}}%
\pgfpathlineto{\pgfqpoint{1.280887in}{2.347023in}}%
\pgfpathlineto{\pgfqpoint{1.280887in}{4.648611in}}%
\pgfpathlineto{\pgfqpoint{0.748148in}{4.648611in}}%
\pgfpathlineto{\pgfqpoint{0.748148in}{2.347023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280887in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{1.813627in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{1.813627in}{4.648611in}}%
\pgfpathlineto{\pgfqpoint{1.280887in}{4.648611in}}%
\pgfpathlineto{\pgfqpoint{1.280887in}{1.771626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813627in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{2.346366in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{2.346366in}{3.497817in}}%
\pgfpathlineto{\pgfqpoint{1.813627in}{3.497817in}}%
\pgfpathlineto{\pgfqpoint{1.813627in}{1.771626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346366in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{2.879106in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{2.879106in}{2.347023in}}%
\pgfpathlineto{\pgfqpoint{2.346366in}{2.347023in}}%
\pgfpathlineto{\pgfqpoint{2.346366in}{1.771626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879106in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{3.411845in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{3.411845in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{2.879106in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{2.879106in}{1.196230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411845in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{3.944585in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{3.944585in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{3.411845in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{3.411845in}{1.196230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.102094in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944585in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{4.477324in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{4.477324in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{3.944585in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{3.944585in}{1.196230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.561689in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.663783in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.098324in,y=2.777691in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984722in}{2.561951in}}%
\pgfpathlineto{\pgfqpoint{5.290278in}{2.561951in}}%
\pgfpathlineto{\pgfqpoint{5.290278in}{2.668895in}}%
\pgfpathlineto{\pgfqpoint{4.984722in}{2.668895in}}%
\pgfpathlineto{\pgfqpoint{4.984722in}{2.561951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412500in,y=2.561951in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984722in}{2.349045in}}%
\pgfpathlineto{\pgfqpoint{5.290278in}{2.349045in}}%
\pgfpathlineto{\pgfqpoint{5.290278in}{2.455990in}}%
\pgfpathlineto{\pgfqpoint{4.984722in}{2.455990in}}%
\pgfpathlineto{\pgfqpoint{4.984722in}{2.349045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412500in,y=2.349045in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont H}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984722in}{2.136140in}}%
\pgfpathlineto{\pgfqpoint{5.290278in}{2.136140in}}%
\pgfpathlineto{\pgfqpoint{5.290278in}{2.243085in}}%
\pgfpathlineto{\pgfqpoint{4.984722in}{2.243085in}}%
\pgfpathlineto{\pgfqpoint{4.984722in}{2.136140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412500in,y=2.136140in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont L}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/fleet_errors.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679977in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.984413in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.984413in}{4.650926in}}%
\pgfpathlineto{\pgfqpoint{0.679977in}{4.650926in}}%
\pgfpathlineto{\pgfqpoint{0.679977in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679977in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911979in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.911979in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.911979in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679977in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397930in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.397930in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397930in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679977in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883881in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.883881in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883881in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679977in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369832in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.369832in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369832in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679977in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855783in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.855783in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855783in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679977in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341734in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.341734in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.341734in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679977in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827686in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.827686in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.827686in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679977in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313637in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.313637in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.313637in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679977in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799588in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.799588in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.799588in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832195in,y=0.298148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont rmse}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679977in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679977in}{1.093499in}}%
\pgfpathlineto{\pgfqpoint{4.984413in}{1.093499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=1.040692in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679977in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679977in}{1.650715in}}%
\pgfpathlineto{\pgfqpoint{4.984413in}{1.650715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=1.597908in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679977in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679977in}{2.207931in}}%
\pgfpathlineto{\pgfqpoint{4.984413in}{2.207931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=2.155124in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679977in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679977in}{2.765147in}}%
\pgfpathlineto{\pgfqpoint{4.984413in}{2.765147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=2.712341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679977in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679977in}{3.322363in}}%
\pgfpathlineto{\pgfqpoint{4.984413in}{3.322363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471991in, y=3.269557in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679977in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679977in}{3.879579in}}%
\pgfpathlineto{\pgfqpoint{4.984413in}{3.879579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471991in, y=3.826773in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679977in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679977in}{4.436796in}}%
\pgfpathlineto{\pgfqpoint{4.984413in}{4.436796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471991in, y=4.383989in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298148in,y=2.635879in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont percent\_total}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679977in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875633in}{3.428053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834207in}{4.019253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583421in}{0.864318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552867in}{1.422255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014317in}{1.868589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406741in}{1.789805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778170in}{2.656150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388871in}{2.306112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628822in}{2.661449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906325in}{2.660803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788757in}{0.804019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159801in}{2.409757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299455in}{2.023670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679977in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875633in}{0.812613in}}{\pgfqpoint{4.788757in}{4.467740in}}{%
\pgfpathmoveto{\pgfqpoint{0.875633in}{4.467740in}}%
\pgfpathlineto{\pgfqpoint{0.875633in}{2.204365in}}%
\pgfpathlineto{\pgfqpoint{0.915159in}{2.212253in}}%
\pgfpathlineto{\pgfqpoint{0.954686in}{2.214502in}}%
\pgfpathlineto{\pgfqpoint{0.994212in}{2.208521in}}%
\pgfpathlineto{\pgfqpoint{1.033739in}{2.202540in}}%
\pgfpathlineto{\pgfqpoint{1.073265in}{2.196559in}}%
\pgfpathlineto{\pgfqpoint{1.112792in}{2.190578in}}%
\pgfpathlineto{\pgfqpoint{1.152318in}{2.184597in}}%
\pgfpathlineto{\pgfqpoint{1.191845in}{2.178616in}}%
\pgfpathlineto{\pgfqpoint{1.231371in}{2.177730in}}%
\pgfpathlineto{\pgfqpoint{1.270898in}{2.181351in}}%
\pgfpathlineto{\pgfqpoint{1.310424in}{2.184972in}}%
\pgfpathlineto{\pgfqpoint{1.349951in}{2.188767in}}%
\pgfpathlineto{\pgfqpoint{1.389477in}{2.187002in}}%
\pgfpathlineto{\pgfqpoint{1.429004in}{2.182142in}}%
\pgfpathlineto{\pgfqpoint{1.468530in}{2.178826in}}%
\pgfpathlineto{\pgfqpoint{1.508057in}{2.184851in}}%
\pgfpathlineto{\pgfqpoint{1.547583in}{2.192159in}}%
\pgfpathlineto{\pgfqpoint{1.587110in}{2.190627in}}%
\pgfpathlineto{\pgfqpoint{1.626636in}{2.184427in}}%
\pgfpathlineto{\pgfqpoint{1.666163in}{2.178226in}}%
\pgfpathlineto{\pgfqpoint{1.705689in}{2.172025in}}%
\pgfpathlineto{\pgfqpoint{1.745216in}{2.164206in}}%
\pgfpathlineto{\pgfqpoint{1.784742in}{2.153872in}}%
\pgfpathlineto{\pgfqpoint{1.824269in}{2.153487in}}%
\pgfpathlineto{\pgfqpoint{1.863795in}{2.155791in}}%
\pgfpathlineto{\pgfqpoint{1.903322in}{2.152450in}}%
\pgfpathlineto{\pgfqpoint{1.942848in}{2.138486in}}%
\pgfpathlineto{\pgfqpoint{1.982375in}{2.129465in}}%
\pgfpathlineto{\pgfqpoint{2.021902in}{2.123152in}}%
\pgfpathlineto{\pgfqpoint{2.061428in}{2.116941in}}%
\pgfpathlineto{\pgfqpoint{2.100955in}{2.110857in}}%
\pgfpathlineto{\pgfqpoint{2.140481in}{2.108053in}}%
\pgfpathlineto{\pgfqpoint{2.180008in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{2.219534in}{2.108881in}}%
\pgfpathlineto{\pgfqpoint{2.259061in}{2.097246in}}%
\pgfpathlineto{\pgfqpoint{2.298587in}{2.084952in}}%
\pgfpathlineto{\pgfqpoint{2.338114in}{2.078497in}}%
\pgfpathlineto{\pgfqpoint{2.377640in}{2.083206in}}%
\pgfpathlineto{\pgfqpoint{2.417167in}{2.068962in}}%
\pgfpathlineto{\pgfqpoint{2.456693in}{2.072388in}}%
\pgfpathlineto{\pgfqpoint{2.496220in}{2.063214in}}%
\pgfpathlineto{\pgfqpoint{2.535746in}{2.062031in}}%
\pgfpathlineto{\pgfqpoint{2.575273in}{2.048612in}}%
\pgfpathlineto{\pgfqpoint{2.614799in}{2.042439in}}%
\pgfpathlineto{\pgfqpoint{2.654326in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.017018in}}%
\pgfpathlineto{\pgfqpoint{2.733379in}{2.003939in}}%
\pgfpathlineto{\pgfqpoint{2.772905in}{1.990619in}}%
\pgfpathlineto{\pgfqpoint{2.812432in}{1.967329in}}%
\pgfpathlineto{\pgfqpoint{2.851958in}{1.947764in}}%
\pgfpathlineto{\pgfqpoint{2.891485in}{1.934417in}}%
\pgfpathlineto{\pgfqpoint{2.931011in}{1.919242in}}%
\pgfpathlineto{\pgfqpoint{2.970538in}{1.899046in}}%
\pgfpathlineto{\pgfqpoint{3.010064in}{1.878297in}}%
\pgfpathlineto{\pgfqpoint{3.049591in}{1.860508in}}%
\pgfpathlineto{\pgfqpoint{3.089117in}{1.836602in}}%
\pgfpathlineto{\pgfqpoint{3.128644in}{1.814554in}}%
\pgfpathlineto{\pgfqpoint{3.168170in}{1.800628in}}%
\pgfpathlineto{\pgfqpoint{3.207697in}{1.778151in}}%
\pgfpathlineto{\pgfqpoint{3.247223in}{1.759444in}}%
\pgfpathlineto{\pgfqpoint{3.286750in}{1.737315in}}%
\pgfpathlineto{\pgfqpoint{3.326276in}{1.712190in}}%
\pgfpathlineto{\pgfqpoint{3.365803in}{1.692487in}}%
\pgfpathlineto{\pgfqpoint{3.405329in}{1.672271in}}%
\pgfpathlineto{\pgfqpoint{3.444856in}{1.652732in}}%
\pgfpathlineto{\pgfqpoint{3.484382in}{1.629192in}}%
\pgfpathlineto{\pgfqpoint{3.523909in}{1.605752in}}%
\pgfpathlineto{\pgfqpoint{3.563435in}{1.582349in}}%
\pgfpathlineto{\pgfqpoint{3.602962in}{1.558947in}}%
\pgfpathlineto{\pgfqpoint{3.642488in}{1.535499in}}%
\pgfpathlineto{\pgfqpoint{3.682015in}{1.511970in}}%
\pgfpathlineto{\pgfqpoint{3.721541in}{1.488508in}}%
\pgfpathlineto{\pgfqpoint{3.761068in}{1.469009in}}%
\pgfpathlineto{\pgfqpoint{3.800594in}{1.448438in}}%
\pgfpathlineto{\pgfqpoint{3.840121in}{1.425053in}}%
\pgfpathlineto{\pgfqpoint{3.879647in}{1.401152in}}%
\pgfpathlineto{\pgfqpoint{3.919174in}{1.376607in}}%
\pgfpathlineto{\pgfqpoint{3.958700in}{1.354580in}}%
\pgfpathlineto{\pgfqpoint{3.998227in}{1.331452in}}%
\pgfpathlineto{\pgfqpoint{4.037753in}{1.308438in}}%
\pgfpathlineto{\pgfqpoint{4.077280in}{1.284589in}}%
\pgfpathlineto{\pgfqpoint{4.116806in}{1.260581in}}%
\pgfpathlineto{\pgfqpoint{4.156333in}{1.235410in}}%
\pgfpathlineto{\pgfqpoint{4.195859in}{1.210333in}}%
\pgfpathlineto{\pgfqpoint{4.235386in}{1.188639in}}%
\pgfpathlineto{\pgfqpoint{4.274912in}{1.166945in}}%
\pgfpathlineto{\pgfqpoint{4.314439in}{1.143036in}}%
\pgfpathlineto{\pgfqpoint{4.353965in}{1.118306in}}%
\pgfpathlineto{\pgfqpoint{4.393492in}{1.093576in}}%
\pgfpathlineto{\pgfqpoint{4.433018in}{1.065607in}}%
\pgfpathlineto{\pgfqpoint{4.472545in}{1.042484in}}%
\pgfpathlineto{\pgfqpoint{4.512071in}{1.017609in}}%
\pgfpathlineto{\pgfqpoint{4.551598in}{0.986432in}}%
\pgfpathlineto{\pgfqpoint{4.591124in}{0.958619in}}%
\pgfpathlineto{\pgfqpoint{4.630651in}{0.931624in}}%
\pgfpathlineto{\pgfqpoint{4.670177in}{0.898235in}}%
\pgfpathlineto{\pgfqpoint{4.709704in}{0.872590in}}%
\pgfpathlineto{\pgfqpoint{4.749230in}{0.845895in}}%
\pgfpathlineto{\pgfqpoint{4.788757in}{0.812613in}}%
\pgfpathlineto{\pgfqpoint{4.788757in}{2.533398in}}%
\pgfpathlineto{\pgfqpoint{4.788757in}{2.533398in}}%
\pgfpathlineto{\pgfqpoint{4.749230in}{2.527555in}}%
\pgfpathlineto{\pgfqpoint{4.709704in}{2.519995in}}%
\pgfpathlineto{\pgfqpoint{4.670177in}{2.515458in}}%
\pgfpathlineto{\pgfqpoint{4.630651in}{2.511734in}}%
\pgfpathlineto{\pgfqpoint{4.591124in}{2.507849in}}%
\pgfpathlineto{\pgfqpoint{4.551598in}{2.503878in}}%
\pgfpathlineto{\pgfqpoint{4.512071in}{2.499907in}}%
\pgfpathlineto{\pgfqpoint{4.472545in}{2.497152in}}%
\pgfpathlineto{\pgfqpoint{4.433018in}{2.500117in}}%
\pgfpathlineto{\pgfqpoint{4.393492in}{2.498565in}}%
\pgfpathlineto{\pgfqpoint{4.353965in}{2.491056in}}%
\pgfpathlineto{\pgfqpoint{4.314439in}{2.483547in}}%
\pgfpathlineto{\pgfqpoint{4.274912in}{2.481225in}}%
\pgfpathlineto{\pgfqpoint{4.235386in}{2.491131in}}%
\pgfpathlineto{\pgfqpoint{4.195859in}{2.495474in}}%
\pgfpathlineto{\pgfqpoint{4.156333in}{2.484806in}}%
\pgfpathlineto{\pgfqpoint{4.116806in}{2.474137in}}%
\pgfpathlineto{\pgfqpoint{4.077280in}{2.471696in}}%
\pgfpathlineto{\pgfqpoint{4.037753in}{2.483165in}}%
\pgfpathlineto{\pgfqpoint{3.998227in}{2.494306in}}%
\pgfpathlineto{\pgfqpoint{3.958700in}{2.505331in}}%
\pgfpathlineto{\pgfqpoint{3.919174in}{2.493438in}}%
\pgfpathlineto{\pgfqpoint{3.879647in}{2.497452in}}%
\pgfpathlineto{\pgfqpoint{3.840121in}{2.508186in}}%
\pgfpathlineto{\pgfqpoint{3.800594in}{2.518921in}}%
\pgfpathlineto{\pgfqpoint{3.761068in}{2.523655in}}%
\pgfpathlineto{\pgfqpoint{3.721541in}{2.512635in}}%
\pgfpathlineto{\pgfqpoint{3.682015in}{2.516791in}}%
\pgfpathlineto{\pgfqpoint{3.642488in}{2.522546in}}%
\pgfpathlineto{\pgfqpoint{3.602962in}{2.522478in}}%
\pgfpathlineto{\pgfqpoint{3.563435in}{2.515941in}}%
\pgfpathlineto{\pgfqpoint{3.523909in}{2.514092in}}%
\pgfpathlineto{\pgfqpoint{3.484382in}{2.518695in}}%
\pgfpathlineto{\pgfqpoint{3.444856in}{2.527936in}}%
\pgfpathlineto{\pgfqpoint{3.405329in}{2.534967in}}%
\pgfpathlineto{\pgfqpoint{3.365803in}{2.547580in}}%
\pgfpathlineto{\pgfqpoint{3.326276in}{2.557395in}}%
\pgfpathlineto{\pgfqpoint{3.286750in}{2.558743in}}%
\pgfpathlineto{\pgfqpoint{3.247223in}{2.583793in}}%
\pgfpathlineto{\pgfqpoint{3.207697in}{2.599995in}}%
\pgfpathlineto{\pgfqpoint{3.168170in}{2.613673in}}%
\pgfpathlineto{\pgfqpoint{3.128644in}{2.633383in}}%
\pgfpathlineto{\pgfqpoint{3.089117in}{2.653001in}}%
\pgfpathlineto{\pgfqpoint{3.049591in}{2.665531in}}%
\pgfpathlineto{\pgfqpoint{3.010064in}{2.692608in}}%
\pgfpathlineto{\pgfqpoint{2.970538in}{2.721344in}}%
\pgfpathlineto{\pgfqpoint{2.931011in}{2.751305in}}%
\pgfpathlineto{\pgfqpoint{2.891485in}{2.782417in}}%
\pgfpathlineto{\pgfqpoint{2.851958in}{2.816469in}}%
\pgfpathlineto{\pgfqpoint{2.812432in}{2.839156in}}%
\pgfpathlineto{\pgfqpoint{2.772905in}{2.868267in}}%
\pgfpathlineto{\pgfqpoint{2.733379in}{2.891020in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.913890in}}%
\pgfpathlineto{\pgfqpoint{2.654326in}{2.948586in}}%
\pgfpathlineto{\pgfqpoint{2.614799in}{2.984107in}}%
\pgfpathlineto{\pgfqpoint{2.575273in}{3.019628in}}%
\pgfpathlineto{\pgfqpoint{2.535746in}{3.055142in}}%
\pgfpathlineto{\pgfqpoint{2.496220in}{3.090566in}}%
\pgfpathlineto{\pgfqpoint{2.456693in}{3.125991in}}%
\pgfpathlineto{\pgfqpoint{2.417167in}{3.161416in}}%
\pgfpathlineto{\pgfqpoint{2.377640in}{3.196840in}}%
\pgfpathlineto{\pgfqpoint{2.338114in}{3.232265in}}%
\pgfpathlineto{\pgfqpoint{2.298587in}{3.267690in}}%
\pgfpathlineto{\pgfqpoint{2.259061in}{3.300756in}}%
\pgfpathlineto{\pgfqpoint{2.219534in}{3.328232in}}%
\pgfpathlineto{\pgfqpoint{2.180008in}{3.351074in}}%
\pgfpathlineto{\pgfqpoint{2.140481in}{3.373863in}}%
\pgfpathlineto{\pgfqpoint{2.100955in}{3.404779in}}%
\pgfpathlineto{\pgfqpoint{2.061428in}{3.441389in}}%
\pgfpathlineto{\pgfqpoint{2.021902in}{3.468744in}}%
\pgfpathlineto{\pgfqpoint{1.982375in}{3.496010in}}%
\pgfpathlineto{\pgfqpoint{1.942848in}{3.523177in}}%
\pgfpathlineto{\pgfqpoint{1.903322in}{3.550344in}}%
\pgfpathlineto{\pgfqpoint{1.863795in}{3.577647in}}%
\pgfpathlineto{\pgfqpoint{1.824269in}{3.615249in}}%
\pgfpathlineto{\pgfqpoint{1.784742in}{3.652851in}}%
\pgfpathlineto{\pgfqpoint{1.745216in}{3.690453in}}%
\pgfpathlineto{\pgfqpoint{1.705689in}{3.724405in}}%
\pgfpathlineto{\pgfqpoint{1.666163in}{3.759930in}}%
\pgfpathlineto{\pgfqpoint{1.626636in}{3.796595in}}%
\pgfpathlineto{\pgfqpoint{1.587110in}{3.832220in}}%
\pgfpathlineto{\pgfqpoint{1.547583in}{3.861284in}}%
\pgfpathlineto{\pgfqpoint{1.508057in}{3.890348in}}%
\pgfpathlineto{\pgfqpoint{1.468530in}{3.923978in}}%
\pgfpathlineto{\pgfqpoint{1.429004in}{3.958734in}}%
\pgfpathlineto{\pgfqpoint{1.389477in}{3.993491in}}%
\pgfpathlineto{\pgfqpoint{1.349951in}{4.028248in}}%
\pgfpathlineto{\pgfqpoint{1.310424in}{4.063249in}}%
\pgfpathlineto{\pgfqpoint{1.270898in}{4.100021in}}%
\pgfpathlineto{\pgfqpoint{1.231371in}{4.136793in}}%
\pgfpathlineto{\pgfqpoint{1.191845in}{4.173565in}}%
\pgfpathlineto{\pgfqpoint{1.152318in}{4.210336in}}%
\pgfpathlineto{\pgfqpoint{1.112792in}{4.247108in}}%
\pgfpathlineto{\pgfqpoint{1.073265in}{4.283880in}}%
\pgfpathlineto{\pgfqpoint{1.033739in}{4.320652in}}%
\pgfpathlineto{\pgfqpoint{0.994212in}{4.357424in}}%
\pgfpathlineto{\pgfqpoint{0.954686in}{4.394196in}}%
\pgfpathlineto{\pgfqpoint{0.915159in}{4.430968in}}%
\pgfpathlineto{\pgfqpoint{0.875633in}{4.467740in}}%
\pgfpathlineto{\pgfqpoint{0.875633in}{4.467740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679977in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875633in}{3.450144in}}%
\pgfpathlineto{\pgfqpoint{0.915159in}{3.427511in}}%
\pgfpathlineto{\pgfqpoint{0.954686in}{3.404879in}}%
\pgfpathlineto{\pgfqpoint{0.994212in}{3.382246in}}%
\pgfpathlineto{\pgfqpoint{1.033739in}{3.359614in}}%
\pgfpathlineto{\pgfqpoint{1.073265in}{3.336981in}}%
\pgfpathlineto{\pgfqpoint{1.112792in}{3.314348in}}%
\pgfpathlineto{\pgfqpoint{1.152318in}{3.291716in}}%
\pgfpathlineto{\pgfqpoint{1.191845in}{3.269083in}}%
\pgfpathlineto{\pgfqpoint{1.231371in}{3.246451in}}%
\pgfpathlineto{\pgfqpoint{1.270898in}{3.223818in}}%
\pgfpathlineto{\pgfqpoint{1.310424in}{3.201185in}}%
\pgfpathlineto{\pgfqpoint{1.349951in}{3.178553in}}%
\pgfpathlineto{\pgfqpoint{1.389477in}{3.155920in}}%
\pgfpathlineto{\pgfqpoint{1.429004in}{3.133288in}}%
\pgfpathlineto{\pgfqpoint{1.468530in}{3.110655in}}%
\pgfpathlineto{\pgfqpoint{1.508057in}{3.088022in}}%
\pgfpathlineto{\pgfqpoint{1.547583in}{3.065390in}}%
\pgfpathlineto{\pgfqpoint{1.587110in}{3.042757in}}%
\pgfpathlineto{\pgfqpoint{1.626636in}{3.020125in}}%
\pgfpathlineto{\pgfqpoint{1.666163in}{2.997492in}}%
\pgfpathlineto{\pgfqpoint{1.705689in}{2.974860in}}%
\pgfpathlineto{\pgfqpoint{1.745216in}{2.952227in}}%
\pgfpathlineto{\pgfqpoint{1.784742in}{2.929594in}}%
\pgfpathlineto{\pgfqpoint{1.824269in}{2.906962in}}%
\pgfpathlineto{\pgfqpoint{1.863795in}{2.884329in}}%
\pgfpathlineto{\pgfqpoint{1.903322in}{2.861697in}}%
\pgfpathlineto{\pgfqpoint{1.942848in}{2.839064in}}%
\pgfpathlineto{\pgfqpoint{1.982375in}{2.816431in}}%
\pgfpathlineto{\pgfqpoint{2.021902in}{2.793799in}}%
\pgfpathlineto{\pgfqpoint{2.061428in}{2.771166in}}%
\pgfpathlineto{\pgfqpoint{2.100955in}{2.748534in}}%
\pgfpathlineto{\pgfqpoint{2.140481in}{2.725901in}}%
\pgfpathlineto{\pgfqpoint{2.180008in}{2.703269in}}%
\pgfpathlineto{\pgfqpoint{2.219534in}{2.680636in}}%
\pgfpathlineto{\pgfqpoint{2.259061in}{2.658003in}}%
\pgfpathlineto{\pgfqpoint{2.298587in}{2.635371in}}%
\pgfpathlineto{\pgfqpoint{2.338114in}{2.612738in}}%
\pgfpathlineto{\pgfqpoint{2.377640in}{2.590106in}}%
\pgfpathlineto{\pgfqpoint{2.417167in}{2.567473in}}%
\pgfpathlineto{\pgfqpoint{2.456693in}{2.544840in}}%
\pgfpathlineto{\pgfqpoint{2.496220in}{2.522208in}}%
\pgfpathlineto{\pgfqpoint{2.535746in}{2.499575in}}%
\pgfpathlineto{\pgfqpoint{2.575273in}{2.476943in}}%
\pgfpathlineto{\pgfqpoint{2.614799in}{2.454310in}}%
\pgfpathlineto{\pgfqpoint{2.654326in}{2.431677in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.409045in}}%
\pgfpathlineto{\pgfqpoint{2.733379in}{2.386412in}}%
\pgfpathlineto{\pgfqpoint{2.772905in}{2.363780in}}%
\pgfpathlineto{\pgfqpoint{2.812432in}{2.341147in}}%
\pgfpathlineto{\pgfqpoint{2.851958in}{2.318515in}}%
\pgfpathlineto{\pgfqpoint{2.891485in}{2.295882in}}%
\pgfpathlineto{\pgfqpoint{2.931011in}{2.273249in}}%
\pgfpathlineto{\pgfqpoint{2.970538in}{2.250617in}}%
\pgfpathlineto{\pgfqpoint{3.010064in}{2.227984in}}%
\pgfpathlineto{\pgfqpoint{3.049591in}{2.205352in}}%
\pgfpathlineto{\pgfqpoint{3.089117in}{2.182719in}}%
\pgfpathlineto{\pgfqpoint{3.128644in}{2.160086in}}%
\pgfpathlineto{\pgfqpoint{3.168170in}{2.137454in}}%
\pgfpathlineto{\pgfqpoint{3.207697in}{2.114821in}}%
\pgfpathlineto{\pgfqpoint{3.247223in}{2.092189in}}%
\pgfpathlineto{\pgfqpoint{3.286750in}{2.069556in}}%
\pgfpathlineto{\pgfqpoint{3.326276in}{2.046923in}}%
\pgfpathlineto{\pgfqpoint{3.365803in}{2.024291in}}%
\pgfpathlineto{\pgfqpoint{3.405329in}{2.001658in}}%
\pgfpathlineto{\pgfqpoint{3.444856in}{1.979026in}}%
\pgfpathlineto{\pgfqpoint{3.484382in}{1.956393in}}%
\pgfpathlineto{\pgfqpoint{3.523909in}{1.933761in}}%
\pgfpathlineto{\pgfqpoint{3.563435in}{1.911128in}}%
\pgfpathlineto{\pgfqpoint{3.602962in}{1.888495in}}%
\pgfpathlineto{\pgfqpoint{3.642488in}{1.865863in}}%
\pgfpathlineto{\pgfqpoint{3.682015in}{1.843230in}}%
\pgfpathlineto{\pgfqpoint{3.721541in}{1.820598in}}%
\pgfpathlineto{\pgfqpoint{3.761068in}{1.797965in}}%
\pgfpathlineto{\pgfqpoint{3.800594in}{1.775332in}}%
\pgfpathlineto{\pgfqpoint{3.840121in}{1.752700in}}%
\pgfpathlineto{\pgfqpoint{3.879647in}{1.730067in}}%
\pgfpathlineto{\pgfqpoint{3.919174in}{1.707435in}}%
\pgfpathlineto{\pgfqpoint{3.958700in}{1.684802in}}%
\pgfpathlineto{\pgfqpoint{3.998227in}{1.662170in}}%
\pgfpathlineto{\pgfqpoint{4.037753in}{1.639537in}}%
\pgfpathlineto{\pgfqpoint{4.077280in}{1.616904in}}%
\pgfpathlineto{\pgfqpoint{4.116806in}{1.594272in}}%
\pgfpathlineto{\pgfqpoint{4.156333in}{1.571639in}}%
\pgfpathlineto{\pgfqpoint{4.195859in}{1.549007in}}%
\pgfpathlineto{\pgfqpoint{4.235386in}{1.526374in}}%
\pgfpathlineto{\pgfqpoint{4.274912in}{1.503741in}}%
\pgfpathlineto{\pgfqpoint{4.314439in}{1.481109in}}%
\pgfpathlineto{\pgfqpoint{4.353965in}{1.458476in}}%
\pgfpathlineto{\pgfqpoint{4.393492in}{1.435844in}}%
\pgfpathlineto{\pgfqpoint{4.433018in}{1.413211in}}%
\pgfpathlineto{\pgfqpoint{4.472545in}{1.390578in}}%
\pgfpathlineto{\pgfqpoint{4.512071in}{1.367946in}}%
\pgfpathlineto{\pgfqpoint{4.551598in}{1.345313in}}%
\pgfpathlineto{\pgfqpoint{4.591124in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{4.630651in}{1.300048in}}%
\pgfpathlineto{\pgfqpoint{4.670177in}{1.277416in}}%
\pgfpathlineto{\pgfqpoint{4.709704in}{1.254783in}}%
\pgfpathlineto{\pgfqpoint{4.749230in}{1.232150in}}%
\pgfpathlineto{\pgfqpoint{4.788757in}{1.209518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679977in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.679977in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679977in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.984413in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832195in,y=4.734260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont label = M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612770in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{9.917207in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{9.917207in}{4.650926in}}%
\pgfpathlineto{\pgfqpoint{5.612770in}{4.650926in}}%
\pgfpathlineto{\pgfqpoint{5.612770in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.612770in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807132in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{5.807132in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.807132in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.612770in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594159in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{6.594159in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.594159in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.612770in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.381187in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{7.381187in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.381187in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.612770in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.168214in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{8.168214in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.168214in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.612770in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.955241in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{8.955241in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.955241in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.612770in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.742268in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{9.742268in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.742268in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.764988in,y=0.298148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont rmse}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.612770in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612770in}{0.914816in}}%
\pgfpathlineto{\pgfqpoint{9.917207in}{0.914816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.134413in, y=0.862009in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.612770in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612770in}{1.402302in}}%
\pgfpathlineto{\pgfqpoint{9.917207in}{1.402302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.134413in, y=1.349495in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.612770in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612770in}{1.889787in}}%
\pgfpathlineto{\pgfqpoint{9.917207in}{1.889787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210455in, y=1.836981in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.612770in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612770in}{2.377273in}}%
\pgfpathlineto{\pgfqpoint{9.917207in}{2.377273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210455in, y=2.324466in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.612770in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612770in}{2.864759in}}%
\pgfpathlineto{\pgfqpoint{9.917207in}{2.864759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210455in, y=2.811952in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.612770in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612770in}{3.352245in}}%
\pgfpathlineto{\pgfqpoint{9.917207in}{3.352245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210455in, y=3.299438in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.612770in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612770in}{3.839730in}}%
\pgfpathlineto{\pgfqpoint{9.917207in}{3.839730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.404784in, y=3.786924in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.612770in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612770in}{4.327216in}}%
\pgfpathlineto{\pgfqpoint{9.917207in}{4.327216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.328742in, y=4.274409in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.612770in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.005495in}{2.826745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.323820in}{3.695707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.721550in}{3.393013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808426in}{3.495109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.631494in}{1.676789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.335132in}{4.129050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.612770in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.808426in}{0.804019in}}{\pgfqpoint{9.721550in}{4.467740in}}{%
\pgfpathmoveto{\pgfqpoint{5.808426in}{4.467740in}}%
\pgfpathlineto{\pgfqpoint{5.808426in}{2.101751in}}%
\pgfpathlineto{\pgfqpoint{5.847953in}{2.114794in}}%
\pgfpathlineto{\pgfqpoint{5.887479in}{2.127837in}}%
\pgfpathlineto{\pgfqpoint{5.927006in}{2.140880in}}%
\pgfpathlineto{\pgfqpoint{5.966532in}{2.153923in}}%
\pgfpathlineto{\pgfqpoint{6.006059in}{2.166967in}}%
\pgfpathlineto{\pgfqpoint{6.045585in}{2.180010in}}%
\pgfpathlineto{\pgfqpoint{6.085112in}{2.193053in}}%
\pgfpathlineto{\pgfqpoint{6.124638in}{2.206096in}}%
\pgfpathlineto{\pgfqpoint{6.164165in}{2.219139in}}%
\pgfpathlineto{\pgfqpoint{6.203691in}{2.232182in}}%
\pgfpathlineto{\pgfqpoint{6.243218in}{2.245225in}}%
\pgfpathlineto{\pgfqpoint{6.282744in}{2.258268in}}%
\pgfpathlineto{\pgfqpoint{6.322271in}{2.271311in}}%
\pgfpathlineto{\pgfqpoint{6.361797in}{2.284354in}}%
\pgfpathlineto{\pgfqpoint{6.401324in}{2.297397in}}%
\pgfpathlineto{\pgfqpoint{6.440850in}{2.310440in}}%
\pgfpathlineto{\pgfqpoint{6.480377in}{2.323483in}}%
\pgfpathlineto{\pgfqpoint{6.519903in}{2.336526in}}%
\pgfpathlineto{\pgfqpoint{6.559430in}{2.349569in}}%
\pgfpathlineto{\pgfqpoint{6.598956in}{2.362612in}}%
\pgfpathlineto{\pgfqpoint{6.638483in}{2.375655in}}%
\pgfpathlineto{\pgfqpoint{6.678009in}{2.388698in}}%
\pgfpathlineto{\pgfqpoint{6.717536in}{2.401626in}}%
\pgfpathlineto{\pgfqpoint{6.757062in}{2.414539in}}%
\pgfpathlineto{\pgfqpoint{6.796589in}{2.427451in}}%
\pgfpathlineto{\pgfqpoint{6.836115in}{2.440364in}}%
\pgfpathlineto{\pgfqpoint{6.875642in}{2.453276in}}%
\pgfpathlineto{\pgfqpoint{6.915168in}{2.466189in}}%
\pgfpathlineto{\pgfqpoint{6.954695in}{2.479102in}}%
\pgfpathlineto{\pgfqpoint{6.994221in}{2.492014in}}%
\pgfpathlineto{\pgfqpoint{7.033748in}{2.504927in}}%
\pgfpathlineto{\pgfqpoint{7.073274in}{2.517840in}}%
\pgfpathlineto{\pgfqpoint{7.112801in}{2.530752in}}%
\pgfpathlineto{\pgfqpoint{7.152328in}{2.543665in}}%
\pgfpathlineto{\pgfqpoint{7.191854in}{2.556578in}}%
\pgfpathlineto{\pgfqpoint{7.231381in}{2.552242in}}%
\pgfpathlineto{\pgfqpoint{7.270907in}{2.542460in}}%
\pgfpathlineto{\pgfqpoint{7.310434in}{2.527347in}}%
\pgfpathlineto{\pgfqpoint{7.349960in}{2.502217in}}%
\pgfpathlineto{\pgfqpoint{7.389487in}{2.476758in}}%
\pgfpathlineto{\pgfqpoint{7.429013in}{2.451299in}}%
\pgfpathlineto{\pgfqpoint{7.468540in}{2.425841in}}%
\pgfpathlineto{\pgfqpoint{7.508066in}{2.413510in}}%
\pgfpathlineto{\pgfqpoint{7.547593in}{2.426335in}}%
\pgfpathlineto{\pgfqpoint{7.587119in}{2.416564in}}%
\pgfpathlineto{\pgfqpoint{7.626646in}{2.390850in}}%
\pgfpathlineto{\pgfqpoint{7.666172in}{2.394057in}}%
\pgfpathlineto{\pgfqpoint{7.705699in}{2.400068in}}%
\pgfpathlineto{\pgfqpoint{7.745225in}{2.371123in}}%
\pgfpathlineto{\pgfqpoint{7.784752in}{2.369343in}}%
\pgfpathlineto{\pgfqpoint{7.824278in}{2.343052in}}%
\pgfpathlineto{\pgfqpoint{7.863805in}{2.316760in}}%
\pgfpathlineto{\pgfqpoint{7.903331in}{2.288005in}}%
\pgfpathlineto{\pgfqpoint{7.942858in}{2.256479in}}%
\pgfpathlineto{\pgfqpoint{7.982384in}{2.241236in}}%
\pgfpathlineto{\pgfqpoint{8.021911in}{2.211650in}}%
\pgfpathlineto{\pgfqpoint{8.061437in}{2.180952in}}%
\pgfpathlineto{\pgfqpoint{8.100964in}{2.148748in}}%
\pgfpathlineto{\pgfqpoint{8.140490in}{2.116987in}}%
\pgfpathlineto{\pgfqpoint{8.180017in}{2.091129in}}%
\pgfpathlineto{\pgfqpoint{8.219543in}{2.065064in}}%
\pgfpathlineto{\pgfqpoint{8.259070in}{2.033391in}}%
\pgfpathlineto{\pgfqpoint{8.298596in}{1.995822in}}%
\pgfpathlineto{\pgfqpoint{8.338123in}{1.961773in}}%
\pgfpathlineto{\pgfqpoint{8.377649in}{1.926146in}}%
\pgfpathlineto{\pgfqpoint{8.417176in}{1.895862in}}%
\pgfpathlineto{\pgfqpoint{8.456702in}{1.858893in}}%
\pgfpathlineto{\pgfqpoint{8.496229in}{1.826561in}}%
\pgfpathlineto{\pgfqpoint{8.535755in}{1.794438in}}%
\pgfpathlineto{\pgfqpoint{8.575282in}{1.762296in}}%
\pgfpathlineto{\pgfqpoint{8.614808in}{1.730092in}}%
\pgfpathlineto{\pgfqpoint{8.654335in}{1.705141in}}%
\pgfpathlineto{\pgfqpoint{8.693861in}{1.676186in}}%
\pgfpathlineto{\pgfqpoint{8.733388in}{1.647565in}}%
\pgfpathlineto{\pgfqpoint{8.772914in}{1.620956in}}%
\pgfpathlineto{\pgfqpoint{8.812441in}{1.583073in}}%
\pgfpathlineto{\pgfqpoint{8.851967in}{1.547957in}}%
\pgfpathlineto{\pgfqpoint{8.891494in}{1.520448in}}%
\pgfpathlineto{\pgfqpoint{8.931020in}{1.493110in}}%
\pgfpathlineto{\pgfqpoint{8.970547in}{1.462441in}}%
\pgfpathlineto{\pgfqpoint{9.010073in}{1.429789in}}%
\pgfpathlineto{\pgfqpoint{9.049600in}{1.394638in}}%
\pgfpathlineto{\pgfqpoint{9.089126in}{1.359487in}}%
\pgfpathlineto{\pgfqpoint{9.128653in}{1.324336in}}%
\pgfpathlineto{\pgfqpoint{9.168179in}{1.293531in}}%
\pgfpathlineto{\pgfqpoint{9.207706in}{1.261741in}}%
\pgfpathlineto{\pgfqpoint{9.247232in}{1.228025in}}%
\pgfpathlineto{\pgfqpoint{9.286759in}{1.194309in}}%
\pgfpathlineto{\pgfqpoint{9.326285in}{1.160639in}}%
\pgfpathlineto{\pgfqpoint{9.365812in}{1.123431in}}%
\pgfpathlineto{\pgfqpoint{9.405338in}{1.086005in}}%
\pgfpathlineto{\pgfqpoint{9.444865in}{1.053801in}}%
\pgfpathlineto{\pgfqpoint{9.484391in}{1.021597in}}%
\pgfpathlineto{\pgfqpoint{9.523918in}{0.989392in}}%
\pgfpathlineto{\pgfqpoint{9.563444in}{0.956202in}}%
\pgfpathlineto{\pgfqpoint{9.602971in}{0.924284in}}%
\pgfpathlineto{\pgfqpoint{9.642497in}{0.886104in}}%
\pgfpathlineto{\pgfqpoint{9.682024in}{0.845047in}}%
\pgfpathlineto{\pgfqpoint{9.721550in}{0.804019in}}%
\pgfpathlineto{\pgfqpoint{9.721550in}{3.486447in}}%
\pgfpathlineto{\pgfqpoint{9.721550in}{3.486447in}}%
\pgfpathlineto{\pgfqpoint{9.682024in}{3.489562in}}%
\pgfpathlineto{\pgfqpoint{9.642497in}{3.492677in}}%
\pgfpathlineto{\pgfqpoint{9.602971in}{3.495793in}}%
\pgfpathlineto{\pgfqpoint{9.563444in}{3.498908in}}%
\pgfpathlineto{\pgfqpoint{9.523918in}{3.502023in}}%
\pgfpathlineto{\pgfqpoint{9.484391in}{3.505138in}}%
\pgfpathlineto{\pgfqpoint{9.444865in}{3.508253in}}%
\pgfpathlineto{\pgfqpoint{9.405338in}{3.511368in}}%
\pgfpathlineto{\pgfqpoint{9.365812in}{3.514483in}}%
\pgfpathlineto{\pgfqpoint{9.326285in}{3.517599in}}%
\pgfpathlineto{\pgfqpoint{9.286759in}{3.520714in}}%
\pgfpathlineto{\pgfqpoint{9.247232in}{3.523829in}}%
\pgfpathlineto{\pgfqpoint{9.207706in}{3.526944in}}%
\pgfpathlineto{\pgfqpoint{9.168179in}{3.530059in}}%
\pgfpathlineto{\pgfqpoint{9.128653in}{3.533174in}}%
\pgfpathlineto{\pgfqpoint{9.089126in}{3.536289in}}%
\pgfpathlineto{\pgfqpoint{9.049600in}{3.539405in}}%
\pgfpathlineto{\pgfqpoint{9.010073in}{3.542648in}}%
\pgfpathlineto{\pgfqpoint{8.970547in}{3.545771in}}%
\pgfpathlineto{\pgfqpoint{8.931020in}{3.549374in}}%
\pgfpathlineto{\pgfqpoint{8.891494in}{3.555103in}}%
\pgfpathlineto{\pgfqpoint{8.851967in}{3.560902in}}%
\pgfpathlineto{\pgfqpoint{8.812441in}{3.566718in}}%
\pgfpathlineto{\pgfqpoint{8.772914in}{3.572533in}}%
\pgfpathlineto{\pgfqpoint{8.733388in}{3.578349in}}%
\pgfpathlineto{\pgfqpoint{8.693861in}{3.584165in}}%
\pgfpathlineto{\pgfqpoint{8.654335in}{3.590953in}}%
\pgfpathlineto{\pgfqpoint{8.614808in}{3.598264in}}%
\pgfpathlineto{\pgfqpoint{8.575282in}{3.605575in}}%
\pgfpathlineto{\pgfqpoint{8.535755in}{3.612886in}}%
\pgfpathlineto{\pgfqpoint{8.496229in}{3.617946in}}%
\pgfpathlineto{\pgfqpoint{8.456702in}{3.622881in}}%
\pgfpathlineto{\pgfqpoint{8.417176in}{3.627816in}}%
\pgfpathlineto{\pgfqpoint{8.377649in}{3.632752in}}%
\pgfpathlineto{\pgfqpoint{8.338123in}{3.637687in}}%
\pgfpathlineto{\pgfqpoint{8.298596in}{3.642622in}}%
\pgfpathlineto{\pgfqpoint{8.259070in}{3.648138in}}%
\pgfpathlineto{\pgfqpoint{8.219543in}{3.653954in}}%
\pgfpathlineto{\pgfqpoint{8.180017in}{3.658106in}}%
\pgfpathlineto{\pgfqpoint{8.140490in}{3.662362in}}%
\pgfpathlineto{\pgfqpoint{8.100964in}{3.667297in}}%
\pgfpathlineto{\pgfqpoint{8.061437in}{3.672232in}}%
\pgfpathlineto{\pgfqpoint{8.021911in}{3.677167in}}%
\pgfpathlineto{\pgfqpoint{7.982384in}{3.682102in}}%
\pgfpathlineto{\pgfqpoint{7.942858in}{3.687037in}}%
\pgfpathlineto{\pgfqpoint{7.903331in}{3.691972in}}%
\pgfpathlineto{\pgfqpoint{7.863805in}{3.696907in}}%
\pgfpathlineto{\pgfqpoint{7.824278in}{3.701842in}}%
\pgfpathlineto{\pgfqpoint{7.784752in}{3.706777in}}%
\pgfpathlineto{\pgfqpoint{7.745225in}{3.711712in}}%
\pgfpathlineto{\pgfqpoint{7.705699in}{3.716648in}}%
\pgfpathlineto{\pgfqpoint{7.666172in}{3.721583in}}%
\pgfpathlineto{\pgfqpoint{7.626646in}{3.726518in}}%
\pgfpathlineto{\pgfqpoint{7.587119in}{3.731453in}}%
\pgfpathlineto{\pgfqpoint{7.547593in}{3.736388in}}%
\pgfpathlineto{\pgfqpoint{7.508066in}{3.741323in}}%
\pgfpathlineto{\pgfqpoint{7.468540in}{3.746258in}}%
\pgfpathlineto{\pgfqpoint{7.429013in}{3.751193in}}%
\pgfpathlineto{\pgfqpoint{7.389487in}{3.756128in}}%
\pgfpathlineto{\pgfqpoint{7.349960in}{3.761063in}}%
\pgfpathlineto{\pgfqpoint{7.310434in}{3.765998in}}%
\pgfpathlineto{\pgfqpoint{7.270907in}{3.770933in}}%
\pgfpathlineto{\pgfqpoint{7.231381in}{3.775868in}}%
\pgfpathlineto{\pgfqpoint{7.191854in}{3.780803in}}%
\pgfpathlineto{\pgfqpoint{7.152328in}{3.785752in}}%
\pgfpathlineto{\pgfqpoint{7.112801in}{3.790715in}}%
\pgfpathlineto{\pgfqpoint{7.073274in}{3.795678in}}%
\pgfpathlineto{\pgfqpoint{7.033748in}{3.800640in}}%
\pgfpathlineto{\pgfqpoint{6.994221in}{3.805603in}}%
\pgfpathlineto{\pgfqpoint{6.954695in}{3.810566in}}%
\pgfpathlineto{\pgfqpoint{6.915168in}{3.818162in}}%
\pgfpathlineto{\pgfqpoint{6.875642in}{3.825903in}}%
\pgfpathlineto{\pgfqpoint{6.836115in}{3.833645in}}%
\pgfpathlineto{\pgfqpoint{6.796589in}{3.841689in}}%
\pgfpathlineto{\pgfqpoint{6.757062in}{3.864450in}}%
\pgfpathlineto{\pgfqpoint{6.717536in}{3.857424in}}%
\pgfpathlineto{\pgfqpoint{6.678009in}{3.869478in}}%
\pgfpathlineto{\pgfqpoint{6.638483in}{3.892852in}}%
\pgfpathlineto{\pgfqpoint{6.598956in}{3.923774in}}%
\pgfpathlineto{\pgfqpoint{6.559430in}{3.947877in}}%
\pgfpathlineto{\pgfqpoint{6.519903in}{3.985829in}}%
\pgfpathlineto{\pgfqpoint{6.480377in}{4.014357in}}%
\pgfpathlineto{\pgfqpoint{6.440850in}{4.005348in}}%
\pgfpathlineto{\pgfqpoint{6.401324in}{3.978990in}}%
\pgfpathlineto{\pgfqpoint{6.361797in}{4.012354in}}%
\pgfpathlineto{\pgfqpoint{6.322271in}{4.029481in}}%
\pgfpathlineto{\pgfqpoint{6.282744in}{4.066027in}}%
\pgfpathlineto{\pgfqpoint{6.243218in}{4.082220in}}%
\pgfpathlineto{\pgfqpoint{6.203691in}{4.117814in}}%
\pgfpathlineto{\pgfqpoint{6.164165in}{4.153359in}}%
\pgfpathlineto{\pgfqpoint{6.124638in}{4.188802in}}%
\pgfpathlineto{\pgfqpoint{6.085112in}{4.221619in}}%
\pgfpathlineto{\pgfqpoint{6.045585in}{4.250455in}}%
\pgfpathlineto{\pgfqpoint{6.006059in}{4.280208in}}%
\pgfpathlineto{\pgfqpoint{5.966532in}{4.317715in}}%
\pgfpathlineto{\pgfqpoint{5.927006in}{4.355221in}}%
\pgfpathlineto{\pgfqpoint{5.887479in}{4.392727in}}%
\pgfpathlineto{\pgfqpoint{5.847953in}{4.430234in}}%
\pgfpathlineto{\pgfqpoint{5.808426in}{4.467740in}}%
\pgfpathlineto{\pgfqpoint{5.808426in}{4.467740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.612770in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.808426in}{3.705229in}}%
\pgfpathlineto{\pgfqpoint{5.847953in}{3.693283in}}%
\pgfpathlineto{\pgfqpoint{5.887479in}{3.681336in}}%
\pgfpathlineto{\pgfqpoint{5.927006in}{3.669390in}}%
\pgfpathlineto{\pgfqpoint{5.966532in}{3.657443in}}%
\pgfpathlineto{\pgfqpoint{6.006059in}{3.645497in}}%
\pgfpathlineto{\pgfqpoint{6.045585in}{3.633550in}}%
\pgfpathlineto{\pgfqpoint{6.085112in}{3.621604in}}%
\pgfpathlineto{\pgfqpoint{6.124638in}{3.609657in}}%
\pgfpathlineto{\pgfqpoint{6.164165in}{3.597711in}}%
\pgfpathlineto{\pgfqpoint{6.203691in}{3.585764in}}%
\pgfpathlineto{\pgfqpoint{6.243218in}{3.573817in}}%
\pgfpathlineto{\pgfqpoint{6.282744in}{3.561871in}}%
\pgfpathlineto{\pgfqpoint{6.322271in}{3.549924in}}%
\pgfpathlineto{\pgfqpoint{6.361797in}{3.537978in}}%
\pgfpathlineto{\pgfqpoint{6.401324in}{3.526031in}}%
\pgfpathlineto{\pgfqpoint{6.440850in}{3.514085in}}%
\pgfpathlineto{\pgfqpoint{6.480377in}{3.502138in}}%
\pgfpathlineto{\pgfqpoint{6.519903in}{3.490192in}}%
\pgfpathlineto{\pgfqpoint{6.559430in}{3.478245in}}%
\pgfpathlineto{\pgfqpoint{6.598956in}{3.466299in}}%
\pgfpathlineto{\pgfqpoint{6.638483in}{3.454352in}}%
\pgfpathlineto{\pgfqpoint{6.678009in}{3.442406in}}%
\pgfpathlineto{\pgfqpoint{6.717536in}{3.430459in}}%
\pgfpathlineto{\pgfqpoint{6.757062in}{3.418512in}}%
\pgfpathlineto{\pgfqpoint{6.796589in}{3.406566in}}%
\pgfpathlineto{\pgfqpoint{6.836115in}{3.394619in}}%
\pgfpathlineto{\pgfqpoint{6.875642in}{3.382673in}}%
\pgfpathlineto{\pgfqpoint{6.915168in}{3.370726in}}%
\pgfpathlineto{\pgfqpoint{6.954695in}{3.358780in}}%
\pgfpathlineto{\pgfqpoint{6.994221in}{3.346833in}}%
\pgfpathlineto{\pgfqpoint{7.033748in}{3.334887in}}%
\pgfpathlineto{\pgfqpoint{7.073274in}{3.322940in}}%
\pgfpathlineto{\pgfqpoint{7.112801in}{3.310994in}}%
\pgfpathlineto{\pgfqpoint{7.152328in}{3.299047in}}%
\pgfpathlineto{\pgfqpoint{7.191854in}{3.287101in}}%
\pgfpathlineto{\pgfqpoint{7.231381in}{3.275154in}}%
\pgfpathlineto{\pgfqpoint{7.270907in}{3.263208in}}%
\pgfpathlineto{\pgfqpoint{7.310434in}{3.251261in}}%
\pgfpathlineto{\pgfqpoint{7.349960in}{3.239314in}}%
\pgfpathlineto{\pgfqpoint{7.389487in}{3.227368in}}%
\pgfpathlineto{\pgfqpoint{7.429013in}{3.215421in}}%
\pgfpathlineto{\pgfqpoint{7.468540in}{3.203475in}}%
\pgfpathlineto{\pgfqpoint{7.508066in}{3.191528in}}%
\pgfpathlineto{\pgfqpoint{7.547593in}{3.179582in}}%
\pgfpathlineto{\pgfqpoint{7.587119in}{3.167635in}}%
\pgfpathlineto{\pgfqpoint{7.626646in}{3.155689in}}%
\pgfpathlineto{\pgfqpoint{7.666172in}{3.143742in}}%
\pgfpathlineto{\pgfqpoint{7.705699in}{3.131796in}}%
\pgfpathlineto{\pgfqpoint{7.745225in}{3.119849in}}%
\pgfpathlineto{\pgfqpoint{7.784752in}{3.107903in}}%
\pgfpathlineto{\pgfqpoint{7.824278in}{3.095956in}}%
\pgfpathlineto{\pgfqpoint{7.863805in}{3.084010in}}%
\pgfpathlineto{\pgfqpoint{7.903331in}{3.072063in}}%
\pgfpathlineto{\pgfqpoint{7.942858in}{3.060116in}}%
\pgfpathlineto{\pgfqpoint{7.982384in}{3.048170in}}%
\pgfpathlineto{\pgfqpoint{8.021911in}{3.036223in}}%
\pgfpathlineto{\pgfqpoint{8.061437in}{3.024277in}}%
\pgfpathlineto{\pgfqpoint{8.100964in}{3.012330in}}%
\pgfpathlineto{\pgfqpoint{8.140490in}{3.000384in}}%
\pgfpathlineto{\pgfqpoint{8.180017in}{2.988437in}}%
\pgfpathlineto{\pgfqpoint{8.219543in}{2.976491in}}%
\pgfpathlineto{\pgfqpoint{8.259070in}{2.964544in}}%
\pgfpathlineto{\pgfqpoint{8.298596in}{2.952598in}}%
\pgfpathlineto{\pgfqpoint{8.338123in}{2.940651in}}%
\pgfpathlineto{\pgfqpoint{8.377649in}{2.928705in}}%
\pgfpathlineto{\pgfqpoint{8.417176in}{2.916758in}}%
\pgfpathlineto{\pgfqpoint{8.456702in}{2.904812in}}%
\pgfpathlineto{\pgfqpoint{8.496229in}{2.892865in}}%
\pgfpathlineto{\pgfqpoint{8.535755in}{2.880918in}}%
\pgfpathlineto{\pgfqpoint{8.575282in}{2.868972in}}%
\pgfpathlineto{\pgfqpoint{8.614808in}{2.857025in}}%
\pgfpathlineto{\pgfqpoint{8.654335in}{2.845079in}}%
\pgfpathlineto{\pgfqpoint{8.693861in}{2.833132in}}%
\pgfpathlineto{\pgfqpoint{8.733388in}{2.821186in}}%
\pgfpathlineto{\pgfqpoint{8.772914in}{2.809239in}}%
\pgfpathlineto{\pgfqpoint{8.812441in}{2.797293in}}%
\pgfpathlineto{\pgfqpoint{8.851967in}{2.785346in}}%
\pgfpathlineto{\pgfqpoint{8.891494in}{2.773400in}}%
\pgfpathlineto{\pgfqpoint{8.931020in}{2.761453in}}%
\pgfpathlineto{\pgfqpoint{8.970547in}{2.749507in}}%
\pgfpathlineto{\pgfqpoint{9.010073in}{2.737560in}}%
\pgfpathlineto{\pgfqpoint{9.049600in}{2.725614in}}%
\pgfpathlineto{\pgfqpoint{9.089126in}{2.713667in}}%
\pgfpathlineto{\pgfqpoint{9.128653in}{2.701720in}}%
\pgfpathlineto{\pgfqpoint{9.168179in}{2.689774in}}%
\pgfpathlineto{\pgfqpoint{9.207706in}{2.677827in}}%
\pgfpathlineto{\pgfqpoint{9.247232in}{2.665881in}}%
\pgfpathlineto{\pgfqpoint{9.286759in}{2.653934in}}%
\pgfpathlineto{\pgfqpoint{9.326285in}{2.641988in}}%
\pgfpathlineto{\pgfqpoint{9.365812in}{2.630041in}}%
\pgfpathlineto{\pgfqpoint{9.405338in}{2.618095in}}%
\pgfpathlineto{\pgfqpoint{9.444865in}{2.606148in}}%
\pgfpathlineto{\pgfqpoint{9.484391in}{2.594202in}}%
\pgfpathlineto{\pgfqpoint{9.523918in}{2.582255in}}%
\pgfpathlineto{\pgfqpoint{9.563444in}{2.570309in}}%
\pgfpathlineto{\pgfqpoint{9.602971in}{2.558362in}}%
\pgfpathlineto{\pgfqpoint{9.642497in}{2.546416in}}%
\pgfpathlineto{\pgfqpoint{9.682024in}{2.534469in}}%
\pgfpathlineto{\pgfqpoint{9.721550in}{2.522522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612770in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{5.612770in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612770in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{9.917207in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.764988in,y=4.734260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont label = H}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.545564in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{4.650926in}}%
\pgfpathlineto{\pgfqpoint{10.545564in}{4.650926in}}%
\pgfpathlineto{\pgfqpoint{10.545564in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.545564in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.123129in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{11.123129in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.123129in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.545564in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.719955in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{11.719955in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.719955in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.545564in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.316781in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{12.316781in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.316781in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.545564in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.913607in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{12.913607in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.913607in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.545564in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.510434in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{13.510434in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.510434in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.545564in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.107260in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{14.107260in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.107260in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.545564in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.704086in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{14.704086in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.704086in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.697782in,y=0.298148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont rmse}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.545564in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.545564in}{0.899205in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{0.899205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.143248in, y=0.846398in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.545564in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.545564in}{1.568187in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{1.568187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.143248in, y=1.515380in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.545564in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.545564in}{2.237169in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{2.237169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.219290in, y=2.184363in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.545564in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.545564in}{2.906152in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{2.906152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.337577in, y=2.853345in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.545564in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.545564in}{3.575134in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{3.575134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.337577in, y=3.522327in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.545564in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.545564in}{4.244116in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{4.244116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.261536in, y=4.191309in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.545564in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.287213in}{3.845195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.488944in}{2.671638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.741220in}{2.816635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.070223in}{1.866299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.654344in}{4.114577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.491976in}{2.647858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.545564in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.741220in}{0.804019in}}{\pgfqpoint{14.654344in}{4.467740in}}{%
\pgfpathmoveto{\pgfqpoint{10.741220in}{2.843384in}}%
\pgfpathlineto{\pgfqpoint{10.741220in}{0.804019in}}%
\pgfpathlineto{\pgfqpoint{10.780746in}{0.837050in}}%
\pgfpathlineto{\pgfqpoint{10.820273in}{0.870082in}}%
\pgfpathlineto{\pgfqpoint{10.859799in}{0.903114in}}%
\pgfpathlineto{\pgfqpoint{10.899326in}{0.936146in}}%
\pgfpathlineto{\pgfqpoint{10.938852in}{0.969178in}}%
\pgfpathlineto{\pgfqpoint{10.978379in}{1.002209in}}%
\pgfpathlineto{\pgfqpoint{11.017905in}{1.035241in}}%
\pgfpathlineto{\pgfqpoint{11.057432in}{1.068273in}}%
\pgfpathlineto{\pgfqpoint{11.096958in}{1.101305in}}%
\pgfpathlineto{\pgfqpoint{11.136485in}{1.134337in}}%
\pgfpathlineto{\pgfqpoint{11.176011in}{1.167368in}}%
\pgfpathlineto{\pgfqpoint{11.215538in}{1.200400in}}%
\pgfpathlineto{\pgfqpoint{11.255064in}{1.233404in}}%
\pgfpathlineto{\pgfqpoint{11.294591in}{1.266407in}}%
\pgfpathlineto{\pgfqpoint{11.334117in}{1.299411in}}%
\pgfpathlineto{\pgfqpoint{11.373644in}{1.332414in}}%
\pgfpathlineto{\pgfqpoint{11.413170in}{1.365417in}}%
\pgfpathlineto{\pgfqpoint{11.452697in}{1.398420in}}%
\pgfpathlineto{\pgfqpoint{11.492223in}{1.431424in}}%
\pgfpathlineto{\pgfqpoint{11.531750in}{1.464505in}}%
\pgfpathlineto{\pgfqpoint{11.571276in}{1.497585in}}%
\pgfpathlineto{\pgfqpoint{11.610803in}{1.530666in}}%
\pgfpathlineto{\pgfqpoint{11.650329in}{1.563746in}}%
\pgfpathlineto{\pgfqpoint{11.689856in}{1.596781in}}%
\pgfpathlineto{\pgfqpoint{11.729382in}{1.629813in}}%
\pgfpathlineto{\pgfqpoint{11.768909in}{1.662845in}}%
\pgfpathlineto{\pgfqpoint{11.808435in}{1.695877in}}%
\pgfpathlineto{\pgfqpoint{11.847962in}{1.728909in}}%
\pgfpathlineto{\pgfqpoint{11.887488in}{1.761940in}}%
\pgfpathlineto{\pgfqpoint{11.927015in}{1.794931in}}%
\pgfpathlineto{\pgfqpoint{11.966541in}{1.827947in}}%
\pgfpathlineto{\pgfqpoint{12.006068in}{1.860963in}}%
\pgfpathlineto{\pgfqpoint{12.045594in}{1.883910in}}%
\pgfpathlineto{\pgfqpoint{12.085121in}{1.901748in}}%
\pgfpathlineto{\pgfqpoint{12.124647in}{1.914105in}}%
\pgfpathlineto{\pgfqpoint{12.164174in}{1.938708in}}%
\pgfpathlineto{\pgfqpoint{12.203700in}{1.935154in}}%
\pgfpathlineto{\pgfqpoint{12.243227in}{1.960678in}}%
\pgfpathlineto{\pgfqpoint{12.282754in}{1.981925in}}%
\pgfpathlineto{\pgfqpoint{12.322280in}{1.972158in}}%
\pgfpathlineto{\pgfqpoint{12.361807in}{1.980565in}}%
\pgfpathlineto{\pgfqpoint{12.401333in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{12.440860in}{2.052564in}}%
\pgfpathlineto{\pgfqpoint{12.480386in}{2.088563in}}%
\pgfpathlineto{\pgfqpoint{12.519913in}{2.124487in}}%
\pgfpathlineto{\pgfqpoint{12.559439in}{2.160148in}}%
\pgfpathlineto{\pgfqpoint{12.598966in}{2.195808in}}%
\pgfpathlineto{\pgfqpoint{12.638492in}{2.196327in}}%
\pgfpathlineto{\pgfqpoint{12.678019in}{2.219421in}}%
\pgfpathlineto{\pgfqpoint{12.717545in}{2.223733in}}%
\pgfpathlineto{\pgfqpoint{12.757072in}{2.220183in}}%
\pgfpathlineto{\pgfqpoint{12.796598in}{2.247248in}}%
\pgfpathlineto{\pgfqpoint{12.836125in}{2.267658in}}%
\pgfpathlineto{\pgfqpoint{12.875651in}{2.260978in}}%
\pgfpathlineto{\pgfqpoint{12.915178in}{2.254098in}}%
\pgfpathlineto{\pgfqpoint{12.954704in}{2.247218in}}%
\pgfpathlineto{\pgfqpoint{12.994231in}{2.240337in}}%
\pgfpathlineto{\pgfqpoint{13.033757in}{2.233457in}}%
\pgfpathlineto{\pgfqpoint{13.073284in}{2.226577in}}%
\pgfpathlineto{\pgfqpoint{13.112810in}{2.219696in}}%
\pgfpathlineto{\pgfqpoint{13.152337in}{2.244310in}}%
\pgfpathlineto{\pgfqpoint{13.191863in}{2.238505in}}%
\pgfpathlineto{\pgfqpoint{13.231390in}{2.232700in}}%
\pgfpathlineto{\pgfqpoint{13.270916in}{2.226896in}}%
\pgfpathlineto{\pgfqpoint{13.310443in}{2.221091in}}%
\pgfpathlineto{\pgfqpoint{13.349969in}{2.215286in}}%
\pgfpathlineto{\pgfqpoint{13.389496in}{2.209481in}}%
\pgfpathlineto{\pgfqpoint{13.429022in}{2.203676in}}%
\pgfpathlineto{\pgfqpoint{13.468549in}{2.197871in}}%
\pgfpathlineto{\pgfqpoint{13.508075in}{2.192112in}}%
\pgfpathlineto{\pgfqpoint{13.547602in}{2.184822in}}%
\pgfpathlineto{\pgfqpoint{13.587128in}{2.176070in}}%
\pgfpathlineto{\pgfqpoint{13.626655in}{2.167317in}}%
\pgfpathlineto{\pgfqpoint{13.666181in}{2.158565in}}%
\pgfpathlineto{\pgfqpoint{13.705708in}{2.149812in}}%
\pgfpathlineto{\pgfqpoint{13.745234in}{2.141060in}}%
\pgfpathlineto{\pgfqpoint{13.784761in}{2.132307in}}%
\pgfpathlineto{\pgfqpoint{13.824287in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{13.863814in}{2.114648in}}%
\pgfpathlineto{\pgfqpoint{13.903340in}{2.105762in}}%
\pgfpathlineto{\pgfqpoint{13.942867in}{2.096877in}}%
\pgfpathlineto{\pgfqpoint{13.982393in}{2.087991in}}%
\pgfpathlineto{\pgfqpoint{14.021920in}{2.079105in}}%
\pgfpathlineto{\pgfqpoint{14.061446in}{2.070219in}}%
\pgfpathlineto{\pgfqpoint{14.100973in}{2.061333in}}%
\pgfpathlineto{\pgfqpoint{14.140499in}{2.052447in}}%
\pgfpathlineto{\pgfqpoint{14.180026in}{2.043561in}}%
\pgfpathlineto{\pgfqpoint{14.219552in}{2.034675in}}%
\pgfpathlineto{\pgfqpoint{14.259079in}{2.025789in}}%
\pgfpathlineto{\pgfqpoint{14.298605in}{2.016903in}}%
\pgfpathlineto{\pgfqpoint{14.338132in}{2.008017in}}%
\pgfpathlineto{\pgfqpoint{14.377658in}{1.999523in}}%
\pgfpathlineto{\pgfqpoint{14.417185in}{1.992643in}}%
\pgfpathlineto{\pgfqpoint{14.456711in}{1.985763in}}%
\pgfpathlineto{\pgfqpoint{14.496238in}{1.978882in}}%
\pgfpathlineto{\pgfqpoint{14.535764in}{1.972002in}}%
\pgfpathlineto{\pgfqpoint{14.575291in}{1.965121in}}%
\pgfpathlineto{\pgfqpoint{14.614817in}{1.958241in}}%
\pgfpathlineto{\pgfqpoint{14.654344in}{1.951361in}}%
\pgfpathlineto{\pgfqpoint{14.654344in}{4.467740in}}%
\pgfpathlineto{\pgfqpoint{14.654344in}{4.467740in}}%
\pgfpathlineto{\pgfqpoint{14.614817in}{4.441081in}}%
\pgfpathlineto{\pgfqpoint{14.575291in}{4.414421in}}%
\pgfpathlineto{\pgfqpoint{14.535764in}{4.387762in}}%
\pgfpathlineto{\pgfqpoint{14.496238in}{4.361102in}}%
\pgfpathlineto{\pgfqpoint{14.456711in}{4.334443in}}%
\pgfpathlineto{\pgfqpoint{14.417185in}{4.301846in}}%
\pgfpathlineto{\pgfqpoint{14.377658in}{4.281123in}}%
\pgfpathlineto{\pgfqpoint{14.338132in}{4.254464in}}%
\pgfpathlineto{\pgfqpoint{14.298605in}{4.227804in}}%
\pgfpathlineto{\pgfqpoint{14.259079in}{4.201145in}}%
\pgfpathlineto{\pgfqpoint{14.219552in}{4.176864in}}%
\pgfpathlineto{\pgfqpoint{14.180026in}{4.160331in}}%
\pgfpathlineto{\pgfqpoint{14.140499in}{4.133129in}}%
\pgfpathlineto{\pgfqpoint{14.100973in}{4.095126in}}%
\pgfpathlineto{\pgfqpoint{14.061446in}{4.069508in}}%
\pgfpathlineto{\pgfqpoint{14.021920in}{4.048082in}}%
\pgfpathlineto{\pgfqpoint{13.982393in}{4.026219in}}%
\pgfpathlineto{\pgfqpoint{13.942867in}{4.005608in}}%
\pgfpathlineto{\pgfqpoint{13.903340in}{3.983003in}}%
\pgfpathlineto{\pgfqpoint{13.863814in}{3.961609in}}%
\pgfpathlineto{\pgfqpoint{13.824287in}{3.941942in}}%
\pgfpathlineto{\pgfqpoint{13.784761in}{3.918571in}}%
\pgfpathlineto{\pgfqpoint{13.745234in}{3.904557in}}%
\pgfpathlineto{\pgfqpoint{13.705708in}{3.891432in}}%
\pgfpathlineto{\pgfqpoint{13.666181in}{3.878307in}}%
\pgfpathlineto{\pgfqpoint{13.626655in}{3.863680in}}%
\pgfpathlineto{\pgfqpoint{13.587128in}{3.847378in}}%
\pgfpathlineto{\pgfqpoint{13.547602in}{3.817252in}}%
\pgfpathlineto{\pgfqpoint{13.508075in}{3.793327in}}%
\pgfpathlineto{\pgfqpoint{13.468549in}{3.773145in}}%
\pgfpathlineto{\pgfqpoint{13.429022in}{3.757934in}}%
\pgfpathlineto{\pgfqpoint{13.389496in}{3.742722in}}%
\pgfpathlineto{\pgfqpoint{13.349969in}{3.727156in}}%
\pgfpathlineto{\pgfqpoint{13.310443in}{3.711743in}}%
\pgfpathlineto{\pgfqpoint{13.270916in}{3.696487in}}%
\pgfpathlineto{\pgfqpoint{13.231390in}{3.681232in}}%
\pgfpathlineto{\pgfqpoint{13.191863in}{3.665976in}}%
\pgfpathlineto{\pgfqpoint{13.152337in}{3.647107in}}%
\pgfpathlineto{\pgfqpoint{13.112810in}{3.633931in}}%
\pgfpathlineto{\pgfqpoint{13.073284in}{3.620208in}}%
\pgfpathlineto{\pgfqpoint{13.033757in}{3.604952in}}%
\pgfpathlineto{\pgfqpoint{12.994231in}{3.589696in}}%
\pgfpathlineto{\pgfqpoint{12.954704in}{3.574440in}}%
\pgfpathlineto{\pgfqpoint{12.915178in}{3.559184in}}%
\pgfpathlineto{\pgfqpoint{12.875651in}{3.543928in}}%
\pgfpathlineto{\pgfqpoint{12.836125in}{3.528673in}}%
\pgfpathlineto{\pgfqpoint{12.796598in}{3.509325in}}%
\pgfpathlineto{\pgfqpoint{12.757072in}{3.488738in}}%
\pgfpathlineto{\pgfqpoint{12.717545in}{3.468020in}}%
\pgfpathlineto{\pgfqpoint{12.678019in}{3.447375in}}%
\pgfpathlineto{\pgfqpoint{12.638492in}{3.429127in}}%
\pgfpathlineto{\pgfqpoint{12.598966in}{3.414759in}}%
\pgfpathlineto{\pgfqpoint{12.559439in}{3.400390in}}%
\pgfpathlineto{\pgfqpoint{12.519913in}{3.386022in}}%
\pgfpathlineto{\pgfqpoint{12.480386in}{3.371653in}}%
\pgfpathlineto{\pgfqpoint{12.440860in}{3.357285in}}%
\pgfpathlineto{\pgfqpoint{12.401333in}{3.342916in}}%
\pgfpathlineto{\pgfqpoint{12.361807in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{12.322280in}{3.304596in}}%
\pgfpathlineto{\pgfqpoint{12.282754in}{3.284442in}}%
\pgfpathlineto{\pgfqpoint{12.243227in}{3.264288in}}%
\pgfpathlineto{\pgfqpoint{12.203700in}{3.251134in}}%
\pgfpathlineto{\pgfqpoint{12.164174in}{3.239287in}}%
\pgfpathlineto{\pgfqpoint{12.124647in}{3.227439in}}%
\pgfpathlineto{\pgfqpoint{12.085121in}{3.215634in}}%
\pgfpathlineto{\pgfqpoint{12.045594in}{3.203940in}}%
\pgfpathlineto{\pgfqpoint{12.006068in}{3.192247in}}%
\pgfpathlineto{\pgfqpoint{11.966541in}{3.178760in}}%
\pgfpathlineto{\pgfqpoint{11.927015in}{3.162483in}}%
\pgfpathlineto{\pgfqpoint{11.887488in}{3.146324in}}%
\pgfpathlineto{\pgfqpoint{11.847962in}{3.130137in}}%
\pgfpathlineto{\pgfqpoint{11.808435in}{3.113879in}}%
\pgfpathlineto{\pgfqpoint{11.768909in}{3.097621in}}%
\pgfpathlineto{\pgfqpoint{11.729382in}{3.088233in}}%
\pgfpathlineto{\pgfqpoint{11.689856in}{3.081628in}}%
\pgfpathlineto{\pgfqpoint{11.650329in}{3.069914in}}%
\pgfpathlineto{\pgfqpoint{11.610803in}{3.055546in}}%
\pgfpathlineto{\pgfqpoint{11.571276in}{3.040484in}}%
\pgfpathlineto{\pgfqpoint{11.531750in}{3.025228in}}%
\pgfpathlineto{\pgfqpoint{11.492223in}{3.009972in}}%
\pgfpathlineto{\pgfqpoint{11.452697in}{2.998043in}}%
\pgfpathlineto{\pgfqpoint{11.413170in}{2.986837in}}%
\pgfpathlineto{\pgfqpoint{11.373644in}{2.975632in}}%
\pgfpathlineto{\pgfqpoint{11.334117in}{2.964427in}}%
\pgfpathlineto{\pgfqpoint{11.294591in}{2.953221in}}%
\pgfpathlineto{\pgfqpoint{11.255064in}{2.942016in}}%
\pgfpathlineto{\pgfqpoint{11.215538in}{2.930811in}}%
\pgfpathlineto{\pgfqpoint{11.176011in}{2.919606in}}%
\pgfpathlineto{\pgfqpoint{11.136485in}{2.908400in}}%
\pgfpathlineto{\pgfqpoint{11.096958in}{2.897195in}}%
\pgfpathlineto{\pgfqpoint{11.057432in}{2.885990in}}%
\pgfpathlineto{\pgfqpoint{11.017905in}{2.874784in}}%
\pgfpathlineto{\pgfqpoint{10.978379in}{2.867160in}}%
\pgfpathlineto{\pgfqpoint{10.938852in}{2.876531in}}%
\pgfpathlineto{\pgfqpoint{10.899326in}{2.864944in}}%
\pgfpathlineto{\pgfqpoint{10.859799in}{2.854142in}}%
\pgfpathlineto{\pgfqpoint{10.820273in}{2.848674in}}%
\pgfpathlineto{\pgfqpoint{10.780746in}{2.846679in}}%
\pgfpathlineto{\pgfqpoint{10.741220in}{2.843384in}}%
\pgfpathlineto{\pgfqpoint{10.741220in}{2.843384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.545564in}{0.620833in}}{\pgfqpoint{4.304436in}{4.030094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.741220in}{2.289206in}}%
\pgfpathlineto{\pgfqpoint{10.780746in}{2.304009in}}%
\pgfpathlineto{\pgfqpoint{10.820273in}{2.318813in}}%
\pgfpathlineto{\pgfqpoint{10.859799in}{2.333616in}}%
\pgfpathlineto{\pgfqpoint{10.899326in}{2.348419in}}%
\pgfpathlineto{\pgfqpoint{10.938852in}{2.363222in}}%
\pgfpathlineto{\pgfqpoint{10.978379in}{2.378025in}}%
\pgfpathlineto{\pgfqpoint{11.017905in}{2.392828in}}%
\pgfpathlineto{\pgfqpoint{11.057432in}{2.407631in}}%
\pgfpathlineto{\pgfqpoint{11.096958in}{2.422435in}}%
\pgfpathlineto{\pgfqpoint{11.136485in}{2.437238in}}%
\pgfpathlineto{\pgfqpoint{11.176011in}{2.452041in}}%
\pgfpathlineto{\pgfqpoint{11.215538in}{2.466844in}}%
\pgfpathlineto{\pgfqpoint{11.255064in}{2.481647in}}%
\pgfpathlineto{\pgfqpoint{11.294591in}{2.496450in}}%
\pgfpathlineto{\pgfqpoint{11.334117in}{2.511253in}}%
\pgfpathlineto{\pgfqpoint{11.373644in}{2.526057in}}%
\pgfpathlineto{\pgfqpoint{11.413170in}{2.540860in}}%
\pgfpathlineto{\pgfqpoint{11.452697in}{2.555663in}}%
\pgfpathlineto{\pgfqpoint{11.492223in}{2.570466in}}%
\pgfpathlineto{\pgfqpoint{11.531750in}{2.585269in}}%
\pgfpathlineto{\pgfqpoint{11.571276in}{2.600072in}}%
\pgfpathlineto{\pgfqpoint{11.610803in}{2.614875in}}%
\pgfpathlineto{\pgfqpoint{11.650329in}{2.629679in}}%
\pgfpathlineto{\pgfqpoint{11.689856in}{2.644482in}}%
\pgfpathlineto{\pgfqpoint{11.729382in}{2.659285in}}%
\pgfpathlineto{\pgfqpoint{11.768909in}{2.674088in}}%
\pgfpathlineto{\pgfqpoint{11.808435in}{2.688891in}}%
\pgfpathlineto{\pgfqpoint{11.847962in}{2.703694in}}%
\pgfpathlineto{\pgfqpoint{11.887488in}{2.718497in}}%
\pgfpathlineto{\pgfqpoint{11.927015in}{2.733301in}}%
\pgfpathlineto{\pgfqpoint{11.966541in}{2.748104in}}%
\pgfpathlineto{\pgfqpoint{12.006068in}{2.762907in}}%
\pgfpathlineto{\pgfqpoint{12.045594in}{2.777710in}}%
\pgfpathlineto{\pgfqpoint{12.085121in}{2.792513in}}%
\pgfpathlineto{\pgfqpoint{12.124647in}{2.807316in}}%
\pgfpathlineto{\pgfqpoint{12.164174in}{2.822119in}}%
\pgfpathlineto{\pgfqpoint{12.203700in}{2.836923in}}%
\pgfpathlineto{\pgfqpoint{12.243227in}{2.851726in}}%
\pgfpathlineto{\pgfqpoint{12.282754in}{2.866529in}}%
\pgfpathlineto{\pgfqpoint{12.322280in}{2.881332in}}%
\pgfpathlineto{\pgfqpoint{12.361807in}{2.896135in}}%
\pgfpathlineto{\pgfqpoint{12.401333in}{2.910938in}}%
\pgfpathlineto{\pgfqpoint{12.440860in}{2.925741in}}%
\pgfpathlineto{\pgfqpoint{12.480386in}{2.940545in}}%
\pgfpathlineto{\pgfqpoint{12.519913in}{2.955348in}}%
\pgfpathlineto{\pgfqpoint{12.559439in}{2.970151in}}%
\pgfpathlineto{\pgfqpoint{12.598966in}{2.984954in}}%
\pgfpathlineto{\pgfqpoint{12.638492in}{2.999757in}}%
\pgfpathlineto{\pgfqpoint{12.678019in}{3.014560in}}%
\pgfpathlineto{\pgfqpoint{12.717545in}{3.029363in}}%
\pgfpathlineto{\pgfqpoint{12.757072in}{3.044167in}}%
\pgfpathlineto{\pgfqpoint{12.796598in}{3.058970in}}%
\pgfpathlineto{\pgfqpoint{12.836125in}{3.073773in}}%
\pgfpathlineto{\pgfqpoint{12.875651in}{3.088576in}}%
\pgfpathlineto{\pgfqpoint{12.915178in}{3.103379in}}%
\pgfpathlineto{\pgfqpoint{12.954704in}{3.118182in}}%
\pgfpathlineto{\pgfqpoint{12.994231in}{3.132985in}}%
\pgfpathlineto{\pgfqpoint{13.033757in}{3.147789in}}%
\pgfpathlineto{\pgfqpoint{13.073284in}{3.162592in}}%
\pgfpathlineto{\pgfqpoint{13.112810in}{3.177395in}}%
\pgfpathlineto{\pgfqpoint{13.152337in}{3.192198in}}%
\pgfpathlineto{\pgfqpoint{13.191863in}{3.207001in}}%
\pgfpathlineto{\pgfqpoint{13.231390in}{3.221804in}}%
\pgfpathlineto{\pgfqpoint{13.270916in}{3.236607in}}%
\pgfpathlineto{\pgfqpoint{13.310443in}{3.251410in}}%
\pgfpathlineto{\pgfqpoint{13.349969in}{3.266214in}}%
\pgfpathlineto{\pgfqpoint{13.389496in}{3.281017in}}%
\pgfpathlineto{\pgfqpoint{13.429022in}{3.295820in}}%
\pgfpathlineto{\pgfqpoint{13.468549in}{3.310623in}}%
\pgfpathlineto{\pgfqpoint{13.508075in}{3.325426in}}%
\pgfpathlineto{\pgfqpoint{13.547602in}{3.340229in}}%
\pgfpathlineto{\pgfqpoint{13.587128in}{3.355032in}}%
\pgfpathlineto{\pgfqpoint{13.626655in}{3.369836in}}%
\pgfpathlineto{\pgfqpoint{13.666181in}{3.384639in}}%
\pgfpathlineto{\pgfqpoint{13.705708in}{3.399442in}}%
\pgfpathlineto{\pgfqpoint{13.745234in}{3.414245in}}%
\pgfpathlineto{\pgfqpoint{13.784761in}{3.429048in}}%
\pgfpathlineto{\pgfqpoint{13.824287in}{3.443851in}}%
\pgfpathlineto{\pgfqpoint{13.863814in}{3.458654in}}%
\pgfpathlineto{\pgfqpoint{13.903340in}{3.473458in}}%
\pgfpathlineto{\pgfqpoint{13.942867in}{3.488261in}}%
\pgfpathlineto{\pgfqpoint{13.982393in}{3.503064in}}%
\pgfpathlineto{\pgfqpoint{14.021920in}{3.517867in}}%
\pgfpathlineto{\pgfqpoint{14.061446in}{3.532670in}}%
\pgfpathlineto{\pgfqpoint{14.100973in}{3.547473in}}%
\pgfpathlineto{\pgfqpoint{14.140499in}{3.562276in}}%
\pgfpathlineto{\pgfqpoint{14.180026in}{3.577080in}}%
\pgfpathlineto{\pgfqpoint{14.219552in}{3.591883in}}%
\pgfpathlineto{\pgfqpoint{14.259079in}{3.606686in}}%
\pgfpathlineto{\pgfqpoint{14.298605in}{3.621489in}}%
\pgfpathlineto{\pgfqpoint{14.338132in}{3.636292in}}%
\pgfpathlineto{\pgfqpoint{14.377658in}{3.651095in}}%
\pgfpathlineto{\pgfqpoint{14.417185in}{3.665898in}}%
\pgfpathlineto{\pgfqpoint{14.456711in}{3.680702in}}%
\pgfpathlineto{\pgfqpoint{14.496238in}{3.695505in}}%
\pgfpathlineto{\pgfqpoint{14.535764in}{3.710308in}}%
\pgfpathlineto{\pgfqpoint{14.575291in}{3.725111in}}%
\pgfpathlineto{\pgfqpoint{14.614817in}{3.739914in}}%
\pgfpathlineto{\pgfqpoint{14.654344in}{3.754717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.545564in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{10.545564in}{4.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.545564in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.697782in,y=4.734260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont label = L}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/fleet_rmse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.689410in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.689410in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.689410in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.793106in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.793106in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{0.561689in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{0.561689in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006435in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.006435in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.006435in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730425in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.730425in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730425in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454414in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.454414in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454414in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178404in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.178404in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.178404in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902393in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.902393in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902393in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626383in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.626383in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626383in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677398in,y=0.298148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont rmse}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.793106in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=0.568026in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{1.515895in}}%
\pgfpathlineto{\pgfqpoint{4.793106in}{1.515895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=1.463088in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{2.410956in}}%
\pgfpathlineto{\pgfqpoint{4.793106in}{2.410956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=2.358150in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{3.306018in}}%
\pgfpathlineto{\pgfqpoint{4.793106in}{3.306018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=3.253212in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{4.201080in}}%
\pgfpathlineto{\pgfqpoint{4.793106in}{4.201080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=4.148273in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298148in,y=2.735416in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754026in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{1.963425in}}%
\pgfpathlineto{\pgfqpoint{0.754026in}{1.963425in}}%
\pgfpathlineto{\pgfqpoint{0.754026in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946363in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.138701in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.138701in}{1.515895in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{1.515895in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138701in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.331038in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.331038in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.138701in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.138701in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331038in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.523375in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.523375in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.331038in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.331038in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523375in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.715712in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.715712in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.523375in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.523375in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715712in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.908049in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.908049in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{1.715712in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{1.715712in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908049in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.100386in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.100386in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.908049in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.908049in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100386in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.292723in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.292723in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.100386in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.100386in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292723in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.485060in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.485060in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.292723in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.292723in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485060in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.677398in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.677398in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.485060in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.485060in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677398in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.869735in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.869735in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.677398in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.677398in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869735in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.869735in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.869735in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062072in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.254409in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.254409in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254409in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.446746in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.446746in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.254409in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.254409in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446746in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.639083in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.639083in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.446746in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.446746in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639083in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.831420in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.831420in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.639083in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.639083in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831420in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.023757in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.023757in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.831420in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.831420in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023757in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.216095in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.216095in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.023757in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.023757in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216095in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.408432in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.408432in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.216095in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.216095in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408432in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.600769in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.600769in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.408432in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.408432in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754026in}{1.963425in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{1.963425in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{1.963425in}}%
\pgfpathlineto{\pgfqpoint{0.754026in}{1.963425in}}%
\pgfpathlineto{\pgfqpoint{0.754026in}{1.963425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946363in}{1.515895in}}%
\pgfpathlineto{\pgfqpoint{1.138701in}{1.515895in}}%
\pgfpathlineto{\pgfqpoint{1.138701in}{1.963425in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{1.963425in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{1.515895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138701in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.331038in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.331038in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{1.138701in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{1.138701in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331038in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.523375in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.523375in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.331038in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.331038in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523375in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.715712in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.715712in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.523375in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.523375in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715712in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{1.908049in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{1.908049in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{1.715712in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{1.715712in}{1.068364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908049in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.100386in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.100386in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{1.908049in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{1.908049in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100386in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.292723in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.292723in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.100386in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.100386in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292723in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.485060in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.485060in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.292723in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.292723in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485060in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.677398in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.677398in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.485060in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.485060in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677398in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.869735in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.869735in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.677398in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.677398in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869735in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{2.869735in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{2.869735in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062072in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.254409in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.254409in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254409in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.446746in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.446746in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.254409in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.254409in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446746in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.639083in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.639083in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{3.446746in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{3.446746in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639083in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.831420in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.831420in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.639083in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.639083in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831420in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.023757in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.023757in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.831420in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.831420in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023757in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.216095in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.216095in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.023757in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.023757in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216095in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.408432in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.408432in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.216095in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.216095in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408432in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.600769in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.600769in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{4.408432in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{4.408432in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754026in}{1.963425in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{1.963425in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{4.648611in}}%
\pgfpathlineto{\pgfqpoint{0.754026in}{4.648611in}}%
\pgfpathlineto{\pgfqpoint{0.754026in}{1.963425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946363in}{1.963425in}}%
\pgfpathlineto{\pgfqpoint{1.138701in}{1.963425in}}%
\pgfpathlineto{\pgfqpoint{1.138701in}{4.201080in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{4.201080in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{1.963425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138701in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{1.331038in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{1.331038in}{1.963425in}}%
\pgfpathlineto{\pgfqpoint{1.138701in}{1.963425in}}%
\pgfpathlineto{\pgfqpoint{1.138701in}{1.068364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331038in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.523375in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.523375in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.331038in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.331038in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523375in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.715712in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.715712in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.523375in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.523375in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715712in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{1.908049in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{1.908049in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{1.715712in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{1.715712in}{1.068364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908049in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{2.100386in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{2.100386in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{1.908049in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{1.908049in}{1.068364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100386in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.292723in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.292723in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.100386in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.100386in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292723in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.485060in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.485060in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.292723in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.292723in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485060in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.677398in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.677398in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.485060in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.485060in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677398in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.869735in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.869735in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.677398in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.677398in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869735in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{2.869735in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{2.869735in}{1.068364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062072in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.254409in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.254409in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254409in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.446746in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.446746in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.254409in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.254409in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446746in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{3.639083in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{3.639083in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{3.446746in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{3.446746in}{1.068364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639083in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.831420in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.831420in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.639083in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.639083in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831420in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.023757in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.023757in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.831420in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.831420in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023757in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.216095in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.216095in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.023757in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.023757in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216095in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.408432in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.408432in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.216095in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.216095in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561689in}{0.620833in}}{\pgfqpoint{4.231417in}{4.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408432in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{4.600769in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{4.600769in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{4.408432in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{4.408432in}{1.068364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.561689in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561689in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.793106in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.098324in,y=2.777691in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984722in}{2.561951in}}%
\pgfpathlineto{\pgfqpoint{5.290278in}{2.561951in}}%
\pgfpathlineto{\pgfqpoint{5.290278in}{2.668895in}}%
\pgfpathlineto{\pgfqpoint{4.984722in}{2.668895in}}%
\pgfpathlineto{\pgfqpoint{4.984722in}{2.561951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412500in,y=2.561951in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984722in}{2.349045in}}%
\pgfpathlineto{\pgfqpoint{5.290278in}{2.349045in}}%
\pgfpathlineto{\pgfqpoint{5.290278in}{2.455990in}}%
\pgfpathlineto{\pgfqpoint{4.984722in}{2.455990in}}%
\pgfpathlineto{\pgfqpoint{4.984722in}{2.349045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412500in,y=2.349045in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont H}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984722in}{2.136140in}}%
\pgfpathlineto{\pgfqpoint{5.290278in}{2.136140in}}%
\pgfpathlineto{\pgfqpoint{5.290278in}{2.243085in}}%
\pgfpathlineto{\pgfqpoint{4.984722in}{2.243085in}}%
\pgfpathlineto{\pgfqpoint{4.984722in}{2.136140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412500in,y=2.136140in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont L}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/high-shade-example.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656250in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{5.755822in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{5.755822in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.656250in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.656250in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{5.099572in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888049in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.888049in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888049in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{5.099572in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695710in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.695710in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695710in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{5.099572in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503371in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.503371in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503371in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{5.099572in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311032in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.311032in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311032in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{5.099572in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118693in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.118693in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{5.099572in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926354in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.926354in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.926354in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{5.099572in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734015in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{5.734015in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.734015in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.206036in,y=0.298148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{5.099572in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656250in}{0.767613in}}%
\pgfpathlineto{\pgfqpoint{5.755822in}{0.767613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448264in, y=0.714806in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{5.099572in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656250in}{1.302154in}}%
\pgfpathlineto{\pgfqpoint{5.755822in}{1.302154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448264in, y=1.249347in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{5.099572in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656250in}{1.836695in}}%
\pgfpathlineto{\pgfqpoint{5.755822in}{1.836695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448264in, y=1.783888in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{5.099572in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656250in}{2.371236in}}%
\pgfpathlineto{\pgfqpoint{5.755822in}{2.371236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448264in, y=2.318429in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{5.099572in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656250in}{2.905776in}}%
\pgfpathlineto{\pgfqpoint{5.755822in}{2.905776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448264in, y=2.852970in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{5.099572in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656250in}{3.440317in}}%
\pgfpathlineto{\pgfqpoint{5.755822in}{3.440317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372222in, y=3.387511in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316667in,y=2.235416in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont power [kW]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{5.099572in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888049in}{0.767613in}}%
\pgfpathlineto{\pgfqpoint{1.889548in}{0.767613in}}%
\pgfpathlineto{\pgfqpoint{1.905702in}{0.780870in}}%
\pgfpathlineto{\pgfqpoint{1.921855in}{0.799365in}}%
\pgfpathlineto{\pgfqpoint{1.970315in}{0.821495in}}%
\pgfpathlineto{\pgfqpoint{2.002621in}{0.833361in}}%
\pgfpathlineto{\pgfqpoint{2.034927in}{0.855866in}}%
\pgfpathlineto{\pgfqpoint{2.051081in}{0.869416in}}%
\pgfpathlineto{\pgfqpoint{2.067234in}{0.878904in}}%
\pgfpathlineto{\pgfqpoint{2.083387in}{0.896838in}}%
\pgfpathlineto{\pgfqpoint{2.099540in}{0.908438in}}%
\pgfpathlineto{\pgfqpoint{2.115694in}{0.923351in}}%
\pgfpathlineto{\pgfqpoint{2.131847in}{0.931343in}}%
\pgfpathlineto{\pgfqpoint{2.180306in}{0.981055in}}%
\pgfpathlineto{\pgfqpoint{2.196460in}{0.992441in}}%
\pgfpathlineto{\pgfqpoint{2.212613in}{1.012780in}}%
\pgfpathlineto{\pgfqpoint{2.244919in}{1.058483in}}%
\pgfpathlineto{\pgfqpoint{2.261073in}{1.088070in}}%
\pgfpathlineto{\pgfqpoint{2.277226in}{1.111724in}}%
\pgfpathlineto{\pgfqpoint{2.293379in}{1.154086in}}%
\pgfpathlineto{\pgfqpoint{2.309532in}{1.202890in}}%
\pgfpathlineto{\pgfqpoint{2.325685in}{1.227078in}}%
\pgfpathlineto{\pgfqpoint{2.341839in}{1.224485in}}%
\pgfpathlineto{\pgfqpoint{2.357992in}{1.237314in}}%
\pgfpathlineto{\pgfqpoint{2.374145in}{1.229590in}}%
\pgfpathlineto{\pgfqpoint{2.390298in}{1.149783in}}%
\pgfpathlineto{\pgfqpoint{2.406452in}{1.108409in}}%
\pgfpathlineto{\pgfqpoint{2.422605in}{1.109559in}}%
\pgfpathlineto{\pgfqpoint{2.438758in}{1.143368in}}%
\pgfpathlineto{\pgfqpoint{2.454911in}{1.182924in}}%
\pgfpathlineto{\pgfqpoint{2.471064in}{1.253110in}}%
\pgfpathlineto{\pgfqpoint{2.487218in}{1.262143in}}%
\pgfpathlineto{\pgfqpoint{2.503371in}{1.288951in}}%
\pgfpathlineto{\pgfqpoint{2.519524in}{1.320676in}}%
\pgfpathlineto{\pgfqpoint{2.535677in}{1.363492in}}%
\pgfpathlineto{\pgfqpoint{2.551831in}{1.446239in}}%
\pgfpathlineto{\pgfqpoint{2.567984in}{1.559722in}}%
\pgfpathlineto{\pgfqpoint{2.616443in}{1.690177in}}%
\pgfpathlineto{\pgfqpoint{2.632597in}{1.760148in}}%
\pgfpathlineto{\pgfqpoint{2.648750in}{1.821407in}}%
\pgfpathlineto{\pgfqpoint{2.697210in}{1.979711in}}%
\pgfpathlineto{\pgfqpoint{2.745669in}{2.123850in}}%
\pgfpathlineto{\pgfqpoint{2.761822in}{2.161642in}}%
\pgfpathlineto{\pgfqpoint{2.777976in}{2.221805in}}%
\pgfpathlineto{\pgfqpoint{2.794129in}{2.260532in}}%
\pgfpathlineto{\pgfqpoint{2.810282in}{2.358834in}}%
\pgfpathlineto{\pgfqpoint{2.826435in}{2.489129in}}%
\pgfpathlineto{\pgfqpoint{2.842588in}{2.560276in}}%
\pgfpathlineto{\pgfqpoint{2.858742in}{2.596625in}}%
\pgfpathlineto{\pgfqpoint{2.874895in}{2.626238in}}%
\pgfpathlineto{\pgfqpoint{2.907201in}{2.702517in}}%
\pgfpathlineto{\pgfqpoint{2.939508in}{2.771981in}}%
\pgfpathlineto{\pgfqpoint{2.955661in}{2.792694in}}%
\pgfpathlineto{\pgfqpoint{2.971814in}{2.823885in}}%
\pgfpathlineto{\pgfqpoint{3.004121in}{2.869962in}}%
\pgfpathlineto{\pgfqpoint{3.020274in}{2.902329in}}%
\pgfpathlineto{\pgfqpoint{3.052580in}{2.956264in}}%
\pgfpathlineto{\pgfqpoint{3.068734in}{2.969039in}}%
\pgfpathlineto{\pgfqpoint{3.084887in}{3.004747in}}%
\pgfpathlineto{\pgfqpoint{3.101040in}{3.029870in}}%
\pgfpathlineto{\pgfqpoint{3.117193in}{3.051145in}}%
\pgfpathlineto{\pgfqpoint{3.133346in}{3.066566in}}%
\pgfpathlineto{\pgfqpoint{3.149500in}{3.088723in}}%
\pgfpathlineto{\pgfqpoint{3.165653in}{3.101632in}}%
\pgfpathlineto{\pgfqpoint{3.181806in}{3.107967in}}%
\pgfpathlineto{\pgfqpoint{3.197959in}{3.120074in}}%
\pgfpathlineto{\pgfqpoint{3.214113in}{3.123468in}}%
\pgfpathlineto{\pgfqpoint{3.230266in}{3.139905in}}%
\pgfpathlineto{\pgfqpoint{3.246419in}{3.138596in}}%
\pgfpathlineto{\pgfqpoint{3.262572in}{3.090327in}}%
\pgfpathlineto{\pgfqpoint{3.278725in}{3.058896in}}%
\pgfpathlineto{\pgfqpoint{3.294879in}{3.000818in}}%
\pgfpathlineto{\pgfqpoint{3.311032in}{2.923176in}}%
\pgfpathlineto{\pgfqpoint{3.327185in}{2.982029in}}%
\pgfpathlineto{\pgfqpoint{3.343338in}{3.020756in}}%
\pgfpathlineto{\pgfqpoint{3.359492in}{3.063573in}}%
\pgfpathlineto{\pgfqpoint{3.391798in}{3.084580in}}%
\pgfpathlineto{\pgfqpoint{3.407951in}{3.133945in}}%
\pgfpathlineto{\pgfqpoint{3.424104in}{3.153803in}}%
\pgfpathlineto{\pgfqpoint{3.440258in}{3.216719in}}%
\pgfpathlineto{\pgfqpoint{3.472564in}{3.236256in}}%
\pgfpathlineto{\pgfqpoint{3.488717in}{3.234733in}}%
\pgfpathlineto{\pgfqpoint{3.504871in}{3.223962in}}%
\pgfpathlineto{\pgfqpoint{3.521024in}{3.220514in}}%
\pgfpathlineto{\pgfqpoint{3.537177in}{3.213779in}}%
\pgfpathlineto{\pgfqpoint{3.553330in}{3.200576in}}%
\pgfpathlineto{\pgfqpoint{3.601790in}{3.180530in}}%
\pgfpathlineto{\pgfqpoint{3.634096in}{3.163051in}}%
\pgfpathlineto{\pgfqpoint{3.650249in}{3.142204in}}%
\pgfpathlineto{\pgfqpoint{3.666403in}{3.128894in}}%
\pgfpathlineto{\pgfqpoint{3.682556in}{3.113018in}}%
\pgfpathlineto{\pgfqpoint{3.698709in}{3.094523in}}%
\pgfpathlineto{\pgfqpoint{3.731016in}{3.052107in}}%
\pgfpathlineto{\pgfqpoint{3.747169in}{3.032222in}}%
\pgfpathlineto{\pgfqpoint{3.763322in}{3.017095in}}%
\pgfpathlineto{\pgfqpoint{3.779475in}{2.996782in}}%
\pgfpathlineto{\pgfqpoint{3.795628in}{2.970750in}}%
\pgfpathlineto{\pgfqpoint{3.876395in}{2.824981in}}%
\pgfpathlineto{\pgfqpoint{3.892548in}{2.787536in}}%
\pgfpathlineto{\pgfqpoint{3.957161in}{2.660342in}}%
\pgfpathlineto{\pgfqpoint{3.973314in}{2.618167in}}%
\pgfpathlineto{\pgfqpoint{4.005620in}{2.539242in}}%
\pgfpathlineto{\pgfqpoint{4.021774in}{2.492068in}}%
\pgfpathlineto{\pgfqpoint{4.037927in}{2.451684in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{2.203122in}}%
\pgfpathlineto{\pgfqpoint{4.134846in}{2.113614in}}%
\pgfpathlineto{\pgfqpoint{4.183306in}{1.896376in}}%
\pgfpathlineto{\pgfqpoint{4.199459in}{1.789815in}}%
\pgfpathlineto{\pgfqpoint{4.264072in}{1.525138in}}%
\pgfpathlineto{\pgfqpoint{4.280225in}{1.448003in}}%
\pgfpathlineto{\pgfqpoint{4.296378in}{1.386184in}}%
\pgfpathlineto{\pgfqpoint{4.328685in}{1.207086in}}%
\pgfpathlineto{\pgfqpoint{4.360991in}{1.109986in}}%
\pgfpathlineto{\pgfqpoint{4.393298in}{1.005083in}}%
\pgfpathlineto{\pgfqpoint{4.409451in}{0.959540in}}%
\pgfpathlineto{\pgfqpoint{4.441757in}{0.898602in}}%
\pgfpathlineto{\pgfqpoint{4.457911in}{0.869603in}}%
\pgfpathlineto{\pgfqpoint{4.474064in}{0.837371in}}%
\pgfpathlineto{\pgfqpoint{4.490217in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{4.506370in}{0.794420in}}%
\pgfpathlineto{\pgfqpoint{4.522523in}{0.783462in}}%
\pgfpathlineto{\pgfqpoint{4.538677in}{0.770633in}}%
\pgfpathlineto{\pgfqpoint{4.554830in}{0.767613in}}%
\pgfpathlineto{\pgfqpoint{5.524023in}{0.767613in}}%
\pgfpathlineto{\pgfqpoint{5.524023in}{0.767613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{5.099572in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888049in}{0.767613in}}%
\pgfpathlineto{\pgfqpoint{1.857242in}{0.767613in}}%
\pgfpathlineto{\pgfqpoint{1.873395in}{0.838198in}}%
\pgfpathlineto{\pgfqpoint{1.889548in}{0.825777in}}%
\pgfpathlineto{\pgfqpoint{1.905702in}{0.819355in}}%
\pgfpathlineto{\pgfqpoint{1.921855in}{0.823965in}}%
\pgfpathlineto{\pgfqpoint{1.970315in}{0.847930in}}%
\pgfpathlineto{\pgfqpoint{2.002621in}{0.859518in}}%
\pgfpathlineto{\pgfqpoint{2.034927in}{0.867590in}}%
\pgfpathlineto{\pgfqpoint{2.083387in}{0.876362in}}%
\pgfpathlineto{\pgfqpoint{2.099540in}{0.889128in}}%
\pgfpathlineto{\pgfqpoint{2.115694in}{0.907439in}}%
\pgfpathlineto{\pgfqpoint{2.131847in}{0.931234in}}%
\pgfpathlineto{\pgfqpoint{2.148000in}{0.960351in}}%
\pgfpathlineto{\pgfqpoint{2.164153in}{0.994543in}}%
\pgfpathlineto{\pgfqpoint{2.180306in}{1.033499in}}%
\pgfpathlineto{\pgfqpoint{2.212613in}{1.124230in}}%
\pgfpathlineto{\pgfqpoint{2.244919in}{1.229343in}}%
\pgfpathlineto{\pgfqpoint{2.277226in}{1.345484in}}%
\pgfpathlineto{\pgfqpoint{2.325685in}{1.533355in}}%
\pgfpathlineto{\pgfqpoint{2.487218in}{2.177886in}}%
\pgfpathlineto{\pgfqpoint{2.535677in}{2.356397in}}%
\pgfpathlineto{\pgfqpoint{2.584137in}{2.523601in}}%
\pgfpathlineto{\pgfqpoint{2.632597in}{2.678918in}}%
\pgfpathlineto{\pgfqpoint{2.681056in}{2.822412in}}%
\pgfpathlineto{\pgfqpoint{2.729516in}{2.954460in}}%
\pgfpathlineto{\pgfqpoint{2.777976in}{3.075498in}}%
\pgfpathlineto{\pgfqpoint{2.826435in}{3.185850in}}%
\pgfpathlineto{\pgfqpoint{2.874895in}{3.285645in}}%
\pgfpathlineto{\pgfqpoint{2.907201in}{3.346278in}}%
\pgfpathlineto{\pgfqpoint{2.939508in}{3.402121in}}%
\pgfpathlineto{\pgfqpoint{2.971814in}{3.453091in}}%
\pgfpathlineto{\pgfqpoint{3.004121in}{3.499104in}}%
\pgfpathlineto{\pgfqpoint{3.036427in}{3.540092in}}%
\pgfpathlineto{\pgfqpoint{3.068734in}{3.576028in}}%
\pgfpathlineto{\pgfqpoint{3.101040in}{3.606944in}}%
\pgfpathlineto{\pgfqpoint{3.133346in}{3.632947in}}%
\pgfpathlineto{\pgfqpoint{3.165653in}{3.654239in}}%
\pgfpathlineto{\pgfqpoint{3.197959in}{3.671116in}}%
\pgfpathlineto{\pgfqpoint{3.230266in}{3.683964in}}%
\pgfpathlineto{\pgfqpoint{3.262572in}{3.693222in}}%
\pgfpathlineto{\pgfqpoint{3.294879in}{3.699320in}}%
\pgfpathlineto{\pgfqpoint{3.327185in}{3.702590in}}%
\pgfpathlineto{\pgfqpoint{3.359492in}{3.703184in}}%
\pgfpathlineto{\pgfqpoint{3.391798in}{3.701097in}}%
\pgfpathlineto{\pgfqpoint{3.424104in}{3.696296in}}%
\pgfpathlineto{\pgfqpoint{3.456411in}{3.688779in}}%
\pgfpathlineto{\pgfqpoint{3.488717in}{3.678473in}}%
\pgfpathlineto{\pgfqpoint{3.521024in}{3.665122in}}%
\pgfpathlineto{\pgfqpoint{3.553330in}{3.648320in}}%
\pgfpathlineto{\pgfqpoint{3.585637in}{3.627596in}}%
\pgfpathlineto{\pgfqpoint{3.617943in}{3.602500in}}%
\pgfpathlineto{\pgfqpoint{3.650249in}{3.572654in}}%
\pgfpathlineto{\pgfqpoint{3.682556in}{3.537775in}}%
\pgfpathlineto{\pgfqpoint{3.714862in}{3.497676in}}%
\pgfpathlineto{\pgfqpoint{3.747169in}{3.452259in}}%
\pgfpathlineto{\pgfqpoint{3.779475in}{3.401495in}}%
\pgfpathlineto{\pgfqpoint{3.811782in}{3.345407in}}%
\pgfpathlineto{\pgfqpoint{3.844088in}{3.284046in}}%
\pgfpathlineto{\pgfqpoint{3.876395in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{3.908701in}{3.145748in}}%
\pgfpathlineto{\pgfqpoint{3.957161in}{3.028543in}}%
\pgfpathlineto{\pgfqpoint{4.005620in}{2.900132in}}%
\pgfpathlineto{\pgfqpoint{4.054080in}{2.759484in}}%
\pgfpathlineto{\pgfqpoint{4.102540in}{2.606597in}}%
\pgfpathlineto{\pgfqpoint{4.150999in}{2.441024in}}%
\pgfpathlineto{\pgfqpoint{4.199459in}{2.262456in}}%
\pgfpathlineto{\pgfqpoint{4.247919in}{2.070949in}}%
\pgfpathlineto{\pgfqpoint{4.296378in}{1.867160in}}%
\pgfpathlineto{\pgfqpoint{4.360991in}{1.578856in}}%
\pgfpathlineto{\pgfqpoint{4.490217in}{0.988097in}}%
\pgfpathlineto{\pgfqpoint{4.506370in}{0.938414in}}%
\pgfpathlineto{\pgfqpoint{4.522523in}{0.912440in}}%
\pgfpathlineto{\pgfqpoint{4.538677in}{0.869776in}}%
\pgfpathlineto{\pgfqpoint{4.554830in}{0.767613in}}%
\pgfpathlineto{\pgfqpoint{5.524023in}{0.767613in}}%
\pgfpathlineto{\pgfqpoint{5.524023in}{0.767613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{5.099572in}{3.229167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888049in}{0.767613in}}%
\pgfpathlineto{\pgfqpoint{1.905702in}{0.767613in}}%
\pgfpathlineto{\pgfqpoint{1.921855in}{0.778125in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{0.809384in}}%
\pgfpathlineto{\pgfqpoint{2.018774in}{0.831304in}}%
\pgfpathlineto{\pgfqpoint{2.051081in}{0.861078in}}%
\pgfpathlineto{\pgfqpoint{2.083387in}{0.899618in}}%
\pgfpathlineto{\pgfqpoint{2.115694in}{0.947022in}}%
\pgfpathlineto{\pgfqpoint{2.148000in}{1.003498in}}%
\pgfpathlineto{\pgfqpoint{2.180306in}{1.069523in}}%
\pgfpathlineto{\pgfqpoint{2.212613in}{1.144898in}}%
\pgfpathlineto{\pgfqpoint{2.244919in}{1.228253in}}%
\pgfpathlineto{\pgfqpoint{2.277226in}{1.318805in}}%
\pgfpathlineto{\pgfqpoint{2.325685in}{1.466949in}}%
\pgfpathlineto{\pgfqpoint{2.406452in}{1.730443in}}%
\pgfpathlineto{\pgfqpoint{2.487218in}{1.991375in}}%
\pgfpathlineto{\pgfqpoint{2.535677in}{2.139596in}}%
\pgfpathlineto{\pgfqpoint{2.584137in}{2.279117in}}%
\pgfpathlineto{\pgfqpoint{2.632597in}{2.409246in}}%
\pgfpathlineto{\pgfqpoint{2.681056in}{2.529730in}}%
\pgfpathlineto{\pgfqpoint{2.729516in}{2.640458in}}%
\pgfpathlineto{\pgfqpoint{2.777976in}{2.741511in}}%
\pgfpathlineto{\pgfqpoint{2.810282in}{2.803464in}}%
\pgfpathlineto{\pgfqpoint{2.842588in}{2.861031in}}%
\pgfpathlineto{\pgfqpoint{2.874895in}{2.914113in}}%
\pgfpathlineto{\pgfqpoint{2.907201in}{2.962633in}}%
\pgfpathlineto{\pgfqpoint{2.939508in}{3.006486in}}%
\pgfpathlineto{\pgfqpoint{2.971814in}{3.045857in}}%
\pgfpathlineto{\pgfqpoint{3.004121in}{3.081020in}}%
\pgfpathlineto{\pgfqpoint{3.036427in}{3.111875in}}%
\pgfpathlineto{\pgfqpoint{3.068734in}{3.138445in}}%
\pgfpathlineto{\pgfqpoint{3.101040in}{3.160984in}}%
\pgfpathlineto{\pgfqpoint{3.133346in}{3.179845in}}%
\pgfpathlineto{\pgfqpoint{3.165653in}{3.195284in}}%
\pgfpathlineto{\pgfqpoint{3.197959in}{3.207603in}}%
\pgfpathlineto{\pgfqpoint{3.230266in}{3.216978in}}%
\pgfpathlineto{\pgfqpoint{3.262572in}{3.223545in}}%
\pgfpathlineto{\pgfqpoint{3.294879in}{3.227812in}}%
\pgfpathlineto{\pgfqpoint{3.327185in}{3.229829in}}%
\pgfpathlineto{\pgfqpoint{3.359492in}{3.229338in}}%
\pgfpathlineto{\pgfqpoint{3.391798in}{3.226176in}}%
\pgfpathlineto{\pgfqpoint{3.424104in}{3.220444in}}%
\pgfpathlineto{\pgfqpoint{3.456411in}{3.212014in}}%
\pgfpathlineto{\pgfqpoint{3.488717in}{3.200187in}}%
\pgfpathlineto{\pgfqpoint{3.521024in}{3.184933in}}%
\pgfpathlineto{\pgfqpoint{3.553330in}{3.166208in}}%
\pgfpathlineto{\pgfqpoint{3.585637in}{3.143720in}}%
\pgfpathlineto{\pgfqpoint{3.617943in}{3.117248in}}%
\pgfpathlineto{\pgfqpoint{3.650249in}{3.086641in}}%
\pgfpathlineto{\pgfqpoint{3.682556in}{3.051775in}}%
\pgfpathlineto{\pgfqpoint{3.714862in}{3.012657in}}%
\pgfpathlineto{\pgfqpoint{3.747169in}{2.969330in}}%
\pgfpathlineto{\pgfqpoint{3.779475in}{2.921817in}}%
\pgfpathlineto{\pgfqpoint{3.811782in}{2.870129in}}%
\pgfpathlineto{\pgfqpoint{3.844088in}{2.814232in}}%
\pgfpathlineto{\pgfqpoint{3.876395in}{2.754027in}}%
\pgfpathlineto{\pgfqpoint{3.908701in}{2.689334in}}%
\pgfpathlineto{\pgfqpoint{3.941007in}{2.619787in}}%
\pgfpathlineto{\pgfqpoint{3.973314in}{2.545074in}}%
\pgfpathlineto{\pgfqpoint{4.005620in}{2.464738in}}%
\pgfpathlineto{\pgfqpoint{4.037927in}{2.378229in}}%
\pgfpathlineto{\pgfqpoint{4.070233in}{2.284950in}}%
\pgfpathlineto{\pgfqpoint{4.102540in}{2.184343in}}%
\pgfpathlineto{\pgfqpoint{4.134846in}{2.075933in}}%
\pgfpathlineto{\pgfqpoint{4.167153in}{1.959403in}}%
\pgfpathlineto{\pgfqpoint{4.215612in}{1.770650in}}%
\pgfpathlineto{\pgfqpoint{4.296378in}{1.436394in}}%
\pgfpathlineto{\pgfqpoint{4.344838in}{1.241379in}}%
\pgfpathlineto{\pgfqpoint{4.377144in}{1.122279in}}%
\pgfpathlineto{\pgfqpoint{4.409451in}{1.016778in}}%
\pgfpathlineto{\pgfqpoint{4.425604in}{0.970042in}}%
\pgfpathlineto{\pgfqpoint{4.441757in}{0.928287in}}%
\pgfpathlineto{\pgfqpoint{4.457911in}{0.891119in}}%
\pgfpathlineto{\pgfqpoint{4.474064in}{0.859032in}}%
\pgfpathlineto{\pgfqpoint{4.490217in}{0.831916in}}%
\pgfpathlineto{\pgfqpoint{4.522523in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{4.538677in}{0.767613in}}%
\pgfpathlineto{\pgfqpoint{5.524023in}{0.767613in}}%
\pgfpathlineto{\pgfqpoint{5.524023in}{0.767613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656250in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.656250in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755822in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{5.755822in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656250in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{5.755822in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656250in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.755822in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466741in}{3.089062in}}%
\pgfpathlineto{\pgfqpoint{5.648877in}{3.089062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.679433in}{3.089062in}}{\pgfqpoint{5.679433in}{3.119618in}}%
\pgfpathlineto{\pgfqpoint{5.679433in}{3.743056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.679433in}{3.773611in}}{\pgfqpoint{5.648877in}{3.773611in}}%
\pgfpathlineto{\pgfqpoint{4.466741in}{3.773611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.436186in}{3.773611in}}{\pgfqpoint{4.436186in}{3.743056in}}%
\pgfpathlineto{\pgfqpoint{4.436186in}{3.119618in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.436186in}{3.089062in}}{\pgfqpoint{4.466741in}{3.089062in}}%
\pgfpathlineto{\pgfqpoint{4.466741in}{3.089062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497297in}{3.659028in}}%
\pgfpathlineto{\pgfqpoint{4.650075in}{3.659028in}}%
\pgfpathlineto{\pgfqpoint{4.802852in}{3.659028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.925075in,y=3.605556in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont measured}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497297in}{3.446123in}}%
\pgfpathlineto{\pgfqpoint{4.650075in}{3.446123in}}%
\pgfpathlineto{\pgfqpoint{4.802852in}{3.446123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.925075in,y=3.392650in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont pvlib clear}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497297in}{3.233217in}}%
\pgfpathlineto{\pgfqpoint{4.650075in}{3.233217in}}%
\pgfpathlineto{\pgfqpoint{4.802852in}{3.233217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.925075in,y=3.179745in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SD clear}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/normalized-data.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679976in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.966414in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.966414in}{2.801609in}}%
\pgfpathlineto{\pgfqpoint{0.679976in}{2.801609in}}%
\pgfpathlineto{\pgfqpoint{0.679976in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679976in}{0.620833in}}{\pgfqpoint{3.286438in}{2.180776in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{3.291667}{0.000000}{0.000000}{-2.180556}{0.679976in}{2.805639in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{normalized-data-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316834in,y=0.488888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.239962in,y=0.488888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.160569in,y=0.488888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323195in,y=0.298147in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Year}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=2.744551in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=2.526898in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=2.309246in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=2.091593in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=1.873941in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=1.656288in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=1.438636in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=1.220983in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=1.003331in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=0.785678in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353703in, y=0.568026in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298148in,y=1.711221in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont fraction of daylight hours}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679976in}{0.620833in}}{\pgfqpoint{3.286438in}{2.180776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.316834in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.316834in}{2.801609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679976in}{0.620833in}}{\pgfqpoint{3.286438in}{2.180776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.239962in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.239962in}{2.801609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679976in}{0.620833in}}{\pgfqpoint{3.286438in}{2.180776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.160569in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.160569in}{2.801609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679976in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.679976in}{2.801609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966414in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.966414in}{2.801609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679976in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.966414in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679976in}{2.801609in}}%
\pgfpathlineto{\pgfqpoint{3.966414in}{2.801609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171817in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.280855in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.280855in}{2.801609in}}%
\pgfpathlineto{\pgfqpoint{4.171817in}{2.801609in}}%
\pgfpathlineto{\pgfqpoint{4.171817in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171817in}{0.620833in}}{\pgfqpoint{0.109039in}{2.180776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280855in}{0.620833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412800in, y=0.568026in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280855in}{1.110896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412800in, y=1.058089in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280855in}{1.600958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412800in, y=1.548152in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280855in}{2.091021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412800in, y=2.038215in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280855in}{2.581084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412800in, y=2.528278in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.662684in,y=1.711221in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont norm. power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166667in}{0.625000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.111111in,height=2.180556in]{normalized-data-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171817in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.226336in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.280855in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.280855in}{2.801609in}}%
\pgfpathlineto{\pgfqpoint{4.226336in}{2.801609in}}%
\pgfpathlineto{\pgfqpoint{4.171817in}{2.801609in}}%
\pgfpathlineto{\pgfqpoint{4.171817in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pv-data.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372222in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.954444in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.954444in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.372222in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.372222in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372222in}{0.620833in}}{\pgfqpoint{3.582222in}{2.229167in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{3.583333}{0.000000}{0.000000}{-2.236111}{0.372222in}{2.856944in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{pv-data-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066398in,y=0.488888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.072609in,y=0.488888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076071in,y=0.488888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163333in,y=0.298147in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Year}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316667in,y=1.735416in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (sunset)        Time of day        (sunrise)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372222in}{0.620833in}}{\pgfqpoint{3.582222in}{2.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.066398in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.066398in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372222in}{0.620833in}}{\pgfqpoint{3.582222in}{2.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.072609in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.072609in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372222in}{0.620833in}}{\pgfqpoint{3.582222in}{2.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.076071in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.076071in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372222in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.372222in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954444in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.954444in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372222in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.954444in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372222in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.954444in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178333in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.289792in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.289792in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{4.178333in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{4.178333in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.178333in}{0.620833in}}{\pgfqpoint{0.111458in}{2.229167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289792in}{0.620833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.421736in, y=0.568026in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289792in}{1.118548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.421736in, y=1.065741in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289792in}{1.616263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.421736in, y=1.563457in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289792in}{2.113979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.421736in, y=2.061172in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289792in}{2.611694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.421736in, y=2.558887in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.553333in,y=1.735416in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont kW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180556in}{0.625000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.111111in,height=2.222222in]{pv-data-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178333in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.234063in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.289792in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.289792in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{4.234063in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{4.178333in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{4.178333in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/shade-annot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372222in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.954444in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.954444in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{0.372222in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{0.372222in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372222in}{0.620833in}}{\pgfqpoint{3.582222in}{2.030094in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{3.583333}{0.000000}{0.000000}{-2.041667}{0.372222in}{2.662499in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{shade-annot-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372222in}{0.620833in}}{\pgfqpoint{3.582222in}{2.030094in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.372222in}{0.620833in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.583333in,height=2.041667in]{shade-annot-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066398in,y=0.488888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.072609in,y=0.488888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076071in,y=0.488888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163333in,y=0.298147in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Year}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316667in,y=1.635879in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (sunset)        Time of day        (sunrise)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372222in}{0.620833in}}{\pgfqpoint{3.582222in}{2.030094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373597in}{2.647402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372222in}{0.620833in}}{\pgfqpoint{3.582222in}{2.030094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.066398in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.066398in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372222in}{0.620833in}}{\pgfqpoint{3.582222in}{2.030094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.072609in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.072609in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372222in}{0.620833in}}{\pgfqpoint{3.582222in}{2.030094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.076071in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.076071in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372222in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.372222in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954444in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.954444in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372222in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.954444in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372222in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{3.954444in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163333in,y=2.734260in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Measured power with shaded periods marked}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414426in}{2.315799in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{2.315799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.878056in}{2.315799in}}{\pgfqpoint{3.878056in}{2.346354in}}%
\pgfpathlineto{\pgfqpoint{3.878056in}{2.543982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.878056in}{2.574537in}}{\pgfqpoint{3.847500in}{2.574537in}}%
\pgfpathlineto{\pgfqpoint{2.414426in}{2.574537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.383871in}{2.574537in}}{\pgfqpoint{2.383871in}{2.543982in}}%
\pgfpathlineto{\pgfqpoint{2.383871in}{2.346354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.383871in}{2.315799in}}{\pgfqpoint{2.414426in}{2.315799in}}%
\pgfpathlineto{\pgfqpoint{2.414426in}{2.315799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597759in}{2.446586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.872759in,y=2.406482in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont detected shade}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178333in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.279838in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.279838in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{4.178333in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{4.178333in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.178333in}{0.620833in}}{\pgfqpoint{0.101505in}{2.030094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279838in}{0.620833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.411782in, y=0.568026in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279838in}{1.074100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.411782in, y=1.021293in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279838in}{1.527367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.411782in, y=1.474561in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279838in}{1.980635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.411782in, y=1.927828in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279838in}{2.433902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.411782in, y=2.381095in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.543380in,y=1.635879in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont kW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180556in}{0.625000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.097222in,height=2.027778in]{shade-annot-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178333in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.229086in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.279838in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.279838in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{4.229086in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{4.178333in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{4.178333in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/shade-energy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656250in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.180728in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.180728in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{0.656250in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{0.656250in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{2.524478in}{2.729167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764712in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.764712in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.764712in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{2.524478in}{2.729167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393473in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.393473in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393473in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{2.524478in}{2.729167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022235in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.022235in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022235in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{2.524478in}{2.729167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650996in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.650996in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650996in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918489in,y=0.298148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont day of year}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{2.524478in}{2.729167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656250in}{0.725736in}}%
\pgfpathlineto{\pgfqpoint{3.180728in}{0.725736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448264in, y=0.672930in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{2.524478in}{2.729167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656250in}{1.164027in}}%
\pgfpathlineto{\pgfqpoint{3.180728in}{1.164027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448264in, y=1.111220in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{2.524478in}{2.729167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656250in}{1.602317in}}%
\pgfpathlineto{\pgfqpoint{3.180728in}{1.602317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372222in, y=1.549511in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{2.524478in}{2.729167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656250in}{2.040608in}}%
\pgfpathlineto{\pgfqpoint{3.180728in}{2.040608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372222in, y=1.987801in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{2.524478in}{2.729167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656250in}{2.478898in}}%
\pgfpathlineto{\pgfqpoint{3.180728in}{2.478898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372222in, y=2.426091in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{2.524478in}{2.729167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656250in}{2.917189in}}%
\pgfpathlineto{\pgfqpoint{3.180728in}{2.917189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372222in, y=2.864382in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316667in,y=1.985416in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont daily energy [kWh]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{2.524478in}{2.729167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789862in}{1.329474in}}%
\pgfpathlineto{\pgfqpoint{0.796150in}{1.317357in}}%
\pgfpathmoveto{\pgfqpoint{0.833875in}{1.512516in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.575280in}}%
\pgfpathlineto{\pgfqpoint{0.846451in}{1.521619in}}%
\pgfpathlineto{\pgfqpoint{0.852738in}{1.600834in}}%
\pgfpathlineto{\pgfqpoint{0.859026in}{1.504205in}}%
\pgfpathlineto{\pgfqpoint{0.865313in}{1.623563in}}%
\pgfpathlineto{\pgfqpoint{0.871601in}{1.643704in}}%
\pgfpathlineto{\pgfqpoint{0.877889in}{1.553058in}}%
\pgfpathmoveto{\pgfqpoint{0.890464in}{1.624873in}}%
\pgfpathlineto{\pgfqpoint{0.896751in}{1.598864in}}%
\pgfpathlineto{\pgfqpoint{0.903039in}{1.617628in}}%
\pgfpathlineto{\pgfqpoint{0.909327in}{1.630942in}}%
\pgfpathmoveto{\pgfqpoint{0.921902in}{1.753909in}}%
\pgfpathlineto{\pgfqpoint{0.928190in}{1.738136in}}%
\pgfpathlineto{\pgfqpoint{0.934477in}{1.741677in}}%
\pgfpathlineto{\pgfqpoint{0.940765in}{1.775545in}}%
\pgfpathlineto{\pgfqpoint{0.947052in}{1.763879in}}%
\pgfpathlineto{\pgfqpoint{0.953340in}{1.861856in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.743626in}}%
\pgfpathlineto{\pgfqpoint{0.965915in}{1.861317in}}%
\pgfpathlineto{\pgfqpoint{0.972203in}{1.847015in}}%
\pgfpathlineto{\pgfqpoint{0.978490in}{1.855564in}}%
\pgfpathlineto{\pgfqpoint{0.991066in}{1.922112in}}%
\pgfpathlineto{\pgfqpoint{0.997353in}{1.900296in}}%
\pgfpathlineto{\pgfqpoint{1.003641in}{1.944125in}}%
\pgfpathlineto{\pgfqpoint{1.016216in}{1.989788in}}%
\pgfpathmoveto{\pgfqpoint{1.028791in}{2.004944in}}%
\pgfpathlineto{\pgfqpoint{1.035079in}{2.136868in}}%
\pgfpathlineto{\pgfqpoint{1.041367in}{1.986640in}}%
\pgfpathlineto{\pgfqpoint{1.047654in}{1.962463in}}%
\pgfpathlineto{\pgfqpoint{1.053942in}{2.124141in}}%
\pgfpathlineto{\pgfqpoint{1.060230in}{2.132930in}}%
\pgfpathlineto{\pgfqpoint{1.066517in}{2.144676in}}%
\pgfpathlineto{\pgfqpoint{1.072805in}{2.135798in}}%
\pgfpathlineto{\pgfqpoint{1.079092in}{2.271909in}}%
\pgfpathlineto{\pgfqpoint{1.085380in}{2.240652in}}%
\pgfpathlineto{\pgfqpoint{1.091668in}{2.332065in}}%
\pgfpathlineto{\pgfqpoint{1.097955in}{2.288348in}}%
\pgfpathlineto{\pgfqpoint{1.104243in}{2.380052in}}%
\pgfpathlineto{\pgfqpoint{1.110530in}{2.338186in}}%
\pgfpathlineto{\pgfqpoint{1.116818in}{2.314842in}}%
\pgfpathmoveto{\pgfqpoint{1.129393in}{2.374164in}}%
\pgfpathlineto{\pgfqpoint{1.135681in}{2.508563in}}%
\pgfpathlineto{\pgfqpoint{1.141969in}{2.502249in}}%
\pgfpathlineto{\pgfqpoint{1.148256in}{2.545463in}}%
\pgfpathlineto{\pgfqpoint{1.154544in}{2.512469in}}%
\pgfpathmoveto{\pgfqpoint{1.167119in}{2.511863in}}%
\pgfpathlineto{\pgfqpoint{1.173407in}{2.571520in}}%
\pgfpathlineto{\pgfqpoint{1.179694in}{2.549760in}}%
\pgfpathlineto{\pgfqpoint{1.185982in}{2.560840in}}%
\pgfpathlineto{\pgfqpoint{1.192269in}{2.500786in}}%
\pgfpathmoveto{\pgfqpoint{1.204845in}{2.593068in}}%
\pgfpathlineto{\pgfqpoint{1.211132in}{2.401147in}}%
\pgfpathlineto{\pgfqpoint{1.217420in}{2.637988in}}%
\pgfpathmoveto{\pgfqpoint{1.236283in}{2.536016in}}%
\pgfpathlineto{\pgfqpoint{1.248858in}{2.714619in}}%
\pgfpathlineto{\pgfqpoint{1.255146in}{2.598787in}}%
\pgfpathmoveto{\pgfqpoint{1.280296in}{2.844559in}}%
\pgfpathlineto{\pgfqpoint{1.286584in}{2.837610in}}%
\pgfpathlineto{\pgfqpoint{1.292871in}{2.827145in}}%
\pgfpathmoveto{\pgfqpoint{1.305447in}{2.813428in}}%
\pgfpathlineto{\pgfqpoint{1.311734in}{2.813670in}}%
\pgfpathlineto{\pgfqpoint{1.318022in}{2.792567in}}%
\pgfpathlineto{\pgfqpoint{1.324309in}{2.730624in}}%
\pgfpathlineto{\pgfqpoint{1.330597in}{2.860825in}}%
\pgfpathlineto{\pgfqpoint{1.336885in}{2.884050in}}%
\pgfpathlineto{\pgfqpoint{1.343172in}{2.878130in}}%
\pgfpathlineto{\pgfqpoint{1.349460in}{2.859905in}}%
\pgfpathlineto{\pgfqpoint{1.355747in}{2.721317in}}%
\pgfpathlineto{\pgfqpoint{1.362035in}{2.855634in}}%
\pgfpathmoveto{\pgfqpoint{1.393473in}{2.862022in}}%
\pgfpathlineto{\pgfqpoint{1.399761in}{2.852890in}}%
\pgfpathlineto{\pgfqpoint{1.406048in}{2.908380in}}%
\pgfpathlineto{\pgfqpoint{1.412336in}{2.846103in}}%
\pgfpathlineto{\pgfqpoint{1.418624in}{2.940680in}}%
\pgfpathlineto{\pgfqpoint{1.424911in}{2.990649in}}%
\pgfpathlineto{\pgfqpoint{1.431199in}{2.944948in}}%
\pgfpathlineto{\pgfqpoint{1.437486in}{3.032979in}}%
\pgfpathlineto{\pgfqpoint{1.443774in}{3.019359in}}%
\pgfpathlineto{\pgfqpoint{1.450062in}{3.032439in}}%
\pgfpathlineto{\pgfqpoint{1.456349in}{2.967676in}}%
\pgfpathlineto{\pgfqpoint{1.462637in}{2.984221in}}%
\pgfpathlineto{\pgfqpoint{1.468925in}{2.936930in}}%
\pgfpathlineto{\pgfqpoint{1.475212in}{2.815262in}}%
\pgfpathlineto{\pgfqpoint{1.481500in}{3.022518in}}%
\pgfpathlineto{\pgfqpoint{1.494075in}{2.826766in}}%
\pgfpathmoveto{\pgfqpoint{1.506650in}{3.161276in}}%
\pgfpathlineto{\pgfqpoint{1.512938in}{3.071405in}}%
\pgfpathlineto{\pgfqpoint{1.525513in}{2.997588in}}%
\pgfpathlineto{\pgfqpoint{1.531801in}{2.938744in}}%
\pgfpathlineto{\pgfqpoint{1.538088in}{2.987986in}}%
\pgfpathlineto{\pgfqpoint{1.544376in}{2.939655in}}%
\pgfpathlineto{\pgfqpoint{1.550664in}{2.978475in}}%
\pgfpathmoveto{\pgfqpoint{1.632403in}{3.044153in}}%
\pgfpathlineto{\pgfqpoint{1.638690in}{3.104726in}}%
\pgfpathmoveto{\pgfqpoint{1.651265in}{3.052810in}}%
\pgfpathlineto{\pgfqpoint{1.657553in}{2.942997in}}%
\pgfpathlineto{\pgfqpoint{1.663841in}{2.962671in}}%
\pgfpathmoveto{\pgfqpoint{1.726717in}{2.902157in}}%
\pgfpathlineto{\pgfqpoint{1.733004in}{3.077289in}}%
\pgfpathlineto{\pgfqpoint{1.739292in}{2.863262in}}%
\pgfpathlineto{\pgfqpoint{1.745580in}{3.073620in}}%
\pgfpathmoveto{\pgfqpoint{1.758155in}{2.802689in}}%
\pgfpathlineto{\pgfqpoint{1.764443in}{3.014566in}}%
\pgfpathlineto{\pgfqpoint{1.770730in}{3.015629in}}%
\pgfpathmoveto{\pgfqpoint{1.783305in}{3.006520in}}%
\pgfpathlineto{\pgfqpoint{1.789593in}{2.951933in}}%
\pgfpathlineto{\pgfqpoint{1.795881in}{3.076308in}}%
\pgfpathlineto{\pgfqpoint{1.802168in}{3.129644in}}%
\pgfpathlineto{\pgfqpoint{1.808456in}{3.124580in}}%
\pgfpathlineto{\pgfqpoint{1.814743in}{3.096932in}}%
\pgfpathmoveto{\pgfqpoint{1.827319in}{3.154026in}}%
\pgfpathlineto{\pgfqpoint{1.833606in}{3.016260in}}%
\pgfpathlineto{\pgfqpoint{1.839894in}{3.054729in}}%
\pgfpathlineto{\pgfqpoint{1.846182in}{2.998478in}}%
\pgfpathlineto{\pgfqpoint{1.852469in}{3.188431in}}%
\pgfpathlineto{\pgfqpoint{1.865044in}{2.864791in}}%
\pgfpathlineto{\pgfqpoint{1.871332in}{3.015751in}}%
\pgfpathlineto{\pgfqpoint{1.877620in}{2.969284in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{2.992482in}}%
\pgfpathlineto{\pgfqpoint{1.890195in}{3.061712in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{3.027620in}}%
\pgfpathlineto{\pgfqpoint{1.902770in}{2.854846in}}%
\pgfpathlineto{\pgfqpoint{1.909058in}{2.897796in}}%
\pgfpathlineto{\pgfqpoint{1.915345in}{2.858516in}}%
\pgfpathlineto{\pgfqpoint{1.921633in}{2.862484in}}%
\pgfpathlineto{\pgfqpoint{1.927921in}{2.862315in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{2.968132in}}%
\pgfpathlineto{\pgfqpoint{1.940496in}{2.872747in}}%
\pgfpathlineto{\pgfqpoint{1.946783in}{2.851100in}}%
\pgfpathlineto{\pgfqpoint{1.953071in}{2.920300in}}%
\pgfpathmoveto{\pgfqpoint{1.965646in}{2.883489in}}%
\pgfpathlineto{\pgfqpoint{1.971934in}{2.980839in}}%
\pgfpathlineto{\pgfqpoint{1.978222in}{2.994687in}}%
\pgfpathlineto{\pgfqpoint{1.984509in}{2.986222in}}%
\pgfpathlineto{\pgfqpoint{1.990797in}{2.916984in}}%
\pgfpathlineto{\pgfqpoint{1.997084in}{2.921958in}}%
\pgfpathlineto{\pgfqpoint{2.003372in}{2.876170in}}%
\pgfpathlineto{\pgfqpoint{2.009660in}{2.915201in}}%
\pgfpathlineto{\pgfqpoint{2.015947in}{3.005414in}}%
\pgfpathlineto{\pgfqpoint{2.022235in}{2.948427in}}%
\pgfpathlineto{\pgfqpoint{2.028522in}{2.956100in}}%
\pgfpathlineto{\pgfqpoint{2.034810in}{2.978121in}}%
\pgfpathlineto{\pgfqpoint{2.041098in}{2.963762in}}%
\pgfpathlineto{\pgfqpoint{2.047385in}{2.932586in}}%
\pgfpathlineto{\pgfqpoint{2.053673in}{2.931249in}}%
\pgfpathlineto{\pgfqpoint{2.059961in}{2.986714in}}%
\pgfpathlineto{\pgfqpoint{2.066248in}{2.796779in}}%
\pgfpathlineto{\pgfqpoint{2.072536in}{2.971130in}}%
\pgfpathlineto{\pgfqpoint{2.078823in}{2.933724in}}%
\pgfpathlineto{\pgfqpoint{2.085111in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.091399in}{2.827085in}}%
\pgfpathlineto{\pgfqpoint{2.097686in}{2.707924in}}%
\pgfpathlineto{\pgfqpoint{2.103974in}{2.850350in}}%
\pgfpathlineto{\pgfqpoint{2.110261in}{2.843686in}}%
\pgfpathlineto{\pgfqpoint{2.116549in}{2.820199in}}%
\pgfpathlineto{\pgfqpoint{2.122837in}{2.882353in}}%
\pgfpathlineto{\pgfqpoint{2.129124in}{2.914043in}}%
\pgfpathlineto{\pgfqpoint{2.135412in}{2.876702in}}%
\pgfpathlineto{\pgfqpoint{2.141700in}{2.720920in}}%
\pgfpathlineto{\pgfqpoint{2.147987in}{2.813490in}}%
\pgfpathlineto{\pgfqpoint{2.154275in}{2.764043in}}%
\pgfpathlineto{\pgfqpoint{2.160562in}{2.792572in}}%
\pgfpathlineto{\pgfqpoint{2.166850in}{2.764421in}}%
\pgfpathlineto{\pgfqpoint{2.173138in}{2.777184in}}%
\pgfpathlineto{\pgfqpoint{2.179425in}{2.738037in}}%
\pgfpathlineto{\pgfqpoint{2.185713in}{2.874731in}}%
\pgfpathlineto{\pgfqpoint{2.192000in}{2.820453in}}%
\pgfpathlineto{\pgfqpoint{2.198288in}{2.949125in}}%
\pgfpathlineto{\pgfqpoint{2.204576in}{2.858502in}}%
\pgfpathlineto{\pgfqpoint{2.210863in}{2.707584in}}%
\pgfpathlineto{\pgfqpoint{2.217151in}{2.757950in}}%
\pgfpathlineto{\pgfqpoint{2.223439in}{2.849630in}}%
\pgfpathlineto{\pgfqpoint{2.229726in}{2.679875in}}%
\pgfpathlineto{\pgfqpoint{2.236014in}{2.698052in}}%
\pgfpathlineto{\pgfqpoint{2.242301in}{2.742771in}}%
\pgfpathlineto{\pgfqpoint{2.248589in}{2.776021in}}%
\pgfpathlineto{\pgfqpoint{2.254877in}{2.606154in}}%
\pgfpathlineto{\pgfqpoint{2.261164in}{2.621329in}}%
\pgfpathlineto{\pgfqpoint{2.267452in}{2.688124in}}%
\pgfpathlineto{\pgfqpoint{2.273740in}{2.776201in}}%
\pgfpathlineto{\pgfqpoint{2.280027in}{2.755250in}}%
\pgfpathlineto{\pgfqpoint{2.286315in}{2.710493in}}%
\pgfpathlineto{\pgfqpoint{2.292602in}{2.627946in}}%
\pgfpathlineto{\pgfqpoint{2.298890in}{2.621988in}}%
\pgfpathmoveto{\pgfqpoint{2.324040in}{2.620683in}}%
\pgfpathlineto{\pgfqpoint{2.330328in}{2.407053in}}%
\pgfpathlineto{\pgfqpoint{2.336616in}{2.565047in}}%
\pgfpathlineto{\pgfqpoint{2.349191in}{2.552249in}}%
\pgfpathlineto{\pgfqpoint{2.355479in}{2.506550in}}%
\pgfpathlineto{\pgfqpoint{2.374341in}{2.603712in}}%
\pgfpathlineto{\pgfqpoint{2.380629in}{2.494567in}}%
\pgfpathlineto{\pgfqpoint{2.386917in}{2.479830in}}%
\pgfpathlineto{\pgfqpoint{2.393204in}{2.581268in}}%
\pgfpathlineto{\pgfqpoint{2.399492in}{2.537302in}}%
\pgfpathlineto{\pgfqpoint{2.405779in}{2.609338in}}%
\pgfpathlineto{\pgfqpoint{2.412067in}{2.480620in}}%
\pgfpathlineto{\pgfqpoint{2.418355in}{2.681734in}}%
\pgfpathlineto{\pgfqpoint{2.424642in}{2.274107in}}%
\pgfpathlineto{\pgfqpoint{2.430930in}{2.275775in}}%
\pgfpathlineto{\pgfqpoint{2.443505in}{2.541390in}}%
\pgfpathlineto{\pgfqpoint{2.449793in}{2.542995in}}%
\pgfpathlineto{\pgfqpoint{2.462368in}{2.348303in}}%
\pgfpathlineto{\pgfqpoint{2.468656in}{2.459316in}}%
\pgfpathlineto{\pgfqpoint{2.481231in}{2.310170in}}%
\pgfpathlineto{\pgfqpoint{2.487518in}{2.281622in}}%
\pgfpathlineto{\pgfqpoint{2.493806in}{2.313649in}}%
\pgfpathlineto{\pgfqpoint{2.500094in}{2.136646in}}%
\pgfpathlineto{\pgfqpoint{2.506381in}{2.334620in}}%
\pgfpathlineto{\pgfqpoint{2.512669in}{2.355836in}}%
\pgfpathlineto{\pgfqpoint{2.518957in}{2.288759in}}%
\pgfpathlineto{\pgfqpoint{2.525244in}{2.321390in}}%
\pgfpathlineto{\pgfqpoint{2.531532in}{2.401987in}}%
\pgfpathlineto{\pgfqpoint{2.537819in}{2.188202in}}%
\pgfpathlineto{\pgfqpoint{2.544107in}{2.196753in}}%
\pgfpathlineto{\pgfqpoint{2.550395in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{2.556682in}{2.108000in}}%
\pgfpathlineto{\pgfqpoint{2.562970in}{2.171493in}}%
\pgfpathlineto{\pgfqpoint{2.569257in}{2.069250in}}%
\pgfpathlineto{\pgfqpoint{2.575545in}{2.266918in}}%
\pgfpathlineto{\pgfqpoint{2.588120in}{2.117258in}}%
\pgfpathlineto{\pgfqpoint{2.594408in}{2.083753in}}%
\pgfpathlineto{\pgfqpoint{2.600696in}{2.206045in}}%
\pgfpathlineto{\pgfqpoint{2.619558in}{2.012972in}}%
\pgfpathlineto{\pgfqpoint{2.625846in}{2.016820in}}%
\pgfpathlineto{\pgfqpoint{2.632134in}{1.981141in}}%
\pgfpathlineto{\pgfqpoint{2.638421in}{1.892382in}}%
\pgfpathlineto{\pgfqpoint{2.644709in}{1.993273in}}%
\pgfpathlineto{\pgfqpoint{2.650996in}{1.879769in}}%
\pgfpathmoveto{\pgfqpoint{2.663572in}{1.943271in}}%
\pgfpathlineto{\pgfqpoint{2.669859in}{1.943646in}}%
\pgfpathlineto{\pgfqpoint{2.676147in}{1.906414in}}%
\pgfpathlineto{\pgfqpoint{2.682435in}{1.834107in}}%
\pgfpathlineto{\pgfqpoint{2.688722in}{1.816615in}}%
\pgfpathlineto{\pgfqpoint{2.695010in}{1.829782in}}%
\pgfpathlineto{\pgfqpoint{2.701297in}{1.822270in}}%
\pgfpathlineto{\pgfqpoint{2.707585in}{1.783744in}}%
\pgfpathlineto{\pgfqpoint{2.713873in}{1.786075in}}%
\pgfpathlineto{\pgfqpoint{2.720160in}{1.712301in}}%
\pgfpathlineto{\pgfqpoint{2.726448in}{1.739997in}}%
\pgfpathlineto{\pgfqpoint{2.732736in}{1.679744in}}%
\pgfpathlineto{\pgfqpoint{2.739023in}{1.678859in}}%
\pgfpathlineto{\pgfqpoint{2.745311in}{1.669795in}}%
\pgfpathlineto{\pgfqpoint{2.751598in}{1.653304in}}%
\pgfpathlineto{\pgfqpoint{2.757886in}{1.660084in}}%
\pgfpathlineto{\pgfqpoint{2.764174in}{1.561266in}}%
\pgfpathlineto{\pgfqpoint{2.770461in}{1.521652in}}%
\pgfpathlineto{\pgfqpoint{2.776749in}{1.648013in}}%
\pgfpathlineto{\pgfqpoint{2.783036in}{1.592428in}}%
\pgfpathlineto{\pgfqpoint{2.789324in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{2.795612in}{1.495659in}}%
\pgfpathlineto{\pgfqpoint{2.801899in}{1.480305in}}%
\pgfpathlineto{\pgfqpoint{2.808187in}{1.471362in}}%
\pgfpathlineto{\pgfqpoint{2.814475in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{2.820762in}{1.479893in}}%
\pgfpathlineto{\pgfqpoint{2.827050in}{1.426557in}}%
\pgfpathlineto{\pgfqpoint{2.833337in}{1.434461in}}%
\pgfpathlineto{\pgfqpoint{2.839625in}{1.453784in}}%
\pgfpathlineto{\pgfqpoint{2.845913in}{1.423628in}}%
\pgfpathlineto{\pgfqpoint{2.852200in}{1.383616in}}%
\pgfpathlineto{\pgfqpoint{2.858488in}{1.465754in}}%
\pgfpathlineto{\pgfqpoint{2.864775in}{1.484851in}}%
\pgfpathlineto{\pgfqpoint{2.871063in}{1.413405in}}%
\pgfpathlineto{\pgfqpoint{2.877351in}{1.410317in}}%
\pgfpathlineto{\pgfqpoint{2.883638in}{1.473959in}}%
\pgfpathlineto{\pgfqpoint{2.889926in}{1.405886in}}%
\pgfpathlineto{\pgfqpoint{2.896214in}{1.439101in}}%
\pgfpathlineto{\pgfqpoint{2.902501in}{1.414738in}}%
\pgfpathlineto{\pgfqpoint{2.908789in}{1.404735in}}%
\pgfpathlineto{\pgfqpoint{2.915076in}{1.349549in}}%
\pgfpathlineto{\pgfqpoint{2.921364in}{1.376653in}}%
\pgfpathlineto{\pgfqpoint{2.927652in}{1.329076in}}%
\pgfpathlineto{\pgfqpoint{2.940227in}{1.440395in}}%
\pgfpathlineto{\pgfqpoint{2.946514in}{1.416154in}}%
\pgfpathlineto{\pgfqpoint{2.952802in}{1.446206in}}%
\pgfpathlineto{\pgfqpoint{2.959090in}{1.419018in}}%
\pgfpathlineto{\pgfqpoint{2.965377in}{1.419780in}}%
\pgfpathlineto{\pgfqpoint{2.971665in}{1.422219in}}%
\pgfpathlineto{\pgfqpoint{2.977953in}{1.440738in}}%
\pgfpathlineto{\pgfqpoint{2.984240in}{1.432859in}}%
\pgfpathlineto{\pgfqpoint{2.990528in}{1.509945in}}%
\pgfpathlineto{\pgfqpoint{2.996815in}{1.407481in}}%
\pgfpathlineto{\pgfqpoint{3.003103in}{1.400718in}}%
\pgfpathlineto{\pgfqpoint{3.009391in}{1.293296in}}%
\pgfpathlineto{\pgfqpoint{3.015678in}{1.380581in}}%
\pgfpathlineto{\pgfqpoint{3.021966in}{1.538860in}}%
\pgfpathlineto{\pgfqpoint{3.028253in}{1.525190in}}%
\pgfpathlineto{\pgfqpoint{3.034541in}{1.347488in}}%
\pgfpathlineto{\pgfqpoint{3.040829in}{1.429517in}}%
\pgfpathlineto{\pgfqpoint{3.047116in}{1.460135in}}%
\pgfpathlineto{\pgfqpoint{3.053404in}{1.436130in}}%
\pgfpathlineto{\pgfqpoint{3.059692in}{1.525966in}}%
\pgfpathlineto{\pgfqpoint{3.059692in}{1.525966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{2.524478in}{2.729167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770999in}{1.435454in}}%
\pgfpathlineto{\pgfqpoint{0.789862in}{1.451794in}}%
\pgfpathlineto{\pgfqpoint{0.808725in}{1.471893in}}%
\pgfpathlineto{\pgfqpoint{0.827588in}{1.495697in}}%
\pgfpathlineto{\pgfqpoint{0.852738in}{1.533958in}}%
\pgfpathlineto{\pgfqpoint{0.871601in}{1.567361in}}%
\pgfpathlineto{\pgfqpoint{0.896751in}{1.620739in}}%
\pgfpathlineto{\pgfqpoint{0.915614in}{1.667259in}}%
\pgfpathlineto{\pgfqpoint{0.953340in}{1.769832in}}%
\pgfpathlineto{\pgfqpoint{0.984778in}{1.865226in}}%
\pgfpathlineto{\pgfqpoint{1.022504in}{1.991013in}}%
\pgfpathlineto{\pgfqpoint{1.079092in}{2.178685in}}%
\pgfpathlineto{\pgfqpoint{1.104243in}{2.257277in}}%
\pgfpathlineto{\pgfqpoint{1.148256in}{2.387604in}}%
\pgfpathlineto{\pgfqpoint{1.179694in}{2.483327in}}%
\pgfpathlineto{\pgfqpoint{1.204845in}{2.525292in}}%
\pgfpathlineto{\pgfqpoint{1.236283in}{2.575635in}}%
\pgfpathlineto{\pgfqpoint{1.292871in}{2.672763in}}%
\pgfpathlineto{\pgfqpoint{1.311734in}{2.705749in}}%
\pgfpathlineto{\pgfqpoint{1.362035in}{2.782700in}}%
\pgfpathlineto{\pgfqpoint{1.387186in}{2.823306in}}%
\pgfpathlineto{\pgfqpoint{1.412336in}{2.853159in}}%
\pgfpathlineto{\pgfqpoint{1.424911in}{2.864480in}}%
\pgfpathlineto{\pgfqpoint{1.487787in}{2.911616in}}%
\pgfpathlineto{\pgfqpoint{1.512938in}{2.919175in}}%
\pgfpathlineto{\pgfqpoint{1.544376in}{2.928132in}}%
\pgfpathlineto{\pgfqpoint{1.575814in}{2.939030in}}%
\pgfpathlineto{\pgfqpoint{1.600965in}{2.951799in}}%
\pgfpathlineto{\pgfqpoint{1.644978in}{2.977507in}}%
\pgfpathlineto{\pgfqpoint{1.670128in}{2.986497in}}%
\pgfpathlineto{\pgfqpoint{1.688991in}{2.991428in}}%
\pgfpathlineto{\pgfqpoint{1.733004in}{2.998951in}}%
\pgfpathlineto{\pgfqpoint{1.783305in}{3.003994in}}%
\pgfpathlineto{\pgfqpoint{1.833606in}{3.006224in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{3.005599in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{3.002129in}}%
\pgfpathlineto{\pgfqpoint{1.984509in}{2.995673in}}%
\pgfpathlineto{\pgfqpoint{2.022235in}{2.987498in}}%
\pgfpathlineto{\pgfqpoint{2.047385in}{2.979033in}}%
\pgfpathlineto{\pgfqpoint{2.078823in}{2.961129in}}%
\pgfpathlineto{\pgfqpoint{2.116549in}{2.940517in}}%
\pgfpathlineto{\pgfqpoint{2.135412in}{2.933178in}}%
\pgfpathlineto{\pgfqpoint{2.192000in}{2.916659in}}%
\pgfpathlineto{\pgfqpoint{2.210863in}{2.909448in}}%
\pgfpathlineto{\pgfqpoint{2.248589in}{2.881365in}}%
\pgfpathlineto{\pgfqpoint{2.280027in}{2.856505in}}%
\pgfpathlineto{\pgfqpoint{2.298890in}{2.835389in}}%
\pgfpathlineto{\pgfqpoint{2.311465in}{2.819013in}}%
\pgfpathlineto{\pgfqpoint{2.361766in}{2.738519in}}%
\pgfpathlineto{\pgfqpoint{2.393204in}{2.690559in}}%
\pgfpathlineto{\pgfqpoint{2.430930in}{2.621726in}}%
\pgfpathlineto{\pgfqpoint{2.468656in}{2.559811in}}%
\pgfpathlineto{\pgfqpoint{2.512669in}{2.488826in}}%
\pgfpathlineto{\pgfqpoint{2.518957in}{2.474343in}}%
\pgfpathlineto{\pgfqpoint{2.544107in}{2.397613in}}%
\pgfpathlineto{\pgfqpoint{2.575545in}{2.302449in}}%
\pgfpathlineto{\pgfqpoint{2.606983in}{2.209360in}}%
\pgfpathlineto{\pgfqpoint{2.682435in}{1.958687in}}%
\pgfpathlineto{\pgfqpoint{2.720160in}{1.835583in}}%
\pgfpathlineto{\pgfqpoint{2.751598in}{1.743253in}}%
\pgfpathlineto{\pgfqpoint{2.789324in}{1.643222in}}%
\pgfpathlineto{\pgfqpoint{2.808187in}{1.599941in}}%
\pgfpathlineto{\pgfqpoint{2.833337in}{1.550003in}}%
\pgfpathlineto{\pgfqpoint{2.858488in}{1.509238in}}%
\pgfpathlineto{\pgfqpoint{2.877351in}{1.483336in}}%
\pgfpathlineto{\pgfqpoint{2.896214in}{1.461377in}}%
\pgfpathlineto{\pgfqpoint{2.915076in}{1.443151in}}%
\pgfpathlineto{\pgfqpoint{2.933939in}{1.428708in}}%
\pgfpathlineto{\pgfqpoint{2.952802in}{1.418086in}}%
\pgfpathlineto{\pgfqpoint{2.971665in}{1.411313in}}%
\pgfpathlineto{\pgfqpoint{2.990528in}{1.408407in}}%
\pgfpathlineto{\pgfqpoint{3.009391in}{1.409375in}}%
\pgfpathlineto{\pgfqpoint{3.028253in}{1.414217in}}%
\pgfpathlineto{\pgfqpoint{3.047116in}{1.422917in}}%
\pgfpathlineto{\pgfqpoint{3.059692in}{1.430851in}}%
\pgfpathlineto{\pgfqpoint{3.059692in}{1.430851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{2.524478in}{2.729167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770999in}{1.740077in}}%
\pgfpathlineto{\pgfqpoint{0.789862in}{1.759956in}}%
\pgfpathlineto{\pgfqpoint{0.808725in}{1.784410in}}%
\pgfpathlineto{\pgfqpoint{0.827588in}{1.813371in}}%
\pgfpathlineto{\pgfqpoint{0.852738in}{1.858570in}}%
\pgfpathlineto{\pgfqpoint{0.877889in}{1.911314in}}%
\pgfpathlineto{\pgfqpoint{0.903039in}{1.971279in}}%
\pgfpathlineto{\pgfqpoint{0.934477in}{2.054381in}}%
\pgfpathlineto{\pgfqpoint{1.060230in}{2.390487in}}%
\pgfpathlineto{\pgfqpoint{1.104243in}{2.491734in}}%
\pgfpathlineto{\pgfqpoint{1.167119in}{2.618787in}}%
\pgfpathlineto{\pgfqpoint{1.185982in}{2.652083in}}%
\pgfpathlineto{\pgfqpoint{1.330597in}{2.863967in}}%
\pgfpathlineto{\pgfqpoint{1.399761in}{2.955915in}}%
\pgfpathlineto{\pgfqpoint{1.450062in}{3.016629in}}%
\pgfpathlineto{\pgfqpoint{1.494075in}{3.064863in}}%
\pgfpathlineto{\pgfqpoint{1.538088in}{3.104304in}}%
\pgfpathlineto{\pgfqpoint{1.582102in}{3.139623in}}%
\pgfpathlineto{\pgfqpoint{1.619827in}{3.166296in}}%
\pgfpathlineto{\pgfqpoint{1.651265in}{3.184489in}}%
\pgfpathlineto{\pgfqpoint{1.688991in}{3.199665in}}%
\pgfpathlineto{\pgfqpoint{1.726717in}{3.210798in}}%
\pgfpathlineto{\pgfqpoint{1.764443in}{3.218736in}}%
\pgfpathlineto{\pgfqpoint{1.802168in}{3.223783in}}%
\pgfpathlineto{\pgfqpoint{1.839894in}{3.225885in}}%
\pgfpathlineto{\pgfqpoint{1.877620in}{3.225019in}}%
\pgfpathlineto{\pgfqpoint{1.915345in}{3.221194in}}%
\pgfpathlineto{\pgfqpoint{1.953071in}{3.214452in}}%
\pgfpathlineto{\pgfqpoint{1.990797in}{3.204691in}}%
\pgfpathlineto{\pgfqpoint{2.022235in}{3.193918in}}%
\pgfpathlineto{\pgfqpoint{2.053673in}{3.179587in}}%
\pgfpathlineto{\pgfqpoint{2.085111in}{3.159971in}}%
\pgfpathlineto{\pgfqpoint{2.122837in}{3.132422in}}%
\pgfpathlineto{\pgfqpoint{2.166850in}{3.096177in}}%
\pgfpathlineto{\pgfqpoint{2.204576in}{3.061902in}}%
\pgfpathlineto{\pgfqpoint{2.236014in}{3.027428in}}%
\pgfpathlineto{\pgfqpoint{2.280027in}{2.975530in}}%
\pgfpathlineto{\pgfqpoint{2.330328in}{2.910841in}}%
\pgfpathlineto{\pgfqpoint{2.399492in}{2.815442in}}%
\pgfpathlineto{\pgfqpoint{2.518957in}{2.636842in}}%
\pgfpathlineto{\pgfqpoint{2.562970in}{2.549144in}}%
\pgfpathlineto{\pgfqpoint{2.606983in}{2.457425in}}%
\pgfpathlineto{\pgfqpoint{2.644709in}{2.367136in}}%
\pgfpathlineto{\pgfqpoint{2.676147in}{2.286883in}}%
\pgfpathlineto{\pgfqpoint{2.808187in}{1.932976in}}%
\pgfpathlineto{\pgfqpoint{2.833337in}{1.877485in}}%
\pgfpathlineto{\pgfqpoint{2.858488in}{1.829428in}}%
\pgfpathlineto{\pgfqpoint{2.883638in}{1.788925in}}%
\pgfpathlineto{\pgfqpoint{2.902501in}{1.763716in}}%
\pgfpathlineto{\pgfqpoint{2.921364in}{1.743070in}}%
\pgfpathlineto{\pgfqpoint{2.940227in}{1.727043in}}%
\pgfpathlineto{\pgfqpoint{2.959090in}{1.715677in}}%
\pgfpathlineto{\pgfqpoint{2.977953in}{1.709003in}}%
\pgfpathlineto{\pgfqpoint{2.990528in}{1.707169in}}%
\pgfpathlineto{\pgfqpoint{3.003103in}{1.707431in}}%
\pgfpathlineto{\pgfqpoint{3.015678in}{1.709789in}}%
\pgfpathlineto{\pgfqpoint{3.034541in}{1.717246in}}%
\pgfpathlineto{\pgfqpoint{3.053404in}{1.729391in}}%
\pgfpathlineto{\pgfqpoint{3.059692in}{1.734476in}}%
\pgfpathlineto{\pgfqpoint{3.059692in}{1.734476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{2.524478in}{2.729167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770999in}{1.030359in}}%
\pgfpathlineto{\pgfqpoint{0.808725in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{0.903039in}{1.061592in}}%
\pgfpathlineto{\pgfqpoint{0.953340in}{1.062333in}}%
\pgfpathlineto{\pgfqpoint{0.978490in}{1.056689in}}%
\pgfpathlineto{\pgfqpoint{1.003641in}{1.043665in}}%
\pgfpathlineto{\pgfqpoint{1.035079in}{1.019361in}}%
\pgfpathlineto{\pgfqpoint{1.129393in}{0.938795in}}%
\pgfpathlineto{\pgfqpoint{1.154544in}{0.911738in}}%
\pgfpathlineto{\pgfqpoint{1.173407in}{0.891392in}}%
\pgfpathlineto{\pgfqpoint{1.179694in}{0.885212in}}%
\pgfpathlineto{\pgfqpoint{1.198557in}{0.880678in}}%
\pgfpathlineto{\pgfqpoint{1.229995in}{0.877700in}}%
\pgfpathlineto{\pgfqpoint{1.255146in}{0.874155in}}%
\pgfpathlineto{\pgfqpoint{1.274008in}{0.870560in}}%
\pgfpathlineto{\pgfqpoint{1.311734in}{0.858050in}}%
\pgfpathlineto{\pgfqpoint{1.349460in}{0.853042in}}%
\pgfpathlineto{\pgfqpoint{1.374610in}{0.845725in}}%
\pgfpathlineto{\pgfqpoint{1.387186in}{0.842432in}}%
\pgfpathlineto{\pgfqpoint{1.406048in}{0.843103in}}%
\pgfpathlineto{\pgfqpoint{1.418624in}{0.845501in}}%
\pgfpathlineto{\pgfqpoint{1.462637in}{0.863208in}}%
\pgfpathlineto{\pgfqpoint{1.487787in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{1.556951in}{0.913538in}}%
\pgfpathlineto{\pgfqpoint{1.575814in}{0.921551in}}%
\pgfpathlineto{\pgfqpoint{1.600965in}{0.927339in}}%
\pgfpathlineto{\pgfqpoint{1.638690in}{0.929485in}}%
\pgfpathlineto{\pgfqpoint{1.663841in}{0.931294in}}%
\pgfpathlineto{\pgfqpoint{1.739292in}{0.939765in}}%
\pgfpathlineto{\pgfqpoint{1.795881in}{0.944064in}}%
\pgfpathlineto{\pgfqpoint{1.852469in}{0.945338in}}%
\pgfpathlineto{\pgfqpoint{1.909058in}{0.943556in}}%
\pgfpathlineto{\pgfqpoint{1.965646in}{0.938760in}}%
\pgfpathlineto{\pgfqpoint{2.059961in}{0.929418in}}%
\pgfpathlineto{\pgfqpoint{2.091399in}{0.927645in}}%
\pgfpathlineto{\pgfqpoint{2.110261in}{0.924265in}}%
\pgfpathlineto{\pgfqpoint{2.129124in}{0.918088in}}%
\pgfpathlineto{\pgfqpoint{2.166850in}{0.898867in}}%
\pgfpathlineto{\pgfqpoint{2.217151in}{0.869179in}}%
\pgfpathlineto{\pgfqpoint{2.280027in}{0.844761in}}%
\pgfpathlineto{\pgfqpoint{2.298890in}{0.842302in}}%
\pgfpathlineto{\pgfqpoint{2.311465in}{0.842687in}}%
\pgfpathlineto{\pgfqpoint{2.349191in}{0.853552in}}%
\pgfpathlineto{\pgfqpoint{2.399492in}{0.862480in}}%
\pgfpathlineto{\pgfqpoint{2.424642in}{0.871230in}}%
\pgfpathlineto{\pgfqpoint{2.443505in}{0.874418in}}%
\pgfpathlineto{\pgfqpoint{2.462368in}{0.877084in}}%
\pgfpathlineto{\pgfqpoint{2.481231in}{0.879661in}}%
\pgfpathlineto{\pgfqpoint{2.506381in}{0.882615in}}%
\pgfpathlineto{\pgfqpoint{2.512669in}{0.884348in}}%
\pgfpathlineto{\pgfqpoint{2.518957in}{0.888235in}}%
\pgfpathlineto{\pgfqpoint{2.544107in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{2.569257in}{0.941582in}}%
\pgfpathlineto{\pgfqpoint{2.650996in}{1.011711in}}%
\pgfpathlineto{\pgfqpoint{2.695010in}{1.045884in}}%
\pgfpathlineto{\pgfqpoint{2.720160in}{1.057587in}}%
\pgfpathlineto{\pgfqpoint{2.745311in}{1.062376in}}%
\pgfpathlineto{\pgfqpoint{2.789324in}{1.061715in}}%
\pgfpathlineto{\pgfqpoint{2.801899in}{1.060017in}}%
\pgfpathlineto{\pgfqpoint{2.839625in}{1.051287in}}%
\pgfpathlineto{\pgfqpoint{2.896214in}{1.035975in}}%
\pgfpathlineto{\pgfqpoint{2.933939in}{1.028897in}}%
\pgfpathlineto{\pgfqpoint{2.971665in}{1.025129in}}%
\pgfpathlineto{\pgfqpoint{3.009391in}{1.024709in}}%
\pgfpathlineto{\pgfqpoint{3.047116in}{1.027643in}}%
\pgfpathlineto{\pgfqpoint{3.059692in}{1.029362in}}%
\pgfpathlineto{\pgfqpoint{3.059692in}{1.029362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{2.524478in}{2.729167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770999in}{2.018431in}}%
\pgfpathlineto{\pgfqpoint{0.796150in}{2.034350in}}%
\pgfpathlineto{\pgfqpoint{0.821300in}{2.054996in}}%
\pgfpathlineto{\pgfqpoint{0.846451in}{2.079799in}}%
\pgfpathlineto{\pgfqpoint{0.871601in}{2.108330in}}%
\pgfpathlineto{\pgfqpoint{0.903039in}{2.148807in}}%
\pgfpathlineto{\pgfqpoint{0.940765in}{2.203723in}}%
\pgfpathlineto{\pgfqpoint{0.984778in}{2.274189in}}%
\pgfpathlineto{\pgfqpoint{1.035079in}{2.360505in}}%
\pgfpathlineto{\pgfqpoint{1.204845in}{2.655902in}}%
\pgfpathlineto{\pgfqpoint{1.248858in}{2.725036in}}%
\pgfpathlineto{\pgfqpoint{1.286584in}{2.780317in}}%
\pgfpathlineto{\pgfqpoint{1.336885in}{2.846977in}}%
\pgfpathlineto{\pgfqpoint{1.374610in}{2.891805in}}%
\pgfpathlineto{\pgfqpoint{1.412336in}{2.931940in}}%
\pgfpathlineto{\pgfqpoint{1.456349in}{2.973128in}}%
\pgfpathlineto{\pgfqpoint{1.494075in}{3.003189in}}%
\pgfpathlineto{\pgfqpoint{1.531801in}{3.029226in}}%
\pgfpathlineto{\pgfqpoint{1.569526in}{3.051032in}}%
\pgfpathlineto{\pgfqpoint{1.607252in}{3.068966in}}%
\pgfpathlineto{\pgfqpoint{1.644978in}{3.083284in}}%
\pgfpathlineto{\pgfqpoint{1.682704in}{3.094549in}}%
\pgfpathlineto{\pgfqpoint{1.720429in}{3.102574in}}%
\pgfpathlineto{\pgfqpoint{1.764443in}{3.108867in}}%
\pgfpathlineto{\pgfqpoint{1.808456in}{3.111461in}}%
\pgfpathlineto{\pgfqpoint{1.846182in}{3.110989in}}%
\pgfpathlineto{\pgfqpoint{1.890195in}{3.107419in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{3.100669in}}%
\pgfpathlineto{\pgfqpoint{1.984509in}{3.088806in}}%
\pgfpathlineto{\pgfqpoint{2.034810in}{3.072177in}}%
\pgfpathlineto{\pgfqpoint{2.078823in}{3.053374in}}%
\pgfpathlineto{\pgfqpoint{2.122837in}{3.030278in}}%
\pgfpathlineto{\pgfqpoint{2.166850in}{3.002312in}}%
\pgfpathlineto{\pgfqpoint{2.204576in}{2.974343in}}%
\pgfpathlineto{\pgfqpoint{2.236014in}{2.947862in}}%
\pgfpathlineto{\pgfqpoint{2.267452in}{2.918639in}}%
\pgfpathlineto{\pgfqpoint{2.317753in}{2.865912in}}%
\pgfpathlineto{\pgfqpoint{2.361766in}{2.813949in}}%
\pgfpathlineto{\pgfqpoint{2.418355in}{2.738876in}}%
\pgfpathlineto{\pgfqpoint{2.456080in}{2.684135in}}%
\pgfpathlineto{\pgfqpoint{2.512669in}{2.595989in}}%
\pgfpathlineto{\pgfqpoint{2.569257in}{2.502268in}}%
\pgfpathlineto{\pgfqpoint{2.695010in}{2.289079in}}%
\pgfpathlineto{\pgfqpoint{2.745311in}{2.210070in}}%
\pgfpathlineto{\pgfqpoint{2.783036in}{2.156245in}}%
\pgfpathlineto{\pgfqpoint{2.814475in}{2.115778in}}%
\pgfpathlineto{\pgfqpoint{2.845913in}{2.080142in}}%
\pgfpathlineto{\pgfqpoint{2.871063in}{2.055553in}}%
\pgfpathlineto{\pgfqpoint{2.896214in}{2.035166in}}%
\pgfpathlineto{\pgfqpoint{2.915076in}{2.022659in}}%
\pgfpathlineto{\pgfqpoint{2.940227in}{2.009894in}}%
\pgfpathlineto{\pgfqpoint{2.959090in}{2.003389in}}%
\pgfpathlineto{\pgfqpoint{2.977953in}{1.999506in}}%
\pgfpathlineto{\pgfqpoint{2.996815in}{1.998079in}}%
\pgfpathlineto{\pgfqpoint{3.015678in}{1.999859in}}%
\pgfpathlineto{\pgfqpoint{3.034541in}{2.004195in}}%
\pgfpathlineto{\pgfqpoint{3.053404in}{2.011049in}}%
\pgfpathlineto{\pgfqpoint{3.065979in}{2.016196in}}%
\pgfpathlineto{\pgfqpoint{3.065979in}{2.016196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656250in}{0.620833in}}{\pgfqpoint{2.524478in}{2.729167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789862in}{1.426574in}}%
\pgfpathlineto{\pgfqpoint{0.796150in}{1.443460in}}%
\pgfpathmoveto{\pgfqpoint{0.833875in}{1.280534in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.222895in}}%
\pgfpathlineto{\pgfqpoint{0.846451in}{1.284514in}}%
\pgfpathlineto{\pgfqpoint{0.852738in}{1.213815in}}%
\pgfpathlineto{\pgfqpoint{0.859026in}{1.315731in}}%
\pgfpathlineto{\pgfqpoint{0.865313in}{1.206044in}}%
\pgfpathlineto{\pgfqpoint{0.871601in}{1.192983in}}%
\pgfpathlineto{\pgfqpoint{0.877889in}{1.289500in}}%
\pgfpathmoveto{\pgfqpoint{0.890464in}{1.233669in}}%
\pgfpathlineto{\pgfqpoint{0.896751in}{1.267906in}}%
\pgfpathlineto{\pgfqpoint{0.903039in}{1.257723in}}%
\pgfpathlineto{\pgfqpoint{0.909327in}{1.253172in}}%
\pgfpathmoveto{\pgfqpoint{0.921902in}{1.146799in}}%
\pgfpathlineto{\pgfqpoint{0.928190in}{1.172753in}}%
\pgfpathlineto{\pgfqpoint{0.934477in}{1.182968in}}%
\pgfpathlineto{\pgfqpoint{0.940765in}{1.155402in}}%
\pgfpathlineto{\pgfqpoint{0.947052in}{1.180016in}}%
\pgfpathlineto{\pgfqpoint{0.953340in}{1.097221in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.216021in}}%
\pgfpathlineto{\pgfqpoint{0.965915in}{1.116448in}}%
\pgfpathlineto{\pgfqpoint{0.972203in}{1.136377in}}%
\pgfpathlineto{\pgfqpoint{0.978490in}{1.135844in}}%
\pgfpathlineto{\pgfqpoint{0.991066in}{1.093531in}}%
\pgfpathlineto{\pgfqpoint{0.997353in}{1.124212in}}%
\pgfpathlineto{\pgfqpoint{1.003641in}{1.091162in}}%
\pgfpathlineto{\pgfqpoint{1.016216in}{1.067746in}}%
\pgfpathmoveto{\pgfqpoint{1.028791in}{1.073159in}}%
\pgfpathlineto{\pgfqpoint{1.035079in}{0.967116in}}%
\pgfpathlineto{\pgfqpoint{1.041367in}{1.124526in}}%
\pgfpathlineto{\pgfqpoint{1.047654in}{1.154785in}}%
\pgfpathlineto{\pgfqpoint{1.053942in}{1.013644in}}%
\pgfpathlineto{\pgfqpoint{1.060230in}{1.009839in}}%
\pgfpathlineto{\pgfqpoint{1.066517in}{0.999673in}}%
\pgfpathlineto{\pgfqpoint{1.072805in}{1.018431in}}%
\pgfpathlineto{\pgfqpoint{1.079092in}{0.928325in}}%
\pgfpathlineto{\pgfqpoint{1.085380in}{0.957957in}}%
\pgfpathlineto{\pgfqpoint{1.091668in}{0.889944in}}%
\pgfpathlineto{\pgfqpoint{1.097955in}{0.946357in}}%
\pgfpathlineto{\pgfqpoint{1.104243in}{0.894059in}}%
\pgfpathlineto{\pgfqpoint{1.110530in}{0.908518in}}%
\pgfpathlineto{\pgfqpoint{1.116818in}{0.933097in}}%
\pgfpathmoveto{\pgfqpoint{1.129393in}{0.896656in}}%
\pgfpathlineto{\pgfqpoint{1.135681in}{0.840021in}}%
\pgfpathlineto{\pgfqpoint{1.141969in}{0.846052in}}%
\pgfpathlineto{\pgfqpoint{1.148256in}{0.840038in}}%
\pgfpathlineto{\pgfqpoint{1.154544in}{0.860336in}}%
\pgfpathmoveto{\pgfqpoint{1.167119in}{0.880867in}}%
\pgfpathlineto{\pgfqpoint{1.173407in}{0.831241in}}%
\pgfpathlineto{\pgfqpoint{1.185982in}{0.840655in}}%
\pgfpathlineto{\pgfqpoint{1.192269in}{0.910444in}}%
\pgfpathmoveto{\pgfqpoint{1.204845in}{0.835462in}}%
\pgfpathlineto{\pgfqpoint{1.211132in}{1.029662in}}%
\pgfpathlineto{\pgfqpoint{1.217420in}{0.832125in}}%
\pgfpathmoveto{\pgfqpoint{1.236283in}{0.936910in}}%
\pgfpathlineto{\pgfqpoint{1.242570in}{0.887264in}}%
\pgfpathlineto{\pgfqpoint{1.248858in}{0.788060in}}%
\pgfpathlineto{\pgfqpoint{1.255146in}{0.902252in}}%
\pgfpathmoveto{\pgfqpoint{1.280296in}{0.765661in}}%
\pgfpathlineto{\pgfqpoint{1.286584in}{0.776617in}}%
\pgfpathlineto{\pgfqpoint{1.292871in}{0.769433in}}%
\pgfpathmoveto{\pgfqpoint{1.305447in}{0.781051in}}%
\pgfpathlineto{\pgfqpoint{1.311734in}{0.782041in}}%
\pgfpathlineto{\pgfqpoint{1.318022in}{0.819400in}}%
\pgfpathlineto{\pgfqpoint{1.324309in}{0.877840in}}%
\pgfpathlineto{\pgfqpoint{1.330597in}{0.778898in}}%
\pgfpathlineto{\pgfqpoint{1.336885in}{0.773836in}}%
\pgfpathlineto{\pgfqpoint{1.343172in}{0.778786in}}%
\pgfpathlineto{\pgfqpoint{1.349460in}{0.801919in}}%
\pgfpathlineto{\pgfqpoint{1.355747in}{0.908380in}}%
\pgfpathlineto{\pgfqpoint{1.362035in}{0.798582in}}%
\pgfpathmoveto{\pgfqpoint{1.393473in}{0.822093in}}%
\pgfpathlineto{\pgfqpoint{1.399761in}{0.822578in}}%
\pgfpathlineto{\pgfqpoint{1.406048in}{0.846432in}}%
\pgfpathlineto{\pgfqpoint{1.412336in}{0.835734in}}%
\pgfpathlineto{\pgfqpoint{1.418624in}{0.792170in}}%
\pgfpathlineto{\pgfqpoint{1.424911in}{0.767213in}}%
\pgfpathlineto{\pgfqpoint{1.431199in}{0.805273in}}%
\pgfpathlineto{\pgfqpoint{1.437486in}{0.767035in}}%
\pgfpathlineto{\pgfqpoint{1.443774in}{0.777897in}}%
\pgfpathlineto{\pgfqpoint{1.450062in}{0.753336in}}%
\pgfpathlineto{\pgfqpoint{1.456349in}{0.798473in}}%
\pgfpathlineto{\pgfqpoint{1.462637in}{0.781987in}}%
\pgfpathlineto{\pgfqpoint{1.468925in}{0.811639in}}%
\pgfpathlineto{\pgfqpoint{1.475212in}{0.976731in}}%
\pgfpathlineto{\pgfqpoint{1.481500in}{0.806301in}}%
\pgfpathlineto{\pgfqpoint{1.487787in}{0.874195in}}%
\pgfpathlineto{\pgfqpoint{1.494075in}{0.972048in}}%
\pgfpathmoveto{\pgfqpoint{1.506650in}{0.744886in}}%
\pgfpathlineto{\pgfqpoint{1.512938in}{0.776368in}}%
\pgfpathlineto{\pgfqpoint{1.519226in}{0.776000in}}%
\pgfpathlineto{\pgfqpoint{1.525513in}{0.791635in}}%
\pgfpathlineto{\pgfqpoint{1.531801in}{0.851788in}}%
\pgfpathlineto{\pgfqpoint{1.538088in}{0.819087in}}%
\pgfpathlineto{\pgfqpoint{1.544376in}{0.848497in}}%
\pgfpathlineto{\pgfqpoint{1.550664in}{0.818030in}}%
\pgfpathmoveto{\pgfqpoint{1.632403in}{0.824071in}}%
\pgfpathlineto{\pgfqpoint{1.638690in}{0.776780in}}%
\pgfpathmoveto{\pgfqpoint{1.651265in}{0.797434in}}%
\pgfpathlineto{\pgfqpoint{1.657553in}{0.923701in}}%
\pgfpathlineto{\pgfqpoint{1.663841in}{0.906337in}}%
\pgfpathmoveto{\pgfqpoint{1.726717in}{0.953328in}}%
\pgfpathlineto{\pgfqpoint{1.733004in}{0.807750in}}%
\pgfpathlineto{\pgfqpoint{1.739292in}{1.058796in}}%
\pgfpathlineto{\pgfqpoint{1.745580in}{0.905547in}}%
\pgfpathmoveto{\pgfqpoint{1.758155in}{1.058828in}}%
\pgfpathlineto{\pgfqpoint{1.764443in}{0.842855in}}%
\pgfpathlineto{\pgfqpoint{1.770730in}{0.848091in}}%
\pgfpathmoveto{\pgfqpoint{1.783305in}{0.846209in}}%
\pgfpathlineto{\pgfqpoint{1.789593in}{0.912566in}}%
\pgfpathlineto{\pgfqpoint{1.795881in}{0.818763in}}%
\pgfpathlineto{\pgfqpoint{1.802168in}{0.775033in}}%
\pgfpathlineto{\pgfqpoint{1.808456in}{0.774777in}}%
\pgfpathlineto{\pgfqpoint{1.814743in}{0.790049in}}%
\pgfpathmoveto{\pgfqpoint{1.827319in}{0.797766in}}%
\pgfpathlineto{\pgfqpoint{1.833606in}{0.905064in}}%
\pgfpathlineto{\pgfqpoint{1.839894in}{0.884505in}}%
\pgfpathlineto{\pgfqpoint{1.846182in}{0.905541in}}%
\pgfpathlineto{\pgfqpoint{1.852469in}{0.837032in}}%
\pgfpathlineto{\pgfqpoint{1.858757in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{1.865044in}{1.053206in}}%
\pgfpathlineto{\pgfqpoint{1.871332in}{0.889574in}}%
\pgfpathlineto{\pgfqpoint{1.877620in}{0.922612in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{1.890195in}{0.830299in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{0.852716in}}%
\pgfpathlineto{\pgfqpoint{1.902770in}{1.025633in}}%
\pgfpathlineto{\pgfqpoint{1.909058in}{1.000236in}}%
\pgfpathlineto{\pgfqpoint{1.915345in}{1.028357in}}%
\pgfpathlineto{\pgfqpoint{1.921633in}{1.002749in}}%
\pgfpathlineto{\pgfqpoint{1.927921in}{1.010113in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{0.943218in}}%
\pgfpathlineto{\pgfqpoint{1.940496in}{0.952212in}}%
\pgfpathlineto{\pgfqpoint{1.946783in}{1.019549in}}%
\pgfpathlineto{\pgfqpoint{1.953071in}{0.905519in}}%
\pgfpathmoveto{\pgfqpoint{1.965646in}{0.979254in}}%
\pgfpathlineto{\pgfqpoint{1.971934in}{0.879725in}}%
\pgfpathlineto{\pgfqpoint{1.978222in}{0.902738in}}%
\pgfpathlineto{\pgfqpoint{1.984509in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{1.990797in}{0.924340in}}%
\pgfpathlineto{\pgfqpoint{2.003372in}{1.026831in}}%
\pgfpathlineto{\pgfqpoint{2.009660in}{0.931137in}}%
\pgfpathlineto{\pgfqpoint{2.015947in}{0.864665in}}%
\pgfpathlineto{\pgfqpoint{2.022235in}{0.887444in}}%
\pgfpathlineto{\pgfqpoint{2.034810in}{0.850788in}}%
\pgfpathlineto{\pgfqpoint{2.041098in}{0.853228in}}%
\pgfpathlineto{\pgfqpoint{2.047385in}{0.874260in}}%
\pgfpathlineto{\pgfqpoint{2.053673in}{0.923399in}}%
\pgfpathlineto{\pgfqpoint{2.059961in}{0.867583in}}%
\pgfpathlineto{\pgfqpoint{2.066248in}{0.994360in}}%
\pgfpathlineto{\pgfqpoint{2.072536in}{0.887706in}}%
\pgfpathlineto{\pgfqpoint{2.078823in}{0.907993in}}%
\pgfpathlineto{\pgfqpoint{2.085111in}{0.939877in}}%
\pgfpathlineto{\pgfqpoint{2.091399in}{0.952525in}}%
\pgfpathlineto{\pgfqpoint{2.097686in}{1.069787in}}%
\pgfpathlineto{\pgfqpoint{2.103974in}{0.960288in}}%
\pgfpathlineto{\pgfqpoint{2.110261in}{0.923893in}}%
\pgfpathlineto{\pgfqpoint{2.116549in}{0.946516in}}%
\pgfpathlineto{\pgfqpoint{2.129124in}{0.877097in}}%
\pgfpathlineto{\pgfqpoint{2.135412in}{0.883194in}}%
\pgfpathlineto{\pgfqpoint{2.141700in}{1.090446in}}%
\pgfpathlineto{\pgfqpoint{2.147987in}{0.988904in}}%
\pgfpathlineto{\pgfqpoint{2.154275in}{1.010576in}}%
\pgfpathlineto{\pgfqpoint{2.160562in}{0.959465in}}%
\pgfpathlineto{\pgfqpoint{2.166850in}{0.998073in}}%
\pgfpathlineto{\pgfqpoint{2.173138in}{0.998306in}}%
\pgfpathlineto{\pgfqpoint{2.179425in}{0.995403in}}%
\pgfpathlineto{\pgfqpoint{2.185713in}{0.861109in}}%
\pgfpathlineto{\pgfqpoint{2.192000in}{0.911994in}}%
\pgfpathlineto{\pgfqpoint{2.198288in}{0.799277in}}%
\pgfpathlineto{\pgfqpoint{2.204576in}{0.908344in}}%
\pgfpathlineto{\pgfqpoint{2.210863in}{1.044256in}}%
\pgfpathlineto{\pgfqpoint{2.217151in}{0.973596in}}%
\pgfpathlineto{\pgfqpoint{2.223439in}{0.859584in}}%
\pgfpathlineto{\pgfqpoint{2.229726in}{1.040581in}}%
\pgfpathlineto{\pgfqpoint{2.236014in}{0.976607in}}%
\pgfpathlineto{\pgfqpoint{2.242301in}{0.933149in}}%
\pgfpathlineto{\pgfqpoint{2.248589in}{0.913028in}}%
\pgfpathlineto{\pgfqpoint{2.254877in}{1.052152in}}%
\pgfpathlineto{\pgfqpoint{2.261164in}{1.041925in}}%
\pgfpathlineto{\pgfqpoint{2.267452in}{0.982666in}}%
\pgfpathlineto{\pgfqpoint{2.273740in}{0.866889in}}%
\pgfpathlineto{\pgfqpoint{2.280027in}{0.880794in}}%
\pgfpathlineto{\pgfqpoint{2.286315in}{0.917053in}}%
\pgfpathlineto{\pgfqpoint{2.292602in}{1.014596in}}%
\pgfpathlineto{\pgfqpoint{2.298890in}{0.992990in}}%
\pgfpathmoveto{\pgfqpoint{2.324040in}{0.962259in}}%
\pgfpathlineto{\pgfqpoint{2.330328in}{1.169319in}}%
\pgfpathlineto{\pgfqpoint{2.336616in}{1.009015in}}%
\pgfpathlineto{\pgfqpoint{2.342903in}{1.004500in}}%
\pgfpathlineto{\pgfqpoint{2.349191in}{1.006304in}}%
\pgfpathlineto{\pgfqpoint{2.355479in}{1.045635in}}%
\pgfpathlineto{\pgfqpoint{2.368054in}{0.968906in}}%
\pgfpathlineto{\pgfqpoint{2.374341in}{0.951179in}}%
\pgfpathlineto{\pgfqpoint{2.380629in}{1.019973in}}%
\pgfpathlineto{\pgfqpoint{2.386917in}{1.026421in}}%
\pgfpathlineto{\pgfqpoint{2.393204in}{0.933145in}}%
\pgfpathlineto{\pgfqpoint{2.399492in}{0.959828in}}%
\pgfpathlineto{\pgfqpoint{2.405779in}{0.907010in}}%
\pgfpathlineto{\pgfqpoint{2.412067in}{1.012202in}}%
\pgfpathlineto{\pgfqpoint{2.418355in}{0.804363in}}%
\pgfpathlineto{\pgfqpoint{2.424642in}{1.180461in}}%
\pgfpathlineto{\pgfqpoint{2.430930in}{1.169812in}}%
\pgfpathlineto{\pgfqpoint{2.443505in}{0.902029in}}%
\pgfpathlineto{\pgfqpoint{2.449793in}{0.888909in}}%
\pgfpathlineto{\pgfqpoint{2.462368in}{1.064691in}}%
\pgfpathlineto{\pgfqpoint{2.468656in}{0.927884in}}%
\pgfpathlineto{\pgfqpoint{2.474943in}{1.018561in}}%
\pgfpathlineto{\pgfqpoint{2.481231in}{1.071116in}}%
\pgfpathlineto{\pgfqpoint{2.487518in}{1.084275in}}%
\pgfpathlineto{\pgfqpoint{2.493806in}{1.042450in}}%
\pgfpathlineto{\pgfqpoint{2.500094in}{1.209450in}}%
\pgfpathlineto{\pgfqpoint{2.506381in}{0.997926in}}%
\pgfpathlineto{\pgfqpoint{2.512669in}{0.961727in}}%
\pgfpathlineto{\pgfqpoint{2.518957in}{1.018641in}}%
\pgfpathlineto{\pgfqpoint{2.525244in}{0.989240in}}%
\pgfpathlineto{\pgfqpoint{2.531532in}{0.914879in}}%
\pgfpathlineto{\pgfqpoint{2.537819in}{1.096196in}}%
\pgfpathlineto{\pgfqpoint{2.544107in}{1.076196in}}%
\pgfpathlineto{\pgfqpoint{2.550395in}{1.071305in}}%
\pgfpathlineto{\pgfqpoint{2.556682in}{1.136759in}}%
\pgfpathlineto{\pgfqpoint{2.562970in}{1.068176in}}%
\pgfpathlineto{\pgfqpoint{2.569257in}{1.154383in}}%
\pgfpathlineto{\pgfqpoint{2.575545in}{0.992372in}}%
\pgfpathlineto{\pgfqpoint{2.588120in}{1.088485in}}%
\pgfpathlineto{\pgfqpoint{2.594408in}{1.105826in}}%
\pgfpathlineto{\pgfqpoint{2.600696in}{0.986060in}}%
\pgfpathlineto{\pgfqpoint{2.619558in}{1.129136in}}%
\pgfpathlineto{\pgfqpoint{2.625846in}{1.115335in}}%
\pgfpathlineto{\pgfqpoint{2.632134in}{1.140353in}}%
\pgfpathlineto{\pgfqpoint{2.638421in}{1.213121in}}%
\pgfpathlineto{\pgfqpoint{2.644709in}{1.107381in}}%
\pgfpathlineto{\pgfqpoint{2.650996in}{1.205819in}}%
\pgfpathmoveto{\pgfqpoint{2.663572in}{1.125342in}}%
\pgfpathlineto{\pgfqpoint{2.669859in}{1.118017in}}%
\pgfpathlineto{\pgfqpoint{2.676147in}{1.140727in}}%
\pgfpathlineto{\pgfqpoint{2.682435in}{1.201878in}}%
\pgfpathlineto{\pgfqpoint{2.688722in}{1.207228in}}%
\pgfpathlineto{\pgfqpoint{2.695010in}{1.187646in}}%
\pgfpathlineto{\pgfqpoint{2.701297in}{1.184788in}}%
\pgfpathlineto{\pgfqpoint{2.707585in}{1.213769in}}%
\pgfpathlineto{\pgfqpoint{2.713873in}{1.203542in}}%
\pgfpathlineto{\pgfqpoint{2.720160in}{1.265966in}}%
\pgfpathlineto{\pgfqpoint{2.726448in}{1.227165in}}%
\pgfpathlineto{\pgfqpoint{2.732736in}{1.276284in}}%
\pgfpathlineto{\pgfqpoint{2.739023in}{1.270002in}}%
\pgfpathlineto{\pgfqpoint{2.745311in}{1.269606in}}%
\pgfpathlineto{\pgfqpoint{2.751598in}{1.274414in}}%
\pgfpathlineto{\pgfqpoint{2.757886in}{1.258432in}}%
\pgfpathlineto{\pgfqpoint{2.764174in}{1.347178in}}%
\pgfpathlineto{\pgfqpoint{2.770461in}{1.381004in}}%
\pgfpathlineto{\pgfqpoint{2.776749in}{1.243510in}}%
\pgfpathlineto{\pgfqpoint{2.783036in}{1.290363in}}%
\pgfpathlineto{\pgfqpoint{2.789324in}{1.352078in}}%
\pgfpathlineto{\pgfqpoint{2.795612in}{1.371329in}}%
\pgfpathlineto{\pgfqpoint{2.801899in}{1.377471in}}%
\pgfpathlineto{\pgfqpoint{2.808187in}{1.378580in}}%
\pgfpathlineto{\pgfqpoint{2.814475in}{1.400520in}}%
\pgfpathlineto{\pgfqpoint{2.820762in}{1.355772in}}%
\pgfpathlineto{\pgfqpoint{2.827050in}{1.399657in}}%
\pgfpathlineto{\pgfqpoint{2.833337in}{1.384584in}}%
\pgfpathlineto{\pgfqpoint{2.839625in}{1.360478in}}%
\pgfpathlineto{\pgfqpoint{2.845913in}{1.379276in}}%
\pgfpathlineto{\pgfqpoint{2.852200in}{1.414920in}}%
\pgfpathlineto{\pgfqpoint{2.858488in}{1.328230in}}%
\pgfpathlineto{\pgfqpoint{2.864775in}{1.303976in}}%
\pgfpathlineto{\pgfqpoint{2.871063in}{1.367899in}}%
\pgfpathlineto{\pgfqpoint{2.877351in}{1.365541in}}%
\pgfpathlineto{\pgfqpoint{2.883638in}{1.298522in}}%
\pgfpathlineto{\pgfqpoint{2.889926in}{1.359542in}}%
\pgfpathlineto{\pgfqpoint{2.896214in}{1.321582in}}%
\pgfpathlineto{\pgfqpoint{2.902501in}{1.339654in}}%
\pgfpathlineto{\pgfqpoint{2.908789in}{1.346982in}}%
\pgfpathlineto{\pgfqpoint{2.915076in}{1.397170in}}%
\pgfpathlineto{\pgfqpoint{2.921364in}{1.368039in}}%
\pgfpathlineto{\pgfqpoint{2.927652in}{1.410968in}}%
\pgfpathlineto{\pgfqpoint{2.940227in}{1.294745in}}%
\pgfpathlineto{\pgfqpoint{2.946514in}{1.317301in}}%
\pgfpathlineto{\pgfqpoint{2.952802in}{1.285605in}}%
\pgfpathlineto{\pgfqpoint{2.959090in}{1.310109in}}%
\pgfpathlineto{\pgfqpoint{2.971665in}{1.303831in}}%
\pgfpathlineto{\pgfqpoint{2.977953in}{1.284514in}}%
\pgfpathlineto{\pgfqpoint{2.984240in}{1.292327in}}%
\pgfpathlineto{\pgfqpoint{2.990528in}{1.214614in}}%
\pgfpathlineto{\pgfqpoint{2.996815in}{1.316424in}}%
\pgfpathlineto{\pgfqpoint{3.003103in}{1.323480in}}%
\pgfpathlineto{\pgfqpoint{3.009391in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{3.015678in}{1.345409in}}%
\pgfpathlineto{\pgfqpoint{3.021966in}{1.189402in}}%
\pgfpathlineto{\pgfqpoint{3.028253in}{1.204467in}}%
\pgfpathlineto{\pgfqpoint{3.034541in}{1.383192in}}%
\pgfpathlineto{\pgfqpoint{3.040829in}{1.302504in}}%
\pgfpathlineto{\pgfqpoint{3.047116in}{1.274056in}}%
\pgfpathlineto{\pgfqpoint{3.053404in}{1.301370in}}%
\pgfpathlineto{\pgfqpoint{3.059692in}{1.213539in}}%
\pgfpathlineto{\pgfqpoint{3.059692in}{1.213539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656250in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.656250in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180728in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.180728in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656250in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.180728in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656250in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{3.180728in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261773in}{1.166666in}}%
\pgfpathlineto{\pgfqpoint{4.792434in}{1.166666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.822990in}{1.166666in}}{\pgfqpoint{4.822990in}{1.197222in}}%
\pgfpathlineto{\pgfqpoint{4.822990in}{2.459375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.822990in}{2.489930in}}{\pgfqpoint{4.792434in}{2.489930in}}%
\pgfpathlineto{\pgfqpoint{3.261773in}{2.489930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.231218in}{2.489930in}}{\pgfqpoint{3.231218in}{2.459375in}}%
\pgfpathlineto{\pgfqpoint{3.231218in}{1.197222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.231218in}{1.166666in}}{\pgfqpoint{3.261773in}{1.166666in}}%
\pgfpathlineto{\pgfqpoint{3.261773in}{1.166666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292329in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{3.445107in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{3.597884in}{2.375347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.720107in,y=2.321875in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont avg clear year}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292329in}{2.162442in}}%
\pgfpathlineto{\pgfqpoint{3.445107in}{2.162442in}}%
\pgfpathlineto{\pgfqpoint{3.597884in}{2.162442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.720107in,y=2.108970in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SD model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292329in}{1.949537in}}%
\pgfpathlineto{\pgfqpoint{3.445107in}{1.949537in}}%
\pgfpathlineto{\pgfqpoint{3.597884in}{1.949537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.720107in,y=1.896064in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SD clear sky}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292329in}{1.736632in}}%
\pgfpathlineto{\pgfqpoint{3.445107in}{1.736632in}}%
\pgfpathlineto{\pgfqpoint{3.597884in}{1.736632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.720107in,y=1.683159in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SD shade loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292329in}{1.523726in}}%
\pgfpathlineto{\pgfqpoint{3.445107in}{1.523726in}}%
\pgfpathlineto{\pgfqpoint{3.597884in}{1.523726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.720107in,y=1.470254in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont pvlib clear sky}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292329in}{1.310821in}}%
\pgfpathlineto{\pgfqpoint{3.445107in}{1.310821in}}%
\pgfpathlineto{\pgfqpoint{3.597884in}{1.310821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.720107in,y=1.257349in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont pvlib shade loss}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/transformed-data.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825232in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.995465in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.995465in}{2.821035in}}%
\pgfpathlineto{\pgfqpoint{0.825232in}{2.821035in}}%
\pgfpathlineto{\pgfqpoint{0.825232in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825232in}{0.620833in}}{\pgfqpoint{3.170234in}{2.200203in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{3.166667}{0.000000}{0.000000}{-2.180556}{0.825232in}{2.824548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{transformed-data-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.831411in,y=0.488888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147817in,y=0.488888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464222in,y=0.488888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780628in,y=0.488888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097033in,y=0.488888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413438in,y=0.488888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729844in,y=0.488888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046249in,y=0.488888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.362654in,y=0.488888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.679060in,y=0.488888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.995465in,y=0.488888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.410348in,y=0.298147in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont fraction of daylight hours}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372222in, y=2.745069in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -23.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372222in, y=2.472938in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -17.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372222in, y=2.200808in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -11.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448264in, y=1.928678in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -5.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498958in, y=1.656547in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498958in, y=1.384417in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422917in, y=1.112287in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 11.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422917in, y=0.840156in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 17.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422917in, y=0.568026in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 23.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316667in,y=1.720934in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont declination angle [deg]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825232in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.825232in}{2.821035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995465in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.995465in}{2.821035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825232in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.995465in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825232in}{2.821035in}}%
\pgfpathlineto{\pgfqpoint{3.995465in}{2.821035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193605in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.303615in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.303615in}{2.821035in}}%
\pgfpathlineto{\pgfqpoint{4.193605in}{2.821035in}}%
\pgfpathlineto{\pgfqpoint{4.193605in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.193605in}{0.620833in}}{\pgfqpoint{0.110010in}{2.200203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303615in}{0.620833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435559in, y=0.568026in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303615in}{0.935749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435559in, y=0.882942in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303615in}{1.250665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435559in, y=1.197858in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303615in}{1.565581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435559in, y=1.512774in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303615in}{1.880497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435559in, y=1.827690in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303615in}{2.195413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435559in, y=2.142606in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303615in}{2.510329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435559in, y=2.457522in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.685444in,y=1.720934in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont norm. power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194444in}{0.625000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.111111in,height=2.194444in]{transformed-data-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193605in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.248610in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.303615in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.303615in}{2.821035in}}%
\pgfpathlineto{\pgfqpoint{4.248610in}{2.821035in}}%
\pgfpathlineto{\pgfqpoint{4.193605in}{2.821035in}}%
\pgfpathlineto{\pgfqpoint{4.193605in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/west-example.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{5.755822in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{5.755822in}{3.840845in}}%
\pgfpathlineto{\pgfqpoint{0.698496in}{3.840845in}}%
\pgfpathlineto{\pgfqpoint{0.698496in}{0.620833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{0.620833in}}{\pgfqpoint{5.057326in}{3.220012in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928374in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.928374in}{3.840845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928374in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{0.620833in}}{\pgfqpoint{5.057326in}{3.220012in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729344in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{1.729344in}{3.840845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729344in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{0.620833in}}{\pgfqpoint{5.057326in}{3.220012in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530315in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.530315in}{3.840845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530315in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{0.620833in}}{\pgfqpoint{5.057326in}{3.220012in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331285in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{3.331285in}{3.840845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.331285in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{0.620833in}}{\pgfqpoint{5.057326in}{3.220012in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132255in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.132255in}{3.840845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.132255in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{0.620833in}}{\pgfqpoint{5.057326in}{3.220012in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933225in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{4.933225in}{3.840845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933225in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{0.620833in}}{\pgfqpoint{5.057326in}{3.220012in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734196in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{5.734196in}{3.840845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.734196in,y=0.488888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.227159in,y=0.298148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{0.620833in}}{\pgfqpoint{5.057326in}{3.220012in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{0.767197in}}%
\pgfpathlineto{\pgfqpoint{5.755822in}{0.767197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372222in, y=0.714390in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{0.620833in}}{\pgfqpoint{5.057326in}{3.220012in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{1.199640in}}%
\pgfpathlineto{\pgfqpoint{5.755822in}{1.199640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372222in, y=1.146834in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{0.620833in}}{\pgfqpoint{5.057326in}{3.220012in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{5.755822in}{1.632084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372222in, y=1.579277in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{0.620833in}}{\pgfqpoint{5.057326in}{3.220012in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{2.064528in}}%
\pgfpathlineto{\pgfqpoint{5.755822in}{2.064528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372222in, y=2.011721in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{0.620833in}}{\pgfqpoint{5.057326in}{3.220012in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{2.496971in}}%
\pgfpathlineto{\pgfqpoint{5.755822in}{2.496971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372222in, y=2.444165in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{0.620833in}}{\pgfqpoint{5.057326in}{3.220012in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{2.929415in}}%
\pgfpathlineto{\pgfqpoint{5.755822in}{2.929415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372222in, y=2.876608in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{0.620833in}}{\pgfqpoint{5.057326in}{3.220012in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{3.361859in}}%
\pgfpathlineto{\pgfqpoint{5.755822in}{3.361859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372222in, y=3.309052in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{0.620833in}}{\pgfqpoint{5.057326in}{3.220012in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{3.794302in}}%
\pgfpathlineto{\pgfqpoint{5.755822in}{3.794302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372222in, y=3.741496in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316667in,y=2.230839in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont power [kW]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{0.620833in}}{\pgfqpoint{5.057326in}{3.220012in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928374in}{0.767197in}}%
\pgfpathlineto{\pgfqpoint{2.177888in}{0.767197in}}%
\pgfpathlineto{\pgfqpoint{2.193907in}{0.770483in}}%
\pgfpathlineto{\pgfqpoint{2.209926in}{0.780862in}}%
\pgfpathlineto{\pgfqpoint{2.274004in}{0.828431in}}%
\pgfpathlineto{\pgfqpoint{2.290023in}{0.836647in}}%
\pgfpathlineto{\pgfqpoint{2.306043in}{0.838637in}}%
\pgfpathlineto{\pgfqpoint{2.322062in}{0.851610in}}%
\pgfpathlineto{\pgfqpoint{2.354101in}{0.865275in}}%
\pgfpathlineto{\pgfqpoint{2.386140in}{0.876346in}}%
\pgfpathlineto{\pgfqpoint{2.418179in}{0.885167in}}%
\pgfpathlineto{\pgfqpoint{2.434198in}{0.887243in}}%
\pgfpathlineto{\pgfqpoint{2.466237in}{0.896930in}}%
\pgfpathlineto{\pgfqpoint{2.498276in}{0.903849in}}%
\pgfpathlineto{\pgfqpoint{2.530315in}{0.930315in}}%
\pgfpathlineto{\pgfqpoint{2.546334in}{0.941299in}}%
\pgfpathlineto{\pgfqpoint{2.578373in}{0.973645in}}%
\pgfpathlineto{\pgfqpoint{2.594392in}{0.994230in}}%
\pgfpathlineto{\pgfqpoint{2.610412in}{1.056415in}}%
\pgfpathlineto{\pgfqpoint{2.626431in}{1.134687in}}%
\pgfpathlineto{\pgfqpoint{2.642450in}{1.191770in}}%
\pgfpathlineto{\pgfqpoint{2.658470in}{1.257674in}}%
\pgfpathlineto{\pgfqpoint{2.674489in}{1.346758in}}%
\pgfpathlineto{\pgfqpoint{2.706528in}{1.502178in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{1.756974in}}%
\pgfpathlineto{\pgfqpoint{2.770606in}{1.818121in}}%
\pgfpathlineto{\pgfqpoint{2.786625in}{1.862922in}}%
\pgfpathlineto{\pgfqpoint{2.802644in}{1.931681in}}%
\pgfpathlineto{\pgfqpoint{2.818664in}{2.013326in}}%
\pgfpathlineto{\pgfqpoint{2.834683in}{2.081134in}}%
\pgfpathlineto{\pgfqpoint{2.866722in}{2.242522in}}%
\pgfpathlineto{\pgfqpoint{2.898761in}{2.367152in}}%
\pgfpathlineto{\pgfqpoint{2.914780in}{2.428472in}}%
\pgfpathlineto{\pgfqpoint{2.930800in}{2.522832in}}%
\pgfpathlineto{\pgfqpoint{2.978858in}{2.748048in}}%
\pgfpathlineto{\pgfqpoint{2.994877in}{2.812050in}}%
\pgfpathlineto{\pgfqpoint{3.010897in}{2.866451in}}%
\pgfpathlineto{\pgfqpoint{3.026916in}{2.906409in}}%
\pgfpathlineto{\pgfqpoint{3.042935in}{2.954410in}}%
\pgfpathlineto{\pgfqpoint{3.058955in}{3.011060in}}%
\pgfpathlineto{\pgfqpoint{3.074974in}{3.040553in}}%
\pgfpathlineto{\pgfqpoint{3.090994in}{3.095128in}}%
\pgfpathlineto{\pgfqpoint{3.107013in}{3.140188in}}%
\pgfpathlineto{\pgfqpoint{3.123033in}{3.202719in}}%
\pgfpathlineto{\pgfqpoint{3.139052in}{3.224255in}}%
\pgfpathlineto{\pgfqpoint{3.155071in}{3.276581in}}%
\pgfpathlineto{\pgfqpoint{3.171091in}{3.305641in}}%
\pgfpathlineto{\pgfqpoint{3.187110in}{3.319825in}}%
\pgfpathlineto{\pgfqpoint{3.203130in}{3.350875in}}%
\pgfpathlineto{\pgfqpoint{3.219149in}{3.283240in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{3.129291in}}%
\pgfpathlineto{\pgfqpoint{3.251188in}{3.035623in}}%
\pgfpathlineto{\pgfqpoint{3.267207in}{2.961070in}}%
\pgfpathlineto{\pgfqpoint{3.283227in}{2.921458in}}%
\pgfpathlineto{\pgfqpoint{3.299246in}{2.808850in}}%
\pgfpathlineto{\pgfqpoint{3.315265in}{2.770103in}}%
\pgfpathlineto{\pgfqpoint{3.331285in}{2.814039in}}%
\pgfpathlineto{\pgfqpoint{3.347304in}{2.834018in}}%
\pgfpathlineto{\pgfqpoint{3.363324in}{2.918344in}}%
\pgfpathlineto{\pgfqpoint{3.379343in}{3.141485in}}%
\pgfpathlineto{\pgfqpoint{3.395362in}{3.223823in}}%
\pgfpathlineto{\pgfqpoint{3.411382in}{3.275975in}}%
\pgfpathlineto{\pgfqpoint{3.427401in}{3.448520in}}%
\pgfpathlineto{\pgfqpoint{3.443421in}{3.575918in}}%
\pgfpathlineto{\pgfqpoint{3.459440in}{3.565280in}}%
\pgfpathlineto{\pgfqpoint{3.491479in}{3.555507in}}%
\pgfpathlineto{\pgfqpoint{3.507498in}{3.557410in}}%
\pgfpathlineto{\pgfqpoint{3.523518in}{3.531031in}}%
\pgfpathlineto{\pgfqpoint{3.539537in}{3.500241in}}%
\pgfpathlineto{\pgfqpoint{3.555556in}{3.477062in}}%
\pgfpathlineto{\pgfqpoint{3.571576in}{3.445493in}}%
\pgfpathlineto{\pgfqpoint{3.587595in}{3.397146in}}%
\pgfpathlineto{\pgfqpoint{3.603615in}{3.337988in}}%
\pgfpathlineto{\pgfqpoint{3.619634in}{3.326052in}}%
\pgfpathlineto{\pgfqpoint{3.635653in}{3.053007in}}%
\pgfpathlineto{\pgfqpoint{3.651673in}{2.656716in}}%
\pgfpathlineto{\pgfqpoint{3.667692in}{2.568757in}}%
\pgfpathlineto{\pgfqpoint{3.683712in}{2.457014in}}%
\pgfpathlineto{\pgfqpoint{3.699731in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{3.715751in}{2.437381in}}%
\pgfpathlineto{\pgfqpoint{3.731770in}{2.258349in}}%
\pgfpathlineto{\pgfqpoint{3.747789in}{1.930038in}}%
\pgfpathlineto{\pgfqpoint{3.763809in}{1.787158in}}%
\pgfpathlineto{\pgfqpoint{3.779828in}{1.482718in}}%
\pgfpathlineto{\pgfqpoint{3.795848in}{1.089627in}}%
\pgfpathlineto{\pgfqpoint{3.811867in}{0.974597in}}%
\pgfpathlineto{\pgfqpoint{3.827886in}{0.945710in}}%
\pgfpathlineto{\pgfqpoint{3.843906in}{0.922877in}}%
\pgfpathlineto{\pgfqpoint{3.859925in}{0.922877in}}%
\pgfpathlineto{\pgfqpoint{3.940022in}{0.897189in}}%
\pgfpathlineto{\pgfqpoint{3.956042in}{0.889146in}}%
\pgfpathlineto{\pgfqpoint{3.972061in}{0.875135in}}%
\pgfpathlineto{\pgfqpoint{4.020119in}{0.839934in}}%
\pgfpathlineto{\pgfqpoint{4.036139in}{0.835350in}}%
\pgfpathlineto{\pgfqpoint{4.052158in}{0.824366in}}%
\pgfpathlineto{\pgfqpoint{4.068177in}{0.815717in}}%
\pgfpathlineto{\pgfqpoint{4.116236in}{0.771781in}}%
\pgfpathlineto{\pgfqpoint{4.132255in}{0.767370in}}%
\pgfpathlineto{\pgfqpoint{4.180313in}{0.767197in}}%
\pgfpathlineto{\pgfqpoint{5.525943in}{0.767197in}}%
\pgfpathlineto{\pgfqpoint{5.525943in}{0.767197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{0.620833in}}{\pgfqpoint{5.057326in}{3.220012in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928374in}{0.767197in}}%
\pgfpathlineto{\pgfqpoint{2.161868in}{0.767197in}}%
\pgfpathlineto{\pgfqpoint{2.177888in}{0.791803in}}%
\pgfpathlineto{\pgfqpoint{2.193907in}{0.832278in}}%
\pgfpathlineto{\pgfqpoint{2.209926in}{0.815647in}}%
\pgfpathlineto{\pgfqpoint{2.225946in}{0.816660in}}%
\pgfpathlineto{\pgfqpoint{2.241965in}{0.826437in}}%
\pgfpathlineto{\pgfqpoint{2.274004in}{0.849094in}}%
\pgfpathlineto{\pgfqpoint{2.306043in}{0.866925in}}%
\pgfpathlineto{\pgfqpoint{2.338082in}{0.879840in}}%
\pgfpathlineto{\pgfqpoint{2.370120in}{0.889312in}}%
\pgfpathlineto{\pgfqpoint{2.418179in}{0.899396in}}%
\pgfpathlineto{\pgfqpoint{2.482256in}{0.908290in}}%
\pgfpathlineto{\pgfqpoint{2.514295in}{0.911539in}}%
\pgfpathlineto{\pgfqpoint{2.530315in}{0.919818in}}%
\pgfpathlineto{\pgfqpoint{2.546334in}{0.940444in}}%
\pgfpathlineto{\pgfqpoint{2.562353in}{0.969019in}}%
\pgfpathlineto{\pgfqpoint{2.578373in}{1.004893in}}%
\pgfpathlineto{\pgfqpoint{2.594392in}{1.047403in}}%
\pgfpathlineto{\pgfqpoint{2.610412in}{1.095870in}}%
\pgfpathlineto{\pgfqpoint{2.642450in}{1.207982in}}%
\pgfpathlineto{\pgfqpoint{2.674489in}{1.335994in}}%
\pgfpathlineto{\pgfqpoint{2.722547in}{1.547438in}}%
\pgfpathlineto{\pgfqpoint{2.882741in}{2.279363in}}%
\pgfpathlineto{\pgfqpoint{2.930800in}{2.478505in}}%
\pgfpathlineto{\pgfqpoint{2.978858in}{2.661381in}}%
\pgfpathlineto{\pgfqpoint{3.010897in}{2.773499in}}%
\pgfpathlineto{\pgfqpoint{3.042935in}{2.877507in}}%
\pgfpathlineto{\pgfqpoint{3.074974in}{2.973314in}}%
\pgfpathlineto{\pgfqpoint{3.107013in}{3.060910in}}%
\pgfpathlineto{\pgfqpoint{3.139052in}{3.140342in}}%
\pgfpathlineto{\pgfqpoint{3.171091in}{3.211681in}}%
\pgfpathlineto{\pgfqpoint{3.203130in}{3.275014in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{3.330426in}}%
\pgfpathlineto{\pgfqpoint{3.267207in}{3.377994in}}%
\pgfpathlineto{\pgfqpoint{3.299246in}{3.417780in}}%
\pgfpathlineto{\pgfqpoint{3.331285in}{3.449825in}}%
\pgfpathlineto{\pgfqpoint{3.363324in}{3.474153in}}%
\pgfpathlineto{\pgfqpoint{3.379343in}{3.483424in}}%
\pgfpathlineto{\pgfqpoint{3.395362in}{3.490763in}}%
\pgfpathlineto{\pgfqpoint{3.411382in}{3.496167in}}%
\pgfpathlineto{\pgfqpoint{3.427401in}{3.499630in}}%
\pgfpathlineto{\pgfqpoint{3.443421in}{3.501146in}}%
\pgfpathlineto{\pgfqpoint{3.459440in}{3.500707in}}%
\pgfpathlineto{\pgfqpoint{3.475459in}{3.498301in}}%
\pgfpathlineto{\pgfqpoint{3.491479in}{3.493918in}}%
\pgfpathlineto{\pgfqpoint{3.507498in}{3.487544in}}%
\pgfpathlineto{\pgfqpoint{3.523518in}{3.479162in}}%
\pgfpathlineto{\pgfqpoint{3.539537in}{3.468755in}}%
\pgfpathlineto{\pgfqpoint{3.555556in}{3.456303in}}%
\pgfpathlineto{\pgfqpoint{3.571576in}{3.441784in}}%
\pgfpathlineto{\pgfqpoint{3.603615in}{3.406442in}}%
\pgfpathlineto{\pgfqpoint{3.635653in}{3.362496in}}%
\pgfpathlineto{\pgfqpoint{3.667692in}{3.309658in}}%
\pgfpathlineto{\pgfqpoint{3.699731in}{3.247573in}}%
\pgfpathlineto{\pgfqpoint{3.731770in}{3.175802in}}%
\pgfpathlineto{\pgfqpoint{3.763809in}{3.093791in}}%
\pgfpathlineto{\pgfqpoint{3.795848in}{3.000838in}}%
\pgfpathlineto{\pgfqpoint{3.827886in}{2.896035in}}%
\pgfpathlineto{\pgfqpoint{3.859925in}{2.778173in}}%
\pgfpathlineto{\pgfqpoint{3.891964in}{2.645613in}}%
\pgfpathlineto{\pgfqpoint{3.924003in}{2.496057in}}%
\pgfpathlineto{\pgfqpoint{3.956042in}{2.326213in}}%
\pgfpathlineto{\pgfqpoint{3.988080in}{2.131339in}}%
\pgfpathlineto{\pgfqpoint{4.020119in}{1.905512in}}%
\pgfpathlineto{\pgfqpoint{4.052158in}{1.642139in}}%
\pgfpathlineto{\pgfqpoint{4.084197in}{1.356344in}}%
\pgfpathlineto{\pgfqpoint{4.100216in}{1.232414in}}%
\pgfpathlineto{\pgfqpoint{4.116236in}{1.146558in}}%
\pgfpathlineto{\pgfqpoint{4.132255in}{1.003166in}}%
\pgfpathlineto{\pgfqpoint{4.148274in}{0.767197in}}%
\pgfpathlineto{\pgfqpoint{5.525943in}{0.767197in}}%
\pgfpathlineto{\pgfqpoint{5.525943in}{0.767197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698496in}{0.620833in}}{\pgfqpoint{5.057326in}{3.220012in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928374in}{0.767197in}}%
\pgfpathlineto{\pgfqpoint{2.209926in}{0.767197in}}%
\pgfpathlineto{\pgfqpoint{2.225946in}{0.774770in}}%
\pgfpathlineto{\pgfqpoint{2.241965in}{0.788900in}}%
\pgfpathlineto{\pgfqpoint{2.257985in}{0.806415in}}%
\pgfpathlineto{\pgfqpoint{2.274004in}{0.828262in}}%
\pgfpathlineto{\pgfqpoint{2.290023in}{0.855834in}}%
\pgfpathlineto{\pgfqpoint{2.306043in}{0.889641in}}%
\pgfpathlineto{\pgfqpoint{2.322062in}{0.929668in}}%
\pgfpathlineto{\pgfqpoint{2.338082in}{0.975769in}}%
\pgfpathlineto{\pgfqpoint{2.354101in}{1.027806in}}%
\pgfpathlineto{\pgfqpoint{2.386140in}{1.147364in}}%
\pgfpathlineto{\pgfqpoint{2.418179in}{1.284582in}}%
\pgfpathlineto{\pgfqpoint{2.450218in}{1.434999in}}%
\pgfpathlineto{\pgfqpoint{2.498276in}{1.676652in}}%
\pgfpathlineto{\pgfqpoint{2.594392in}{2.169227in}}%
\pgfpathlineto{\pgfqpoint{2.642450in}{2.395345in}}%
\pgfpathlineto{\pgfqpoint{2.690509in}{2.602062in}}%
\pgfpathlineto{\pgfqpoint{2.722547in}{2.728937in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{2.847178in}}%
\pgfpathlineto{\pgfqpoint{2.786625in}{2.957140in}}%
\pgfpathlineto{\pgfqpoint{2.818664in}{3.058981in}}%
\pgfpathlineto{\pgfqpoint{2.850703in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{2.882741in}{3.238455in}}%
\pgfpathlineto{\pgfqpoint{2.914780in}{3.316225in}}%
\pgfpathlineto{\pgfqpoint{2.946819in}{3.386155in}}%
\pgfpathlineto{\pgfqpoint{2.978858in}{3.448170in}}%
\pgfpathlineto{\pgfqpoint{3.010897in}{3.502397in}}%
\pgfpathlineto{\pgfqpoint{3.042935in}{3.549258in}}%
\pgfpathlineto{\pgfqpoint{3.074974in}{3.588859in}}%
\pgfpathlineto{\pgfqpoint{3.107013in}{3.621647in}}%
\pgfpathlineto{\pgfqpoint{3.139052in}{3.647964in}}%
\pgfpathlineto{\pgfqpoint{3.171091in}{3.668205in}}%
\pgfpathlineto{\pgfqpoint{3.203130in}{3.682538in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{3.691344in}}%
\pgfpathlineto{\pgfqpoint{3.267207in}{3.694481in}}%
\pgfpathlineto{\pgfqpoint{3.299246in}{3.691743in}}%
\pgfpathlineto{\pgfqpoint{3.331285in}{3.683267in}}%
\pgfpathlineto{\pgfqpoint{3.347304in}{3.676767in}}%
\pgfpathlineto{\pgfqpoint{3.379343in}{3.658684in}}%
\pgfpathlineto{\pgfqpoint{3.411382in}{3.634026in}}%
\pgfpathlineto{\pgfqpoint{3.443421in}{3.602360in}}%
\pgfpathlineto{\pgfqpoint{3.475459in}{3.563337in}}%
\pgfpathlineto{\pgfqpoint{3.507498in}{3.516520in}}%
\pgfpathlineto{\pgfqpoint{3.539537in}{3.461262in}}%
\pgfpathlineto{\pgfqpoint{3.571576in}{3.396828in}}%
\pgfpathlineto{\pgfqpoint{3.603615in}{3.322127in}}%
\pgfpathlineto{\pgfqpoint{3.635653in}{3.235569in}}%
\pgfpathlineto{\pgfqpoint{3.667692in}{3.135107in}}%
\pgfpathlineto{\pgfqpoint{3.699731in}{3.018421in}}%
\pgfpathlineto{\pgfqpoint{3.731770in}{2.882848in}}%
\pgfpathlineto{\pgfqpoint{3.763809in}{2.725724in}}%
\pgfpathlineto{\pgfqpoint{3.795848in}{2.546586in}}%
\pgfpathlineto{\pgfqpoint{3.827886in}{2.348911in}}%
\pgfpathlineto{\pgfqpoint{3.875945in}{2.029660in}}%
\pgfpathlineto{\pgfqpoint{3.956042in}{1.485970in}}%
\pgfpathlineto{\pgfqpoint{3.988080in}{1.287976in}}%
\pgfpathlineto{\pgfqpoint{4.020119in}{1.114701in}}%
\pgfpathlineto{\pgfqpoint{4.036139in}{1.039917in}}%
\pgfpathlineto{\pgfqpoint{4.052158in}{0.974089in}}%
\pgfpathlineto{\pgfqpoint{4.068177in}{0.917631in}}%
\pgfpathlineto{\pgfqpoint{4.084197in}{0.870317in}}%
\pgfpathlineto{\pgfqpoint{4.100216in}{0.830778in}}%
\pgfpathlineto{\pgfqpoint{4.116236in}{0.796546in}}%
\pgfpathlineto{\pgfqpoint{4.132255in}{0.767197in}}%
\pgfpathlineto{\pgfqpoint{5.525943in}{0.767197in}}%
\pgfpathlineto{\pgfqpoint{5.525943in}{0.767197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{0.698496in}{3.840845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755822in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{5.755822in}{3.840845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{5.755822in}{0.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{3.840845in}}%
\pgfpathlineto{\pgfqpoint{5.755822in}{3.840845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466741in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{5.648877in}{3.079907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.679433in}{3.079907in}}{\pgfqpoint{5.679433in}{3.110463in}}%
\pgfpathlineto{\pgfqpoint{5.679433in}{3.733901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.679433in}{3.764456in}}{\pgfqpoint{5.648877in}{3.764456in}}%
\pgfpathlineto{\pgfqpoint{4.466741in}{3.764456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.436186in}{3.764456in}}{\pgfqpoint{4.436186in}{3.733901in}}%
\pgfpathlineto{\pgfqpoint{4.436186in}{3.110463in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.436186in}{3.079907in}}{\pgfqpoint{4.466741in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{4.466741in}{3.079907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497297in}{3.649873in}}%
\pgfpathlineto{\pgfqpoint{4.650075in}{3.649873in}}%
\pgfpathlineto{\pgfqpoint{4.802852in}{3.649873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.925075in,y=3.596401in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont measured}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497297in}{3.436968in}}%
\pgfpathlineto{\pgfqpoint{4.650075in}{3.436968in}}%
\pgfpathlineto{\pgfqpoint{4.802852in}{3.436968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.925075in,y=3.383496in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont pvlib clear}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497297in}{3.224063in}}%
\pgfpathlineto{\pgfqpoint{4.650075in}{3.224063in}}%
\pgfpathlineto{\pgfqpoint{4.802852in}{3.224063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.925075in,y=3.170590in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SD clear}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

